Testing the efficacy of epidemic testing

The cataclysmic contagion based calamity -- Covid-19 has shown us a clear need for a comprehensive community based strategy that overcomes the sheer complexity of controlling it and the caveats of current methods. In this regard, as seen in earlier epidemics, testing has always been an integral part of containment policy. But one has to consider the optimality of a testing scheme based on the resultant disease spread in the community and not based on purely increasing testing efficiency. Therefore, taking a decision is no easy feat and must consider the community utility constrained by its priorities, budget, risks, collateral and abilities which can be encoded into the optimization of the strategy. We thus propose a simple pooling strategy that is easy to customize and practical to implement, unlike other complex and computationally intensive methods.

==> Figures/2D_histogram.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{3.979034in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{3.979034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440210in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.656993in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.656993in}{4.007894in}}%
\pgfpathlineto{\pgfqpoint{3.440210in}{4.007894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957692in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{3.787150in}}%
\pgfpathlineto{\pgfqpoint{4.957692in}{3.787150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475175in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{6.691958in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{6.691958in}{4.007093in}}%
\pgfpathlineto{\pgfqpoint{6.475175in}{4.007093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.992657in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.209441in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.209441in}{2.968332in}}%
\pgfpathlineto{\pgfqpoint{7.992657in}{2.968332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510140in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{9.726923in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{9.726923in}{3.070558in}}%
\pgfpathlineto{\pgfqpoint{9.510140in}{3.070558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139510in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{4.109257in}}%
\pgfpathlineto{\pgfqpoint{2.139510in}{4.109257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656993in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.873776in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.873776in}{5.730261in}}%
\pgfpathlineto{\pgfqpoint{3.656993in}{5.730261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174476in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.391259in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.391259in}{4.734620in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{4.734620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691958in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{6.908741in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{6.908741in}{4.379188in}}%
\pgfpathlineto{\pgfqpoint{6.691958in}{4.379188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.209441in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.426224in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.426224in}{4.749281in}}%
\pgfpathlineto{\pgfqpoint{8.209441in}{4.749281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.726923in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{9.943706in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{9.943706in}{5.285509in}}%
\pgfpathlineto{\pgfqpoint{9.726923in}{5.285509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356294in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.573077in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.573077in}{4.607539in}}%
\pgfpathlineto{\pgfqpoint{2.356294in}{4.607539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873776in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.090559in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.090559in}{3.876532in}}%
\pgfpathlineto{\pgfqpoint{3.873776in}{3.876532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391259in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.608042in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.608042in}{4.014639in}}%
\pgfpathlineto{\pgfqpoint{5.391259in}{4.014639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.908741in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.125524in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.125524in}{4.530478in}}%
\pgfpathlineto{\pgfqpoint{6.908741in}{4.530478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.426224in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.643007in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.643007in}{2.687313in}}%
\pgfpathlineto{\pgfqpoint{8.426224in}{2.687313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.943706in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.160490in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.160490in}{2.575109in}}%
\pgfpathlineto{\pgfqpoint{9.943706in}{2.575109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573077in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.789860in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.789860in}{2.989307in}}%
\pgfpathlineto{\pgfqpoint{2.573077in}{2.989307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090559in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.307343in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.307343in}{3.405477in}}%
\pgfpathlineto{\pgfqpoint{4.090559in}{3.405477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608042in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.824825in}{3.007294in}}%
\pgfpathlineto{\pgfqpoint{5.608042in}{3.007294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125524in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.342308in}{3.057683in}}%
\pgfpathlineto{\pgfqpoint{7.125524in}{3.057683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.643007in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.859790in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{8.859790in}{2.562419in}}%
\pgfpathlineto{\pgfqpoint{8.643007in}{2.562419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.160490in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{-2.200000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{2.788614in}}%
\pgfpathlineto{\pgfqpoint{10.160490in}{2.788614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464685in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464685in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1,1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982168in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982168in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2,1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499650in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499650in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (4,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017133in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017133in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (5,3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.534615in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534615in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (6,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.052098in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.052098in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (7,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.588333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pooling Strategy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=0.831775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=1.601775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=2.371775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.190000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=3.141775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=3.911775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.730000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=4.681775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=5.451775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.270000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=6.221775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055554in, y=6.991775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999999in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=7.123333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Total Costs for different cost structures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.687344in}{6.095556in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{6.095556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{6.095556in}}{\pgfqpoint{10.730556in}{6.123333in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{6.970556in}}{\pgfqpoint{10.702778in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{9.687344in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.659566in}{6.970556in}}{\pgfqpoint{9.659566in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{9.659566in}{6.123333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.659566in}{6.095556in}}{\pgfqpoint{9.687344in}{6.095556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715122in}{6.810833in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.810833in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.908056in}}%
\pgfpathlineto{\pgfqpoint{9.715122in}{6.908056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.104011in,y=6.810833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2,2,2,25)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715122in}{6.602500in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.602500in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.699722in}}%
\pgfpathlineto{\pgfqpoint{9.715122in}{6.699722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.104011in,y=6.602500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3,2,5,20)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715122in}{6.394167in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.394167in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.491389in}}%
\pgfpathlineto{\pgfqpoint{9.715122in}{6.491389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.104011in,y=6.394167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (2,1,1,30)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715122in}{6.185833in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.185833in}}%
\pgfpathlineto{\pgfqpoint{9.992899in}{6.283056in}}%
\pgfpathlineto{\pgfqpoint{9.715122in}{6.283056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.104011in,y=6.185833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (1,4,2,20)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/2D_time_series.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902479in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585675in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585675in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268871in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268871in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952066in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.620364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.572138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.935265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.887040in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.250167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.201942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.565068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.516843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.879970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.831745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.194872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=4.146646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.544000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{4.147636in}}%
\pgfpathlineto{\pgfqpoint{0.970799in}{4.121279in}}%
\pgfpathlineto{\pgfqpoint{1.039118in}{4.083774in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{4.033799in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{3.963010in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{3.872948in}}%
\pgfpathlineto{\pgfqpoint{1.312397in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{3.627576in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{3.481745in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{3.338308in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{3.200570in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{3.079144in}}%
\pgfpathlineto{\pgfqpoint{1.722314in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{2.898044in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{2.836796in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.790379in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{2.733508in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{2.715684in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{2.701671in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{2.681832in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{2.675786in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{2.670937in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{2.667284in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{2.663820in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{2.661332in}}%
\pgfpathlineto{\pgfqpoint{2.747107in}{2.659222in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{2.657868in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{2.656735in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{2.655381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.544000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.667599in}}%
\pgfpathlineto{\pgfqpoint{0.970799in}{2.688256in}}%
\pgfpathlineto{\pgfqpoint{1.039118in}{2.717385in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{2.755488in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{2.809997in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{2.878331in}}%
\pgfpathlineto{\pgfqpoint{1.312397in}{2.959198in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{3.050677in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{3.142345in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{3.223274in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{3.330089in}}%
\pgfpathlineto{\pgfqpoint{1.722314in}{3.349770in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{3.341457in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{3.314218in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.278445in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{3.230328in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{3.178086in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{3.129560in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{3.082765in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{3.040537in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{2.996671in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{2.922008in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{2.889258in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{2.860193in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{2.832670in}}%
\pgfpathlineto{\pgfqpoint{2.747107in}{2.808769in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{2.787513in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{2.768367in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{2.750827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.544000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.620364in}}%
\pgfpathlineto{\pgfqpoint{0.970799in}{2.626063in}}%
\pgfpathlineto{\pgfqpoint{1.039118in}{2.634440in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{2.646312in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{2.662592in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{2.684320in}}%
\pgfpathlineto{\pgfqpoint{1.312397in}{2.716251in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{2.757346in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{2.811509in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{2.874017in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{3.026366in}}%
\pgfpathlineto{\pgfqpoint{1.722314in}{3.109784in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{3.196098in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{3.284586in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.366775in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{3.447516in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{3.524005in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{3.590355in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{3.651163in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{3.705609in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{3.757095in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{3.803134in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{3.842654in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{3.879057in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{3.911586in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{3.941596in}}%
\pgfpathlineto{\pgfqpoint{2.747107in}{3.967607in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{3.990217in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{4.010497in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{4.029391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054545in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927273in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont No Testing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{3.504093in}}%
\pgfpathlineto{\pgfqpoint{2.985101in}{3.504093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.012879in}{3.504093in}}{\pgfqpoint{3.012879in}{3.531871in}}%
\pgfpathlineto{\pgfqpoint{3.012879in}{4.099000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.012879in}{4.126778in}}{\pgfqpoint{2.985101in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833094in}{4.126778in}}{\pgfqpoint{1.833094in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{3.531871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833094in}{3.504093in}}{\pgfqpoint{1.860871in}{3.504093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833094in}{3.531871in}}%
\pgfpathlineto{\pgfqpoint{2.957323in}{3.531871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.985101in}{3.531871in}}{\pgfqpoint{2.985101in}{3.559648in}}%
\pgfpathlineto{\pgfqpoint{2.985101in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.985101in}{4.154556in}}{\pgfqpoint{2.957323in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805316in}{4.154556in}}{\pgfqpoint{1.805316in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{1.805316in}{3.559648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805316in}{3.531871in}}{\pgfqpoint{1.833094in}{3.531871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249760in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249760in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249760in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607934in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291129in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291129in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974325in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974325in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657521in,y=2.446778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{2.620364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338788in, y=2.572138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{2.935265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=2.887040in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{3.250167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=3.201942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{3.565068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=3.516843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{3.879970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=3.831745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{4.194872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130454in, y=4.146646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{2.544000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{4.147636in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{4.122444in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{4.089978in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{4.051151in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{4.003348in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{3.947233in}}%
\pgfpathlineto{\pgfqpoint{4.017851in}{3.879498in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{3.802189in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{3.718048in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{3.627891in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{3.535783in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{3.443013in}}%
\pgfpathlineto{\pgfqpoint{4.427769in}{3.356604in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{3.278634in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{3.205577in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.140676in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{3.086009in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{3.039120in}}%
\pgfpathlineto{\pgfqpoint{4.837686in}{2.999537in}}%
\pgfpathlineto{\pgfqpoint{4.906006in}{2.966598in}}%
\pgfpathlineto{\pgfqpoint{4.974325in}{2.938824in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{2.916245in}}%
\pgfpathlineto{\pgfqpoint{5.110964in}{2.897131in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{2.882551in}}%
\pgfpathlineto{\pgfqpoint{5.247603in}{2.869167in}}%
\pgfpathlineto{\pgfqpoint{5.315923in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{2.849266in}}%
\pgfpathlineto{\pgfqpoint{5.452562in}{2.841362in}}%
\pgfpathlineto{\pgfqpoint{5.520882in}{2.833898in}}%
\pgfpathlineto{\pgfqpoint{5.589201in}{2.827947in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{2.822719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{2.544000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{2.667599in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{2.686808in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{2.711937in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{2.740058in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{2.772839in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{2.811005in}}%
\pgfpathlineto{\pgfqpoint{4.017851in}{2.856162in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{2.904688in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{2.954600in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{3.005520in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{3.051936in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{3.094196in}}%
\pgfpathlineto{\pgfqpoint{4.427769in}{3.125151in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{3.142219in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{3.152768in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.151288in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{3.145084in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{3.127985in}}%
\pgfpathlineto{\pgfqpoint{4.837686in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.906006in}{3.077632in}}%
\pgfpathlineto{\pgfqpoint{4.974325in}{3.052472in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{3.023816in}}%
\pgfpathlineto{\pgfqpoint{5.110964in}{2.995884in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{2.963827in}}%
\pgfpathlineto{\pgfqpoint{5.247603in}{2.936588in}}%
\pgfpathlineto{\pgfqpoint{5.315923in}{2.909664in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{2.883653in}}%
\pgfpathlineto{\pgfqpoint{5.452562in}{2.859216in}}%
\pgfpathlineto{\pgfqpoint{5.520882in}{2.840039in}}%
\pgfpathlineto{\pgfqpoint{5.589201in}{2.820232in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{2.801212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{2.544000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{2.620364in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{2.626347in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{2.633684in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{2.644391in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{2.659411in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{2.677361in}}%
\pgfpathlineto{\pgfqpoint{4.017851in}{2.699939in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{2.728721in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{2.762951in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{2.802188in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{2.847880in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{2.898390in}}%
\pgfpathlineto{\pgfqpoint{4.427769in}{2.953844in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{3.014746in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{3.077254in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{3.143636in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{3.204506in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{3.268494in}}%
\pgfpathlineto{\pgfqpoint{4.837686in}{3.331065in}}%
\pgfpathlineto{\pgfqpoint{4.906006in}{3.391369in}}%
\pgfpathlineto{\pgfqpoint{4.974325in}{3.444304in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{3.495538in}}%
\pgfpathlineto{\pgfqpoint{5.110964in}{3.542584in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{3.589221in}}%
\pgfpathlineto{\pgfqpoint{5.247603in}{3.629844in}}%
\pgfpathlineto{\pgfqpoint{5.315923in}{3.668356in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{3.702680in}}%
\pgfpathlineto{\pgfqpoint{5.452562in}{3.735021in}}%
\pgfpathlineto{\pgfqpoint{5.520882in}{3.761661in}}%
\pgfpathlineto{\pgfqpoint{5.589201in}{3.787420in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{3.811668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632727in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Testing with (napt,ntpa) = (1,1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{3.504093in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{3.504093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718333in}{3.504093in}}{\pgfqpoint{5.718333in}{3.531871in}}%
\pgfpathlineto{\pgfqpoint{5.718333in}{4.099000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718333in}{4.126778in}}{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.566326in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538548in}{4.126778in}}{\pgfqpoint{4.538548in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{4.538548in}{3.531871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538548in}{3.504093in}}{\pgfqpoint{4.566326in}{3.504093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538548in}{3.531871in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.531871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.531871in}}{\pgfqpoint{5.690556in}{3.559648in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.538548in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510770in}{4.154556in}}{\pgfqpoint{4.510770in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.510770in}{3.559648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510770in}{3.531871in}}{\pgfqpoint{4.538548in}{3.531871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955215in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955215in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955215in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.208000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902479in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585675in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585675in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268871in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268871in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952066in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.604364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.556138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.919265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=0.871040in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.234167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.185942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.549068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.500843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.863970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.815745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.178872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424999in, y=2.130646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{2.131636in}}%
\pgfpathlineto{\pgfqpoint{0.970799in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{1.039118in}{2.087330in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{2.061980in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{2.033891in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{2.003723in}}%
\pgfpathlineto{\pgfqpoint{1.312397in}{1.972548in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{1.939609in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{1.906828in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{1.873952in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{1.840541in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{1.809209in}}%
\pgfpathlineto{\pgfqpoint{1.722314in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{1.746764in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{1.717383in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.688129in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{1.662213in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{1.638028in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{1.613844in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{1.550234in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{1.531339in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.514209in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{1.497928in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{1.483569in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.470910in}}%
\pgfpathlineto{\pgfqpoint{2.747107in}{1.458219in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.425092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{0.970799in}{0.667438in}}%
\pgfpathlineto{\pgfqpoint{1.039118in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{1.312397in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{0.765562in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{0.802090in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{1.722314in}{0.817930in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{0.823220in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{0.828920in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{0.824133in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{0.815789in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{0.810656in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{0.805113in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{0.797367in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{0.789022in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{0.782283in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{0.774064in}}%
\pgfpathlineto{\pgfqpoint{2.747107in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{0.751171in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{0.744558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{0.970799in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{1.039118in}{0.616739in}}%
\pgfpathlineto{\pgfqpoint{1.107438in}{0.626092in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{0.637176in}}%
\pgfpathlineto{\pgfqpoint{1.244077in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{1.312397in}{0.665329in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{0.682428in}}%
\pgfpathlineto{\pgfqpoint{1.449036in}{0.700881in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{1.585675in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{1.653994in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{1.722314in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{1.790634in}{0.817615in}}%
\pgfpathlineto{\pgfqpoint{1.858953in}{0.844035in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{0.896466in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{2.132231in}{0.949622in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{1.001549in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{1.026710in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{1.051146in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.076023in}}%
\pgfpathlineto{\pgfqpoint{2.542149in}{1.100649in}}%
\pgfpathlineto{\pgfqpoint{2.610468in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{2.747107in}{1.163157in}}%
\pgfpathlineto{\pgfqpoint{2.815427in}{1.182554in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.217949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927273in,y=0.1in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Testing with (napt,ntpa) = (2,1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{2.985101in}{1.488093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.012879in}{1.488093in}}{\pgfqpoint{3.012879in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{3.012879in}{2.083000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.012879in}{2.110778in}}{\pgfqpoint{2.985101in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{2.110778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833094in}{2.110778in}}{\pgfqpoint{1.833094in}{2.083000in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{1.515871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.833094in}{1.488093in}}{\pgfqpoint{1.860871in}{1.488093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833094in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{2.957323in}{1.515871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.985101in}{1.515871in}}{\pgfqpoint{2.985101in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{2.985101in}{2.110778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.985101in}{2.138556in}}{\pgfqpoint{2.957323in}{2.138556in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{2.138556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805316in}{2.138556in}}{\pgfqpoint{1.805316in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{1.805316in}{1.543648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.805316in}{1.515871in}}{\pgfqpoint{1.833094in}{1.515871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{2.034389in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{2.034389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249760in,y=1.985778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{1.840716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249760in,y=1.792105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860871in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{1.647043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249760in,y=1.598432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.208000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607934in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291129in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291129in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974325in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974325in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657521in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{0.604364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338788in, y=0.556138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{0.919265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=0.871040in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{1.234167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=1.185942in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{1.549068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=1.500843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{1.863970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199898in, y=1.815745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{2.178872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130454in, y=2.130646in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{2.131636in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{2.109530in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{2.083582in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{2.051116in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{1.967510in}}%
\pgfpathlineto{\pgfqpoint{4.017851in}{1.919361in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{1.864474in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{1.806752in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{1.747834in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{1.687625in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{4.427769in}{1.572560in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{1.519531in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.344445in}}%
\pgfpathlineto{\pgfqpoint{4.837686in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{4.906006in}{1.279355in}}%
\pgfpathlineto{\pgfqpoint{4.974325in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{5.110964in}{1.209510in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{1.191561in}}%
\pgfpathlineto{\pgfqpoint{5.247603in}{1.175816in}}%
\pgfpathlineto{\pgfqpoint{5.315923in}{1.162086in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{5.452562in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{5.520882in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{5.589201in}{1.116079in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{1.106915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{0.651599in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{0.668100in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{0.686773in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{0.709131in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{0.764837in}}%
\pgfpathlineto{\pgfqpoint{4.017851in}{0.795761in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{0.885728in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{4.427769in}{0.949559in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.969964in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{0.969398in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{0.962281in}}%
\pgfpathlineto{\pgfqpoint{4.837686in}{0.954944in}}%
\pgfpathlineto{\pgfqpoint{4.906006in}{0.943702in}}%
\pgfpathlineto{\pgfqpoint{4.974325in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{0.914258in}}%
\pgfpathlineto{\pgfqpoint{5.110964in}{0.896876in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{5.247603in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{5.315923in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{0.833014in}}%
\pgfpathlineto{\pgfqpoint{5.452562in}{0.817458in}}%
\pgfpathlineto{\pgfqpoint{5.520882in}{0.803885in}}%
\pgfpathlineto{\pgfqpoint{5.589201in}{0.790911in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{0.775954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{0.604364in}}%
\pgfpathlineto{\pgfqpoint{3.676253in}{0.609969in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{0.617243in}}%
\pgfpathlineto{\pgfqpoint{3.812893in}{0.627351in}}%
\pgfpathlineto{\pgfqpoint{3.881212in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{0.655252in}}%
\pgfpathlineto{\pgfqpoint{4.017851in}{0.672477in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{4.154490in}{0.722231in}}%
\pgfpathlineto{\pgfqpoint{4.222810in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.788676in}}%
\pgfpathlineto{\pgfqpoint{4.359449in}{0.826495in}}%
\pgfpathlineto{\pgfqpoint{4.427769in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{4.496088in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{1.036755in}}%
\pgfpathlineto{\pgfqpoint{4.769366in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{4.837686in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{4.906006in}{1.164542in}}%
\pgfpathlineto{\pgfqpoint{4.974325in}{1.203055in}}%
\pgfpathlineto{\pgfqpoint{5.042645in}{1.243236in}}%
\pgfpathlineto{\pgfqpoint{5.110964in}{1.281213in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{1.314530in}}%
\pgfpathlineto{\pgfqpoint{5.247603in}{1.346524in}}%
\pgfpathlineto{\pgfqpoint{5.315923in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{5.384242in}{1.405032in}}%
\pgfpathlineto{\pgfqpoint{5.452562in}{1.433059in}}%
\pgfpathlineto{\pgfqpoint{5.520882in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{5.589201in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{1.504730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632727in,y=0.1in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Testing with (napt,ntpa) = (3,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{1.488093in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.488093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718333in}{1.488093in}}{\pgfqpoint{5.718333in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{5.718333in}{2.083000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718333in}{2.110778in}}{\pgfqpoint{5.690556in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{4.566326in}{2.110778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538548in}{2.110778in}}{\pgfqpoint{4.538548in}{2.083000in}}%
\pgfpathlineto{\pgfqpoint{4.538548in}{1.515871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.538548in}{1.488093in}}{\pgfqpoint{4.566326in}{1.488093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538548in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{1.515871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.515871in}}{\pgfqpoint{5.690556in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{2.110778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{2.138556in}}{\pgfqpoint{5.662778in}{2.138556in}}%
\pgfpathlineto{\pgfqpoint{4.538548in}{2.138556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510770in}{2.138556in}}{\pgfqpoint{4.510770in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{4.510770in}{1.543648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.510770in}{1.515871in}}{\pgfqpoint{4.538548in}{1.515871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{2.034389in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{2.034389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955215in,y=1.985778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{1.840716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955215in,y=1.792105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566326in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{1.647043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955215in,y=1.598432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/comparision.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.450926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{4.450926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{0.956103in}{1.039913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{2.356605in}{0.917675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757107in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{3.757107in}{0.800578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.437709in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.437709in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{5.157609in}{1.042462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236204in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{4.265888in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{4.265888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{4.125254in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{4.125254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.317308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.317308in}{3.519125in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{3.519125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437709in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.717809in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.717809in}{4.062826in}}%
\pgfpathlineto{\pgfqpoint{5.437709in}{4.062826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.796404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.796404in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.299782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.196906in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.196906in}{1.656309in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{1.656309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597408in}{1.881620in}}%
\pgfpathlineto{\pgfqpoint{4.317308in}{1.881620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717809in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.997910in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.997910in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{5.717809in}{1.163110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376254in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376254in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776756in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776756in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177257in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177257in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577759in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577759in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dynamic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477007in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pooling Strategy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537346in, y=0.516898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.250542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.202316in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.935960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.887734in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.621378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.573153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{3.306796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.258571in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{3.992214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.943989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.508025in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{4.450926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.450926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{4.450926in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.450926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477007in,y=4.534260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Comparision of different pooling strategies}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601849in}{3.758797in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{3.758797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{3.758797in}}{\pgfqpoint{6.180556in}{3.786575in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.353704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.381482in}}{\pgfqpoint{6.152778in}{4.381482in}}%
\pgfpathlineto{\pgfqpoint{4.601849in}{4.381482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574072in}{4.381482in}}{\pgfqpoint{4.574072in}{4.353704in}}%
\pgfpathlineto{\pgfqpoint{4.574072in}{3.786575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574072in}{3.758797in}}{\pgfqpoint{4.601849in}{3.758797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629627in}{4.228704in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.228704in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.325926in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{4.325926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=4.228704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629627in}{4.035031in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.035031in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.132253in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{4.132253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=4.035031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Quarantined Days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629627in}{3.841358in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{3.841358in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{3.938581in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{3.938581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=3.841358in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Positives}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_beta_gamma.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{0.664944in}}{\pgfqpoint{1.041591in}{0.668216in}}{\pgfqpoint{1.047415in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{0.679864in}}{\pgfqpoint{1.056511in}{0.687764in}}{\pgfqpoint{1.056511in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{0.704236in}}{\pgfqpoint{1.053239in}{0.712136in}}{\pgfqpoint{1.047415in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{0.723784in}}{\pgfqpoint{1.033691in}{0.727056in}}{\pgfqpoint{1.025455in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{0.727056in}}{\pgfqpoint{1.009318in}{0.723784in}}{\pgfqpoint{1.003494in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{0.712136in}}{\pgfqpoint{0.994398in}{0.704236in}}{\pgfqpoint{0.994398in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{0.687764in}}{\pgfqpoint{0.997670in}{0.679864in}}{\pgfqpoint{1.003494in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{0.668216in}}{\pgfqpoint{1.017218in}{0.664944in}}{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.038277in}}{\pgfqpoint{1.041591in}{1.041549in}}{\pgfqpoint{1.047415in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.053197in}}{\pgfqpoint{1.056511in}{1.061097in}}{\pgfqpoint{1.056511in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.077570in}}{\pgfqpoint{1.053239in}{1.085470in}}{\pgfqpoint{1.047415in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.097118in}}{\pgfqpoint{1.033691in}{1.100390in}}{\pgfqpoint{1.025455in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.100390in}}{\pgfqpoint{1.009318in}{1.097118in}}{\pgfqpoint{1.003494in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.085470in}}{\pgfqpoint{0.994398in}{1.077570in}}{\pgfqpoint{0.994398in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.061097in}}{\pgfqpoint{0.997670in}{1.053197in}}{\pgfqpoint{1.003494in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.041549in}}{\pgfqpoint{1.017218in}{1.038277in}}{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.411610in}}{\pgfqpoint{1.041591in}{1.414882in}}{\pgfqpoint{1.047415in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.426530in}}{\pgfqpoint{1.056511in}{1.434430in}}{\pgfqpoint{1.056511in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.450903in}}{\pgfqpoint{1.053239in}{1.458803in}}{\pgfqpoint{1.047415in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.470451in}}{\pgfqpoint{1.033691in}{1.473723in}}{\pgfqpoint{1.025455in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.473723in}}{\pgfqpoint{1.009318in}{1.470451in}}{\pgfqpoint{1.003494in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.458803in}}{\pgfqpoint{0.994398in}{1.450903in}}{\pgfqpoint{0.994398in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.434430in}}{\pgfqpoint{0.997670in}{1.426530in}}{\pgfqpoint{1.003494in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.414882in}}{\pgfqpoint{1.017218in}{1.411610in}}{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.784944in}}{\pgfqpoint{1.041591in}{1.788216in}}{\pgfqpoint{1.047415in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.799864in}}{\pgfqpoint{1.056511in}{1.807764in}}{\pgfqpoint{1.056511in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.824236in}}{\pgfqpoint{1.053239in}{1.832136in}}{\pgfqpoint{1.047415in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.843784in}}{\pgfqpoint{1.033691in}{1.847056in}}{\pgfqpoint{1.025455in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.847056in}}{\pgfqpoint{1.009318in}{1.843784in}}{\pgfqpoint{1.003494in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.832136in}}{\pgfqpoint{0.994398in}{1.824236in}}{\pgfqpoint{0.994398in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.807764in}}{\pgfqpoint{0.997670in}{1.799864in}}{\pgfqpoint{1.003494in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.788216in}}{\pgfqpoint{1.017218in}{1.784944in}}{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.158277in}}{\pgfqpoint{1.041591in}{2.161549in}}{\pgfqpoint{1.047415in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.173197in}}{\pgfqpoint{1.056511in}{2.181097in}}{\pgfqpoint{1.056511in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.197570in}}{\pgfqpoint{1.053239in}{2.205470in}}{\pgfqpoint{1.047415in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.217118in}}{\pgfqpoint{1.033691in}{2.220390in}}{\pgfqpoint{1.025455in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.220390in}}{\pgfqpoint{1.009318in}{2.217118in}}{\pgfqpoint{1.003494in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.205470in}}{\pgfqpoint{0.994398in}{2.197570in}}{\pgfqpoint{0.994398in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.181097in}}{\pgfqpoint{0.997670in}{2.173197in}}{\pgfqpoint{1.003494in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.161549in}}{\pgfqpoint{1.017218in}{2.158277in}}{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.531610in}}{\pgfqpoint{1.041591in}{2.534882in}}{\pgfqpoint{1.047415in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.546530in}}{\pgfqpoint{1.056511in}{2.554430in}}{\pgfqpoint{1.056511in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.570903in}}{\pgfqpoint{1.053239in}{2.578803in}}{\pgfqpoint{1.047415in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.590451in}}{\pgfqpoint{1.033691in}{2.593723in}}{\pgfqpoint{1.025455in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.593723in}}{\pgfqpoint{1.009318in}{2.590451in}}{\pgfqpoint{1.003494in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.578803in}}{\pgfqpoint{0.994398in}{2.570903in}}{\pgfqpoint{0.994398in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.554430in}}{\pgfqpoint{0.997670in}{2.546530in}}{\pgfqpoint{1.003494in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.534882in}}{\pgfqpoint{1.017218in}{2.531610in}}{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.904944in}}{\pgfqpoint{1.041591in}{2.908216in}}{\pgfqpoint{1.047415in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.919864in}}{\pgfqpoint{1.056511in}{2.927764in}}{\pgfqpoint{1.056511in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.944236in}}{\pgfqpoint{1.053239in}{2.952136in}}{\pgfqpoint{1.047415in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.963784in}}{\pgfqpoint{1.033691in}{2.967056in}}{\pgfqpoint{1.025455in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.967056in}}{\pgfqpoint{1.009318in}{2.963784in}}{\pgfqpoint{1.003494in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.952136in}}{\pgfqpoint{0.994398in}{2.944236in}}{\pgfqpoint{0.994398in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.927764in}}{\pgfqpoint{0.997670in}{2.919864in}}{\pgfqpoint{1.003494in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.908216in}}{\pgfqpoint{1.017218in}{2.904944in}}{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.278277in}}{\pgfqpoint{1.041591in}{3.281549in}}{\pgfqpoint{1.047415in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.293197in}}{\pgfqpoint{1.056511in}{3.301097in}}{\pgfqpoint{1.056511in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.317570in}}{\pgfqpoint{1.053239in}{3.325470in}}{\pgfqpoint{1.047415in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.337118in}}{\pgfqpoint{1.033691in}{3.340390in}}{\pgfqpoint{1.025455in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.340390in}}{\pgfqpoint{1.009318in}{3.337118in}}{\pgfqpoint{1.003494in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.325470in}}{\pgfqpoint{0.994398in}{3.317570in}}{\pgfqpoint{0.994398in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.301097in}}{\pgfqpoint{0.997670in}{3.293197in}}{\pgfqpoint{1.003494in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.281549in}}{\pgfqpoint{1.017218in}{3.278277in}}{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.651610in}}{\pgfqpoint{1.041591in}{3.654882in}}{\pgfqpoint{1.047415in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.666530in}}{\pgfqpoint{1.056511in}{3.674430in}}{\pgfqpoint{1.056511in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.690903in}}{\pgfqpoint{1.053239in}{3.698803in}}{\pgfqpoint{1.047415in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.710451in}}{\pgfqpoint{1.033691in}{3.713723in}}{\pgfqpoint{1.025455in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.713723in}}{\pgfqpoint{1.009318in}{3.710451in}}{\pgfqpoint{1.003494in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.698803in}}{\pgfqpoint{0.994398in}{3.690903in}}{\pgfqpoint{0.994398in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.674430in}}{\pgfqpoint{0.997670in}{3.666530in}}{\pgfqpoint{1.003494in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.654882in}}{\pgfqpoint{1.017218in}{3.651610in}}{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{4.024944in}}{\pgfqpoint{1.041591in}{4.028216in}}{\pgfqpoint{1.047415in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{4.039864in}}{\pgfqpoint{1.056511in}{4.047764in}}{\pgfqpoint{1.056511in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{4.064236in}}{\pgfqpoint{1.053239in}{4.072136in}}{\pgfqpoint{1.047415in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{4.083784in}}{\pgfqpoint{1.033691in}{4.087056in}}{\pgfqpoint{1.025455in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{4.087056in}}{\pgfqpoint{1.009318in}{4.083784in}}{\pgfqpoint{1.003494in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{4.072136in}}{\pgfqpoint{0.994398in}{4.064236in}}{\pgfqpoint{0.994398in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{4.047764in}}{\pgfqpoint{0.997670in}{4.039864in}}{\pgfqpoint{1.003494in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{4.028216in}}{\pgfqpoint{1.017218in}{4.024944in}}{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{0.664944in}}{\pgfqpoint{1.605227in}{0.668216in}}{\pgfqpoint{1.611051in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{0.679864in}}{\pgfqpoint{1.620147in}{0.687764in}}{\pgfqpoint{1.620147in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{0.704236in}}{\pgfqpoint{1.616875in}{0.712136in}}{\pgfqpoint{1.611051in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{0.723784in}}{\pgfqpoint{1.597327in}{0.727056in}}{\pgfqpoint{1.589091in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{0.727056in}}{\pgfqpoint{1.572955in}{0.723784in}}{\pgfqpoint{1.567131in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{0.712136in}}{\pgfqpoint{1.558034in}{0.704236in}}{\pgfqpoint{1.558034in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{0.687764in}}{\pgfqpoint{1.561307in}{0.679864in}}{\pgfqpoint{1.567131in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{0.668216in}}{\pgfqpoint{1.580855in}{0.664944in}}{\pgfqpoint{1.589091in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{1.038277in}}{\pgfqpoint{1.605227in}{1.041549in}}{\pgfqpoint{1.611051in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.053197in}}{\pgfqpoint{1.620147in}{1.061097in}}{\pgfqpoint{1.620147in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.077570in}}{\pgfqpoint{1.616875in}{1.085470in}}{\pgfqpoint{1.611051in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{1.097118in}}{\pgfqpoint{1.597327in}{1.100390in}}{\pgfqpoint{1.589091in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{1.100390in}}{\pgfqpoint{1.572955in}{1.097118in}}{\pgfqpoint{1.567131in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{1.085470in}}{\pgfqpoint{1.558034in}{1.077570in}}{\pgfqpoint{1.558034in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.061097in}}{\pgfqpoint{1.561307in}{1.053197in}}{\pgfqpoint{1.567131in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.041549in}}{\pgfqpoint{1.580855in}{1.038277in}}{\pgfqpoint{1.589091in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{1.411610in}}{\pgfqpoint{1.605227in}{1.414882in}}{\pgfqpoint{1.611051in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.426530in}}{\pgfqpoint{1.620147in}{1.434430in}}{\pgfqpoint{1.620147in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.450903in}}{\pgfqpoint{1.616875in}{1.458803in}}{\pgfqpoint{1.611051in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{1.470451in}}{\pgfqpoint{1.597327in}{1.473723in}}{\pgfqpoint{1.589091in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{1.473723in}}{\pgfqpoint{1.572955in}{1.470451in}}{\pgfqpoint{1.567131in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{1.458803in}}{\pgfqpoint{1.558034in}{1.450903in}}{\pgfqpoint{1.558034in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.434430in}}{\pgfqpoint{1.561307in}{1.426530in}}{\pgfqpoint{1.567131in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.414882in}}{\pgfqpoint{1.580855in}{1.411610in}}{\pgfqpoint{1.589091in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{1.784944in}}{\pgfqpoint{1.605227in}{1.788216in}}{\pgfqpoint{1.611051in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.799864in}}{\pgfqpoint{1.620147in}{1.807764in}}{\pgfqpoint{1.620147in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.824236in}}{\pgfqpoint{1.616875in}{1.832136in}}{\pgfqpoint{1.611051in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{1.843784in}}{\pgfqpoint{1.597327in}{1.847056in}}{\pgfqpoint{1.589091in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{1.847056in}}{\pgfqpoint{1.572955in}{1.843784in}}{\pgfqpoint{1.567131in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{1.832136in}}{\pgfqpoint{1.558034in}{1.824236in}}{\pgfqpoint{1.558034in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.807764in}}{\pgfqpoint{1.561307in}{1.799864in}}{\pgfqpoint{1.567131in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.788216in}}{\pgfqpoint{1.580855in}{1.784944in}}{\pgfqpoint{1.589091in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{2.158277in}}{\pgfqpoint{1.605227in}{2.161549in}}{\pgfqpoint{1.611051in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{2.173197in}}{\pgfqpoint{1.620147in}{2.181097in}}{\pgfqpoint{1.620147in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{2.197570in}}{\pgfqpoint{1.616875in}{2.205470in}}{\pgfqpoint{1.611051in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{2.217118in}}{\pgfqpoint{1.597327in}{2.220390in}}{\pgfqpoint{1.589091in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{2.220390in}}{\pgfqpoint{1.572955in}{2.217118in}}{\pgfqpoint{1.567131in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{2.205470in}}{\pgfqpoint{1.558034in}{2.197570in}}{\pgfqpoint{1.558034in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{2.181097in}}{\pgfqpoint{1.561307in}{2.173197in}}{\pgfqpoint{1.567131in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{2.161549in}}{\pgfqpoint{1.580855in}{2.158277in}}{\pgfqpoint{1.589091in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{2.531610in}}{\pgfqpoint{1.605227in}{2.534882in}}{\pgfqpoint{1.611051in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{2.546530in}}{\pgfqpoint{1.620147in}{2.554430in}}{\pgfqpoint{1.620147in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{2.570903in}}{\pgfqpoint{1.616875in}{2.578803in}}{\pgfqpoint{1.611051in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{2.590451in}}{\pgfqpoint{1.597327in}{2.593723in}}{\pgfqpoint{1.589091in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{2.593723in}}{\pgfqpoint{1.572955in}{2.590451in}}{\pgfqpoint{1.567131in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{2.578803in}}{\pgfqpoint{1.558034in}{2.570903in}}{\pgfqpoint{1.558034in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{2.554430in}}{\pgfqpoint{1.561307in}{2.546530in}}{\pgfqpoint{1.567131in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{2.534882in}}{\pgfqpoint{1.580855in}{2.531610in}}{\pgfqpoint{1.589091in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{2.904944in}}{\pgfqpoint{1.605227in}{2.908216in}}{\pgfqpoint{1.611051in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{2.919864in}}{\pgfqpoint{1.620147in}{2.927764in}}{\pgfqpoint{1.620147in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{2.944236in}}{\pgfqpoint{1.616875in}{2.952136in}}{\pgfqpoint{1.611051in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{2.963784in}}{\pgfqpoint{1.597327in}{2.967056in}}{\pgfqpoint{1.589091in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{2.967056in}}{\pgfqpoint{1.572955in}{2.963784in}}{\pgfqpoint{1.567131in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{2.952136in}}{\pgfqpoint{1.558034in}{2.944236in}}{\pgfqpoint{1.558034in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{2.927764in}}{\pgfqpoint{1.561307in}{2.919864in}}{\pgfqpoint{1.567131in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{2.908216in}}{\pgfqpoint{1.580855in}{2.904944in}}{\pgfqpoint{1.589091in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{3.278277in}}{\pgfqpoint{1.605227in}{3.281549in}}{\pgfqpoint{1.611051in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{3.293197in}}{\pgfqpoint{1.620147in}{3.301097in}}{\pgfqpoint{1.620147in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{3.317570in}}{\pgfqpoint{1.616875in}{3.325470in}}{\pgfqpoint{1.611051in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{3.337118in}}{\pgfqpoint{1.597327in}{3.340390in}}{\pgfqpoint{1.589091in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{3.340390in}}{\pgfqpoint{1.572955in}{3.337118in}}{\pgfqpoint{1.567131in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{3.325470in}}{\pgfqpoint{1.558034in}{3.317570in}}{\pgfqpoint{1.558034in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{3.301097in}}{\pgfqpoint{1.561307in}{3.293197in}}{\pgfqpoint{1.567131in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{3.281549in}}{\pgfqpoint{1.580855in}{3.278277in}}{\pgfqpoint{1.589091in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{3.651610in}}{\pgfqpoint{1.605227in}{3.654882in}}{\pgfqpoint{1.611051in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{3.666530in}}{\pgfqpoint{1.620147in}{3.674430in}}{\pgfqpoint{1.620147in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{3.690903in}}{\pgfqpoint{1.616875in}{3.698803in}}{\pgfqpoint{1.611051in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{3.710451in}}{\pgfqpoint{1.597327in}{3.713723in}}{\pgfqpoint{1.589091in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{3.713723in}}{\pgfqpoint{1.572955in}{3.710451in}}{\pgfqpoint{1.567131in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{3.698803in}}{\pgfqpoint{1.558034in}{3.690903in}}{\pgfqpoint{1.558034in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{3.674430in}}{\pgfqpoint{1.561307in}{3.666530in}}{\pgfqpoint{1.567131in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{3.654882in}}{\pgfqpoint{1.580855in}{3.651610in}}{\pgfqpoint{1.589091in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{4.024944in}}{\pgfqpoint{1.605227in}{4.028216in}}{\pgfqpoint{1.611051in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{4.039864in}}{\pgfqpoint{1.620147in}{4.047764in}}{\pgfqpoint{1.620147in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{4.064236in}}{\pgfqpoint{1.616875in}{4.072136in}}{\pgfqpoint{1.611051in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{4.083784in}}{\pgfqpoint{1.597327in}{4.087056in}}{\pgfqpoint{1.589091in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{4.087056in}}{\pgfqpoint{1.572955in}{4.083784in}}{\pgfqpoint{1.567131in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{4.072136in}}{\pgfqpoint{1.558034in}{4.064236in}}{\pgfqpoint{1.558034in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{4.047764in}}{\pgfqpoint{1.561307in}{4.039864in}}{\pgfqpoint{1.567131in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{4.028216in}}{\pgfqpoint{1.580855in}{4.024944in}}{\pgfqpoint{1.589091in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{0.664944in}}{\pgfqpoint{2.168864in}{0.668216in}}{\pgfqpoint{2.174688in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{0.679864in}}{\pgfqpoint{2.183784in}{0.687764in}}{\pgfqpoint{2.183784in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{0.704236in}}{\pgfqpoint{2.180511in}{0.712136in}}{\pgfqpoint{2.174688in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{0.723784in}}{\pgfqpoint{2.160964in}{0.727056in}}{\pgfqpoint{2.152727in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{0.727056in}}{\pgfqpoint{2.136591in}{0.723784in}}{\pgfqpoint{2.130767in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{0.712136in}}{\pgfqpoint{2.121671in}{0.704236in}}{\pgfqpoint{2.121671in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{0.687764in}}{\pgfqpoint{2.124943in}{0.679864in}}{\pgfqpoint{2.130767in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{0.668216in}}{\pgfqpoint{2.144491in}{0.664944in}}{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.038277in}}{\pgfqpoint{2.168864in}{1.041549in}}{\pgfqpoint{2.174688in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.053197in}}{\pgfqpoint{2.183784in}{1.061097in}}{\pgfqpoint{2.183784in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.077570in}}{\pgfqpoint{2.180511in}{1.085470in}}{\pgfqpoint{2.174688in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.097118in}}{\pgfqpoint{2.160964in}{1.100390in}}{\pgfqpoint{2.152727in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.100390in}}{\pgfqpoint{2.136591in}{1.097118in}}{\pgfqpoint{2.130767in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.085470in}}{\pgfqpoint{2.121671in}{1.077570in}}{\pgfqpoint{2.121671in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.061097in}}{\pgfqpoint{2.124943in}{1.053197in}}{\pgfqpoint{2.130767in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.041549in}}{\pgfqpoint{2.144491in}{1.038277in}}{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.411610in}}{\pgfqpoint{2.168864in}{1.414882in}}{\pgfqpoint{2.174688in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.426530in}}{\pgfqpoint{2.183784in}{1.434430in}}{\pgfqpoint{2.183784in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.450903in}}{\pgfqpoint{2.180511in}{1.458803in}}{\pgfqpoint{2.174688in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.470451in}}{\pgfqpoint{2.160964in}{1.473723in}}{\pgfqpoint{2.152727in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.473723in}}{\pgfqpoint{2.136591in}{1.470451in}}{\pgfqpoint{2.130767in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.458803in}}{\pgfqpoint{2.121671in}{1.450903in}}{\pgfqpoint{2.121671in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.434430in}}{\pgfqpoint{2.124943in}{1.426530in}}{\pgfqpoint{2.130767in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.414882in}}{\pgfqpoint{2.144491in}{1.411610in}}{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.784944in}}{\pgfqpoint{2.168864in}{1.788216in}}{\pgfqpoint{2.174688in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.799864in}}{\pgfqpoint{2.183784in}{1.807764in}}{\pgfqpoint{2.183784in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.824236in}}{\pgfqpoint{2.180511in}{1.832136in}}{\pgfqpoint{2.174688in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.843784in}}{\pgfqpoint{2.160964in}{1.847056in}}{\pgfqpoint{2.152727in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.847056in}}{\pgfqpoint{2.136591in}{1.843784in}}{\pgfqpoint{2.130767in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.832136in}}{\pgfqpoint{2.121671in}{1.824236in}}{\pgfqpoint{2.121671in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.807764in}}{\pgfqpoint{2.124943in}{1.799864in}}{\pgfqpoint{2.130767in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.788216in}}{\pgfqpoint{2.144491in}{1.784944in}}{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.158277in}}{\pgfqpoint{2.168864in}{2.161549in}}{\pgfqpoint{2.174688in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.173197in}}{\pgfqpoint{2.183784in}{2.181097in}}{\pgfqpoint{2.183784in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.197570in}}{\pgfqpoint{2.180511in}{2.205470in}}{\pgfqpoint{2.174688in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.217118in}}{\pgfqpoint{2.160964in}{2.220390in}}{\pgfqpoint{2.152727in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.220390in}}{\pgfqpoint{2.136591in}{2.217118in}}{\pgfqpoint{2.130767in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.205470in}}{\pgfqpoint{2.121671in}{2.197570in}}{\pgfqpoint{2.121671in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.181097in}}{\pgfqpoint{2.124943in}{2.173197in}}{\pgfqpoint{2.130767in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.161549in}}{\pgfqpoint{2.144491in}{2.158277in}}{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.531610in}}{\pgfqpoint{2.168864in}{2.534882in}}{\pgfqpoint{2.174688in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.546530in}}{\pgfqpoint{2.183784in}{2.554430in}}{\pgfqpoint{2.183784in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.570903in}}{\pgfqpoint{2.180511in}{2.578803in}}{\pgfqpoint{2.174688in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.590451in}}{\pgfqpoint{2.160964in}{2.593723in}}{\pgfqpoint{2.152727in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.593723in}}{\pgfqpoint{2.136591in}{2.590451in}}{\pgfqpoint{2.130767in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.578803in}}{\pgfqpoint{2.121671in}{2.570903in}}{\pgfqpoint{2.121671in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.554430in}}{\pgfqpoint{2.124943in}{2.546530in}}{\pgfqpoint{2.130767in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.534882in}}{\pgfqpoint{2.144491in}{2.531610in}}{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.904944in}}{\pgfqpoint{2.168864in}{2.908216in}}{\pgfqpoint{2.174688in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.919864in}}{\pgfqpoint{2.183784in}{2.927764in}}{\pgfqpoint{2.183784in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.944236in}}{\pgfqpoint{2.180511in}{2.952136in}}{\pgfqpoint{2.174688in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.963784in}}{\pgfqpoint{2.160964in}{2.967056in}}{\pgfqpoint{2.152727in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.967056in}}{\pgfqpoint{2.136591in}{2.963784in}}{\pgfqpoint{2.130767in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.952136in}}{\pgfqpoint{2.121671in}{2.944236in}}{\pgfqpoint{2.121671in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.927764in}}{\pgfqpoint{2.124943in}{2.919864in}}{\pgfqpoint{2.130767in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.908216in}}{\pgfqpoint{2.144491in}{2.904944in}}{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.278277in}}{\pgfqpoint{2.168864in}{3.281549in}}{\pgfqpoint{2.174688in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.293197in}}{\pgfqpoint{2.183784in}{3.301097in}}{\pgfqpoint{2.183784in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.317570in}}{\pgfqpoint{2.180511in}{3.325470in}}{\pgfqpoint{2.174688in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.337118in}}{\pgfqpoint{2.160964in}{3.340390in}}{\pgfqpoint{2.152727in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.340390in}}{\pgfqpoint{2.136591in}{3.337118in}}{\pgfqpoint{2.130767in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.325470in}}{\pgfqpoint{2.121671in}{3.317570in}}{\pgfqpoint{2.121671in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.301097in}}{\pgfqpoint{2.124943in}{3.293197in}}{\pgfqpoint{2.130767in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.281549in}}{\pgfqpoint{2.144491in}{3.278277in}}{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.651610in}}{\pgfqpoint{2.168864in}{3.654882in}}{\pgfqpoint{2.174688in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.666530in}}{\pgfqpoint{2.183784in}{3.674430in}}{\pgfqpoint{2.183784in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.690903in}}{\pgfqpoint{2.180511in}{3.698803in}}{\pgfqpoint{2.174688in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.710451in}}{\pgfqpoint{2.160964in}{3.713723in}}{\pgfqpoint{2.152727in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.713723in}}{\pgfqpoint{2.136591in}{3.710451in}}{\pgfqpoint{2.130767in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.698803in}}{\pgfqpoint{2.121671in}{3.690903in}}{\pgfqpoint{2.121671in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.674430in}}{\pgfqpoint{2.124943in}{3.666530in}}{\pgfqpoint{2.130767in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.654882in}}{\pgfqpoint{2.144491in}{3.651610in}}{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{4.024944in}}{\pgfqpoint{2.168864in}{4.028216in}}{\pgfqpoint{2.174688in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{4.039864in}}{\pgfqpoint{2.183784in}{4.047764in}}{\pgfqpoint{2.183784in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{4.064236in}}{\pgfqpoint{2.180511in}{4.072136in}}{\pgfqpoint{2.174688in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{4.083784in}}{\pgfqpoint{2.160964in}{4.087056in}}{\pgfqpoint{2.152727in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{4.087056in}}{\pgfqpoint{2.136591in}{4.083784in}}{\pgfqpoint{2.130767in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{4.072136in}}{\pgfqpoint{2.121671in}{4.064236in}}{\pgfqpoint{2.121671in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{4.047764in}}{\pgfqpoint{2.124943in}{4.039864in}}{\pgfqpoint{2.130767in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{4.028216in}}{\pgfqpoint{2.144491in}{4.024944in}}{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{0.664944in}}{\pgfqpoint{2.732500in}{0.668216in}}{\pgfqpoint{2.738324in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{0.679864in}}{\pgfqpoint{2.747420in}{0.687764in}}{\pgfqpoint{2.747420in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{0.704236in}}{\pgfqpoint{2.744148in}{0.712136in}}{\pgfqpoint{2.738324in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{0.723784in}}{\pgfqpoint{2.724600in}{0.727056in}}{\pgfqpoint{2.716364in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{0.727056in}}{\pgfqpoint{2.700227in}{0.723784in}}{\pgfqpoint{2.694403in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{0.712136in}}{\pgfqpoint{2.685307in}{0.704236in}}{\pgfqpoint{2.685307in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{0.687764in}}{\pgfqpoint{2.688579in}{0.679864in}}{\pgfqpoint{2.694403in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{0.668216in}}{\pgfqpoint{2.708127in}{0.664944in}}{\pgfqpoint{2.716364in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{1.038277in}}{\pgfqpoint{2.732500in}{1.041549in}}{\pgfqpoint{2.738324in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{1.053197in}}{\pgfqpoint{2.747420in}{1.061097in}}{\pgfqpoint{2.747420in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{1.077570in}}{\pgfqpoint{2.744148in}{1.085470in}}{\pgfqpoint{2.738324in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{1.097118in}}{\pgfqpoint{2.724600in}{1.100390in}}{\pgfqpoint{2.716364in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{1.100390in}}{\pgfqpoint{2.700227in}{1.097118in}}{\pgfqpoint{2.694403in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{1.085470in}}{\pgfqpoint{2.685307in}{1.077570in}}{\pgfqpoint{2.685307in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{1.061097in}}{\pgfqpoint{2.688579in}{1.053197in}}{\pgfqpoint{2.694403in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{1.041549in}}{\pgfqpoint{2.708127in}{1.038277in}}{\pgfqpoint{2.716364in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{1.411610in}}{\pgfqpoint{2.732500in}{1.414882in}}{\pgfqpoint{2.738324in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{1.426530in}}{\pgfqpoint{2.747420in}{1.434430in}}{\pgfqpoint{2.747420in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{1.450903in}}{\pgfqpoint{2.744148in}{1.458803in}}{\pgfqpoint{2.738324in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{1.470451in}}{\pgfqpoint{2.724600in}{1.473723in}}{\pgfqpoint{2.716364in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{1.473723in}}{\pgfqpoint{2.700227in}{1.470451in}}{\pgfqpoint{2.694403in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{1.458803in}}{\pgfqpoint{2.685307in}{1.450903in}}{\pgfqpoint{2.685307in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{1.434430in}}{\pgfqpoint{2.688579in}{1.426530in}}{\pgfqpoint{2.694403in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{1.414882in}}{\pgfqpoint{2.708127in}{1.411610in}}{\pgfqpoint{2.716364in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{1.784944in}}{\pgfqpoint{2.732500in}{1.788216in}}{\pgfqpoint{2.738324in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{1.799864in}}{\pgfqpoint{2.747420in}{1.807764in}}{\pgfqpoint{2.747420in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{1.824236in}}{\pgfqpoint{2.744148in}{1.832136in}}{\pgfqpoint{2.738324in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{1.843784in}}{\pgfqpoint{2.724600in}{1.847056in}}{\pgfqpoint{2.716364in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{1.847056in}}{\pgfqpoint{2.700227in}{1.843784in}}{\pgfqpoint{2.694403in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{1.832136in}}{\pgfqpoint{2.685307in}{1.824236in}}{\pgfqpoint{2.685307in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{1.807764in}}{\pgfqpoint{2.688579in}{1.799864in}}{\pgfqpoint{2.694403in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{1.788216in}}{\pgfqpoint{2.708127in}{1.784944in}}{\pgfqpoint{2.716364in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{2.158277in}}{\pgfqpoint{2.732500in}{2.161549in}}{\pgfqpoint{2.738324in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{2.173197in}}{\pgfqpoint{2.747420in}{2.181097in}}{\pgfqpoint{2.747420in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{2.197570in}}{\pgfqpoint{2.744148in}{2.205470in}}{\pgfqpoint{2.738324in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{2.217118in}}{\pgfqpoint{2.724600in}{2.220390in}}{\pgfqpoint{2.716364in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{2.220390in}}{\pgfqpoint{2.700227in}{2.217118in}}{\pgfqpoint{2.694403in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{2.205470in}}{\pgfqpoint{2.685307in}{2.197570in}}{\pgfqpoint{2.685307in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{2.181097in}}{\pgfqpoint{2.688579in}{2.173197in}}{\pgfqpoint{2.694403in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{2.161549in}}{\pgfqpoint{2.708127in}{2.158277in}}{\pgfqpoint{2.716364in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{2.531610in}}{\pgfqpoint{2.732500in}{2.534882in}}{\pgfqpoint{2.738324in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{2.546530in}}{\pgfqpoint{2.747420in}{2.554430in}}{\pgfqpoint{2.747420in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{2.570903in}}{\pgfqpoint{2.744148in}{2.578803in}}{\pgfqpoint{2.738324in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{2.590451in}}{\pgfqpoint{2.724600in}{2.593723in}}{\pgfqpoint{2.716364in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{2.593723in}}{\pgfqpoint{2.700227in}{2.590451in}}{\pgfqpoint{2.694403in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{2.578803in}}{\pgfqpoint{2.685307in}{2.570903in}}{\pgfqpoint{2.685307in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{2.554430in}}{\pgfqpoint{2.688579in}{2.546530in}}{\pgfqpoint{2.694403in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{2.534882in}}{\pgfqpoint{2.708127in}{2.531610in}}{\pgfqpoint{2.716364in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{2.904944in}}{\pgfqpoint{2.732500in}{2.908216in}}{\pgfqpoint{2.738324in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{2.919864in}}{\pgfqpoint{2.747420in}{2.927764in}}{\pgfqpoint{2.747420in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{2.944236in}}{\pgfqpoint{2.744148in}{2.952136in}}{\pgfqpoint{2.738324in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{2.963784in}}{\pgfqpoint{2.724600in}{2.967056in}}{\pgfqpoint{2.716364in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{2.967056in}}{\pgfqpoint{2.700227in}{2.963784in}}{\pgfqpoint{2.694403in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{2.952136in}}{\pgfqpoint{2.685307in}{2.944236in}}{\pgfqpoint{2.685307in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{2.927764in}}{\pgfqpoint{2.688579in}{2.919864in}}{\pgfqpoint{2.694403in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{2.908216in}}{\pgfqpoint{2.708127in}{2.904944in}}{\pgfqpoint{2.716364in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{3.278277in}}{\pgfqpoint{2.732500in}{3.281549in}}{\pgfqpoint{2.738324in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{3.293197in}}{\pgfqpoint{2.747420in}{3.301097in}}{\pgfqpoint{2.747420in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{3.317570in}}{\pgfqpoint{2.744148in}{3.325470in}}{\pgfqpoint{2.738324in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{3.337118in}}{\pgfqpoint{2.724600in}{3.340390in}}{\pgfqpoint{2.716364in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{3.340390in}}{\pgfqpoint{2.700227in}{3.337118in}}{\pgfqpoint{2.694403in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{3.325470in}}{\pgfqpoint{2.685307in}{3.317570in}}{\pgfqpoint{2.685307in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{3.301097in}}{\pgfqpoint{2.688579in}{3.293197in}}{\pgfqpoint{2.694403in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{3.281549in}}{\pgfqpoint{2.708127in}{3.278277in}}{\pgfqpoint{2.716364in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{3.651610in}}{\pgfqpoint{2.732500in}{3.654882in}}{\pgfqpoint{2.738324in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{3.666530in}}{\pgfqpoint{2.747420in}{3.674430in}}{\pgfqpoint{2.747420in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{3.690903in}}{\pgfqpoint{2.744148in}{3.698803in}}{\pgfqpoint{2.738324in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{3.710451in}}{\pgfqpoint{2.724600in}{3.713723in}}{\pgfqpoint{2.716364in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{3.713723in}}{\pgfqpoint{2.700227in}{3.710451in}}{\pgfqpoint{2.694403in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{3.698803in}}{\pgfqpoint{2.685307in}{3.690903in}}{\pgfqpoint{2.685307in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{3.674430in}}{\pgfqpoint{2.688579in}{3.666530in}}{\pgfqpoint{2.694403in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{3.654882in}}{\pgfqpoint{2.708127in}{3.651610in}}{\pgfqpoint{2.716364in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{4.024944in}}{\pgfqpoint{2.732500in}{4.028216in}}{\pgfqpoint{2.738324in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{4.039864in}}{\pgfqpoint{2.747420in}{4.047764in}}{\pgfqpoint{2.747420in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{4.064236in}}{\pgfqpoint{2.744148in}{4.072136in}}{\pgfqpoint{2.738324in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{4.083784in}}{\pgfqpoint{2.724600in}{4.087056in}}{\pgfqpoint{2.716364in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{4.087056in}}{\pgfqpoint{2.700227in}{4.083784in}}{\pgfqpoint{2.694403in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{4.072136in}}{\pgfqpoint{2.685307in}{4.064236in}}{\pgfqpoint{2.685307in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{4.047764in}}{\pgfqpoint{2.688579in}{4.039864in}}{\pgfqpoint{2.694403in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{4.028216in}}{\pgfqpoint{2.708127in}{4.024944in}}{\pgfqpoint{2.716364in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{0.664944in}}{\pgfqpoint{3.296136in}{0.668216in}}{\pgfqpoint{3.301960in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{0.679864in}}{\pgfqpoint{3.311056in}{0.687764in}}{\pgfqpoint{3.311056in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{0.704236in}}{\pgfqpoint{3.307784in}{0.712136in}}{\pgfqpoint{3.301960in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{0.723784in}}{\pgfqpoint{3.288236in}{0.727056in}}{\pgfqpoint{3.280000in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{0.727056in}}{\pgfqpoint{3.263864in}{0.723784in}}{\pgfqpoint{3.258040in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{0.712136in}}{\pgfqpoint{3.248944in}{0.704236in}}{\pgfqpoint{3.248944in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{0.687764in}}{\pgfqpoint{3.252216in}{0.679864in}}{\pgfqpoint{3.258040in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{0.668216in}}{\pgfqpoint{3.271764in}{0.664944in}}{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.038277in}}{\pgfqpoint{3.296136in}{1.041549in}}{\pgfqpoint{3.301960in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.053197in}}{\pgfqpoint{3.311056in}{1.061097in}}{\pgfqpoint{3.311056in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.077570in}}{\pgfqpoint{3.307784in}{1.085470in}}{\pgfqpoint{3.301960in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.097118in}}{\pgfqpoint{3.288236in}{1.100390in}}{\pgfqpoint{3.280000in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.100390in}}{\pgfqpoint{3.263864in}{1.097118in}}{\pgfqpoint{3.258040in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.085470in}}{\pgfqpoint{3.248944in}{1.077570in}}{\pgfqpoint{3.248944in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.061097in}}{\pgfqpoint{3.252216in}{1.053197in}}{\pgfqpoint{3.258040in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.041549in}}{\pgfqpoint{3.271764in}{1.038277in}}{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.411610in}}{\pgfqpoint{3.296136in}{1.414882in}}{\pgfqpoint{3.301960in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.426530in}}{\pgfqpoint{3.311056in}{1.434430in}}{\pgfqpoint{3.311056in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.450903in}}{\pgfqpoint{3.307784in}{1.458803in}}{\pgfqpoint{3.301960in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.470451in}}{\pgfqpoint{3.288236in}{1.473723in}}{\pgfqpoint{3.280000in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.473723in}}{\pgfqpoint{3.263864in}{1.470451in}}{\pgfqpoint{3.258040in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.458803in}}{\pgfqpoint{3.248944in}{1.450903in}}{\pgfqpoint{3.248944in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.434430in}}{\pgfqpoint{3.252216in}{1.426530in}}{\pgfqpoint{3.258040in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.414882in}}{\pgfqpoint{3.271764in}{1.411610in}}{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.784944in}}{\pgfqpoint{3.296136in}{1.788216in}}{\pgfqpoint{3.301960in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.799864in}}{\pgfqpoint{3.311056in}{1.807764in}}{\pgfqpoint{3.311056in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.824236in}}{\pgfqpoint{3.307784in}{1.832136in}}{\pgfqpoint{3.301960in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.843784in}}{\pgfqpoint{3.288236in}{1.847056in}}{\pgfqpoint{3.280000in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.847056in}}{\pgfqpoint{3.263864in}{1.843784in}}{\pgfqpoint{3.258040in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.832136in}}{\pgfqpoint{3.248944in}{1.824236in}}{\pgfqpoint{3.248944in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.807764in}}{\pgfqpoint{3.252216in}{1.799864in}}{\pgfqpoint{3.258040in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.788216in}}{\pgfqpoint{3.271764in}{1.784944in}}{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.158277in}}{\pgfqpoint{3.296136in}{2.161549in}}{\pgfqpoint{3.301960in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.173197in}}{\pgfqpoint{3.311056in}{2.181097in}}{\pgfqpoint{3.311056in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.197570in}}{\pgfqpoint{3.307784in}{2.205470in}}{\pgfqpoint{3.301960in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.217118in}}{\pgfqpoint{3.288236in}{2.220390in}}{\pgfqpoint{3.280000in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.220390in}}{\pgfqpoint{3.263864in}{2.217118in}}{\pgfqpoint{3.258040in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.205470in}}{\pgfqpoint{3.248944in}{2.197570in}}{\pgfqpoint{3.248944in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.181097in}}{\pgfqpoint{3.252216in}{2.173197in}}{\pgfqpoint{3.258040in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.161549in}}{\pgfqpoint{3.271764in}{2.158277in}}{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.531610in}}{\pgfqpoint{3.296136in}{2.534882in}}{\pgfqpoint{3.301960in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.546530in}}{\pgfqpoint{3.311056in}{2.554430in}}{\pgfqpoint{3.311056in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.570903in}}{\pgfqpoint{3.307784in}{2.578803in}}{\pgfqpoint{3.301960in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.590451in}}{\pgfqpoint{3.288236in}{2.593723in}}{\pgfqpoint{3.280000in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.593723in}}{\pgfqpoint{3.263864in}{2.590451in}}{\pgfqpoint{3.258040in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.578803in}}{\pgfqpoint{3.248944in}{2.570903in}}{\pgfqpoint{3.248944in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.554430in}}{\pgfqpoint{3.252216in}{2.546530in}}{\pgfqpoint{3.258040in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.534882in}}{\pgfqpoint{3.271764in}{2.531610in}}{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.904944in}}{\pgfqpoint{3.296136in}{2.908216in}}{\pgfqpoint{3.301960in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.919864in}}{\pgfqpoint{3.311056in}{2.927764in}}{\pgfqpoint{3.311056in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.944236in}}{\pgfqpoint{3.307784in}{2.952136in}}{\pgfqpoint{3.301960in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.963784in}}{\pgfqpoint{3.288236in}{2.967056in}}{\pgfqpoint{3.280000in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.967056in}}{\pgfqpoint{3.263864in}{2.963784in}}{\pgfqpoint{3.258040in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.952136in}}{\pgfqpoint{3.248944in}{2.944236in}}{\pgfqpoint{3.248944in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.927764in}}{\pgfqpoint{3.252216in}{2.919864in}}{\pgfqpoint{3.258040in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.908216in}}{\pgfqpoint{3.271764in}{2.904944in}}{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.278277in}}{\pgfqpoint{3.296136in}{3.281549in}}{\pgfqpoint{3.301960in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.293197in}}{\pgfqpoint{3.311056in}{3.301097in}}{\pgfqpoint{3.311056in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.317570in}}{\pgfqpoint{3.307784in}{3.325470in}}{\pgfqpoint{3.301960in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.337118in}}{\pgfqpoint{3.288236in}{3.340390in}}{\pgfqpoint{3.280000in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.340390in}}{\pgfqpoint{3.263864in}{3.337118in}}{\pgfqpoint{3.258040in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.325470in}}{\pgfqpoint{3.248944in}{3.317570in}}{\pgfqpoint{3.248944in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.301097in}}{\pgfqpoint{3.252216in}{3.293197in}}{\pgfqpoint{3.258040in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.281549in}}{\pgfqpoint{3.271764in}{3.278277in}}{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.651610in}}{\pgfqpoint{3.296136in}{3.654882in}}{\pgfqpoint{3.301960in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.666530in}}{\pgfqpoint{3.311056in}{3.674430in}}{\pgfqpoint{3.311056in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.690903in}}{\pgfqpoint{3.307784in}{3.698803in}}{\pgfqpoint{3.301960in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.710451in}}{\pgfqpoint{3.288236in}{3.713723in}}{\pgfqpoint{3.280000in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.713723in}}{\pgfqpoint{3.263864in}{3.710451in}}{\pgfqpoint{3.258040in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.698803in}}{\pgfqpoint{3.248944in}{3.690903in}}{\pgfqpoint{3.248944in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.674430in}}{\pgfqpoint{3.252216in}{3.666530in}}{\pgfqpoint{3.258040in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.654882in}}{\pgfqpoint{3.271764in}{3.651610in}}{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{4.024944in}}{\pgfqpoint{3.296136in}{4.028216in}}{\pgfqpoint{3.301960in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{4.039864in}}{\pgfqpoint{3.311056in}{4.047764in}}{\pgfqpoint{3.311056in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{4.064236in}}{\pgfqpoint{3.307784in}{4.072136in}}{\pgfqpoint{3.301960in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{4.083784in}}{\pgfqpoint{3.288236in}{4.087056in}}{\pgfqpoint{3.280000in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{4.087056in}}{\pgfqpoint{3.263864in}{4.083784in}}{\pgfqpoint{3.258040in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{4.072136in}}{\pgfqpoint{3.248944in}{4.064236in}}{\pgfqpoint{3.248944in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{4.047764in}}{\pgfqpoint{3.252216in}{4.039864in}}{\pgfqpoint{3.258040in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{4.028216in}}{\pgfqpoint{3.271764in}{4.024944in}}{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{0.664944in}}{\pgfqpoint{3.859773in}{0.668216in}}{\pgfqpoint{3.865597in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{0.679864in}}{\pgfqpoint{3.874693in}{0.687764in}}{\pgfqpoint{3.874693in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{0.704236in}}{\pgfqpoint{3.871421in}{0.712136in}}{\pgfqpoint{3.865597in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{0.723784in}}{\pgfqpoint{3.851873in}{0.727056in}}{\pgfqpoint{3.843636in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{0.727056in}}{\pgfqpoint{3.827500in}{0.723784in}}{\pgfqpoint{3.821676in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{0.712136in}}{\pgfqpoint{3.812580in}{0.704236in}}{\pgfqpoint{3.812580in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{0.687764in}}{\pgfqpoint{3.815852in}{0.679864in}}{\pgfqpoint{3.821676in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{0.668216in}}{\pgfqpoint{3.835400in}{0.664944in}}{\pgfqpoint{3.843636in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{1.038277in}}{\pgfqpoint{3.859773in}{1.041549in}}{\pgfqpoint{3.865597in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{1.053197in}}{\pgfqpoint{3.874693in}{1.061097in}}{\pgfqpoint{3.874693in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{1.077570in}}{\pgfqpoint{3.871421in}{1.085470in}}{\pgfqpoint{3.865597in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.097118in}}{\pgfqpoint{3.851873in}{1.100390in}}{\pgfqpoint{3.843636in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{1.100390in}}{\pgfqpoint{3.827500in}{1.097118in}}{\pgfqpoint{3.821676in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{1.085470in}}{\pgfqpoint{3.812580in}{1.077570in}}{\pgfqpoint{3.812580in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{1.061097in}}{\pgfqpoint{3.815852in}{1.053197in}}{\pgfqpoint{3.821676in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{1.041549in}}{\pgfqpoint{3.835400in}{1.038277in}}{\pgfqpoint{3.843636in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{1.411610in}}{\pgfqpoint{3.859773in}{1.414882in}}{\pgfqpoint{3.865597in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{1.426530in}}{\pgfqpoint{3.874693in}{1.434430in}}{\pgfqpoint{3.874693in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{1.450903in}}{\pgfqpoint{3.871421in}{1.458803in}}{\pgfqpoint{3.865597in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.470451in}}{\pgfqpoint{3.851873in}{1.473723in}}{\pgfqpoint{3.843636in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{1.473723in}}{\pgfqpoint{3.827500in}{1.470451in}}{\pgfqpoint{3.821676in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{1.458803in}}{\pgfqpoint{3.812580in}{1.450903in}}{\pgfqpoint{3.812580in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{1.434430in}}{\pgfqpoint{3.815852in}{1.426530in}}{\pgfqpoint{3.821676in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{1.414882in}}{\pgfqpoint{3.835400in}{1.411610in}}{\pgfqpoint{3.843636in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{1.784944in}}{\pgfqpoint{3.859773in}{1.788216in}}{\pgfqpoint{3.865597in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{1.799864in}}{\pgfqpoint{3.874693in}{1.807764in}}{\pgfqpoint{3.874693in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{1.824236in}}{\pgfqpoint{3.871421in}{1.832136in}}{\pgfqpoint{3.865597in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.843784in}}{\pgfqpoint{3.851873in}{1.847056in}}{\pgfqpoint{3.843636in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{1.847056in}}{\pgfqpoint{3.827500in}{1.843784in}}{\pgfqpoint{3.821676in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{1.832136in}}{\pgfqpoint{3.812580in}{1.824236in}}{\pgfqpoint{3.812580in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{1.807764in}}{\pgfqpoint{3.815852in}{1.799864in}}{\pgfqpoint{3.821676in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{1.788216in}}{\pgfqpoint{3.835400in}{1.784944in}}{\pgfqpoint{3.843636in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{2.158277in}}{\pgfqpoint{3.859773in}{2.161549in}}{\pgfqpoint{3.865597in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.173197in}}{\pgfqpoint{3.874693in}{2.181097in}}{\pgfqpoint{3.874693in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{2.197570in}}{\pgfqpoint{3.871421in}{2.205470in}}{\pgfqpoint{3.865597in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{2.217118in}}{\pgfqpoint{3.851873in}{2.220390in}}{\pgfqpoint{3.843636in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.220390in}}{\pgfqpoint{3.827500in}{2.217118in}}{\pgfqpoint{3.821676in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{2.205470in}}{\pgfqpoint{3.812580in}{2.197570in}}{\pgfqpoint{3.812580in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{2.181097in}}{\pgfqpoint{3.815852in}{2.173197in}}{\pgfqpoint{3.821676in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{2.161549in}}{\pgfqpoint{3.835400in}{2.158277in}}{\pgfqpoint{3.843636in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{2.531610in}}{\pgfqpoint{3.859773in}{2.534882in}}{\pgfqpoint{3.865597in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.546530in}}{\pgfqpoint{3.874693in}{2.554430in}}{\pgfqpoint{3.874693in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{2.570903in}}{\pgfqpoint{3.871421in}{2.578803in}}{\pgfqpoint{3.865597in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{2.590451in}}{\pgfqpoint{3.851873in}{2.593723in}}{\pgfqpoint{3.843636in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.593723in}}{\pgfqpoint{3.827500in}{2.590451in}}{\pgfqpoint{3.821676in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{2.578803in}}{\pgfqpoint{3.812580in}{2.570903in}}{\pgfqpoint{3.812580in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{2.554430in}}{\pgfqpoint{3.815852in}{2.546530in}}{\pgfqpoint{3.821676in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{2.534882in}}{\pgfqpoint{3.835400in}{2.531610in}}{\pgfqpoint{3.843636in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{2.904944in}}{\pgfqpoint{3.859773in}{2.908216in}}{\pgfqpoint{3.865597in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.919864in}}{\pgfqpoint{3.874693in}{2.927764in}}{\pgfqpoint{3.874693in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{2.944236in}}{\pgfqpoint{3.871421in}{2.952136in}}{\pgfqpoint{3.865597in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{2.963784in}}{\pgfqpoint{3.851873in}{2.967056in}}{\pgfqpoint{3.843636in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.967056in}}{\pgfqpoint{3.827500in}{2.963784in}}{\pgfqpoint{3.821676in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{2.952136in}}{\pgfqpoint{3.812580in}{2.944236in}}{\pgfqpoint{3.812580in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{2.927764in}}{\pgfqpoint{3.815852in}{2.919864in}}{\pgfqpoint{3.821676in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{2.908216in}}{\pgfqpoint{3.835400in}{2.904944in}}{\pgfqpoint{3.843636in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{3.278277in}}{\pgfqpoint{3.859773in}{3.281549in}}{\pgfqpoint{3.865597in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{3.293197in}}{\pgfqpoint{3.874693in}{3.301097in}}{\pgfqpoint{3.874693in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{3.317570in}}{\pgfqpoint{3.871421in}{3.325470in}}{\pgfqpoint{3.865597in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{3.337118in}}{\pgfqpoint{3.851873in}{3.340390in}}{\pgfqpoint{3.843636in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{3.340390in}}{\pgfqpoint{3.827500in}{3.337118in}}{\pgfqpoint{3.821676in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{3.325470in}}{\pgfqpoint{3.812580in}{3.317570in}}{\pgfqpoint{3.812580in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{3.301097in}}{\pgfqpoint{3.815852in}{3.293197in}}{\pgfqpoint{3.821676in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{3.281549in}}{\pgfqpoint{3.835400in}{3.278277in}}{\pgfqpoint{3.843636in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{3.651610in}}{\pgfqpoint{3.859773in}{3.654882in}}{\pgfqpoint{3.865597in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{3.666530in}}{\pgfqpoint{3.874693in}{3.674430in}}{\pgfqpoint{3.874693in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{3.690903in}}{\pgfqpoint{3.871421in}{3.698803in}}{\pgfqpoint{3.865597in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{3.710451in}}{\pgfqpoint{3.851873in}{3.713723in}}{\pgfqpoint{3.843636in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{3.713723in}}{\pgfqpoint{3.827500in}{3.710451in}}{\pgfqpoint{3.821676in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{3.698803in}}{\pgfqpoint{3.812580in}{3.690903in}}{\pgfqpoint{3.812580in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{3.674430in}}{\pgfqpoint{3.815852in}{3.666530in}}{\pgfqpoint{3.821676in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{3.654882in}}{\pgfqpoint{3.835400in}{3.651610in}}{\pgfqpoint{3.843636in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{4.024944in}}{\pgfqpoint{3.859773in}{4.028216in}}{\pgfqpoint{3.865597in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{4.039864in}}{\pgfqpoint{3.874693in}{4.047764in}}{\pgfqpoint{3.874693in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{4.064236in}}{\pgfqpoint{3.871421in}{4.072136in}}{\pgfqpoint{3.865597in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{4.083784in}}{\pgfqpoint{3.851873in}{4.087056in}}{\pgfqpoint{3.843636in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{4.087056in}}{\pgfqpoint{3.827500in}{4.083784in}}{\pgfqpoint{3.821676in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{4.072136in}}{\pgfqpoint{3.812580in}{4.064236in}}{\pgfqpoint{3.812580in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{4.047764in}}{\pgfqpoint{3.815852in}{4.039864in}}{\pgfqpoint{3.821676in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{4.028216in}}{\pgfqpoint{3.835400in}{4.024944in}}{\pgfqpoint{3.843636in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{0.664944in}}{\pgfqpoint{4.423409in}{0.668216in}}{\pgfqpoint{4.429233in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{0.679864in}}{\pgfqpoint{4.438329in}{0.687764in}}{\pgfqpoint{4.438329in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{0.704236in}}{\pgfqpoint{4.435057in}{0.712136in}}{\pgfqpoint{4.429233in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{0.723784in}}{\pgfqpoint{4.415509in}{0.727056in}}{\pgfqpoint{4.407273in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{0.727056in}}{\pgfqpoint{4.391136in}{0.723784in}}{\pgfqpoint{4.385312in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{0.712136in}}{\pgfqpoint{4.376216in}{0.704236in}}{\pgfqpoint{4.376216in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{0.687764in}}{\pgfqpoint{4.379489in}{0.679864in}}{\pgfqpoint{4.385312in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{0.668216in}}{\pgfqpoint{4.399036in}{0.664944in}}{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.038277in}}{\pgfqpoint{4.423409in}{1.041549in}}{\pgfqpoint{4.429233in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.053197in}}{\pgfqpoint{4.438329in}{1.061097in}}{\pgfqpoint{4.438329in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.077570in}}{\pgfqpoint{4.435057in}{1.085470in}}{\pgfqpoint{4.429233in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.097118in}}{\pgfqpoint{4.415509in}{1.100390in}}{\pgfqpoint{4.407273in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.100390in}}{\pgfqpoint{4.391136in}{1.097118in}}{\pgfqpoint{4.385312in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.085470in}}{\pgfqpoint{4.376216in}{1.077570in}}{\pgfqpoint{4.376216in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.061097in}}{\pgfqpoint{4.379489in}{1.053197in}}{\pgfqpoint{4.385312in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.041549in}}{\pgfqpoint{4.399036in}{1.038277in}}{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.411610in}}{\pgfqpoint{4.423409in}{1.414882in}}{\pgfqpoint{4.429233in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.426530in}}{\pgfqpoint{4.438329in}{1.434430in}}{\pgfqpoint{4.438329in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.450903in}}{\pgfqpoint{4.435057in}{1.458803in}}{\pgfqpoint{4.429233in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.470451in}}{\pgfqpoint{4.415509in}{1.473723in}}{\pgfqpoint{4.407273in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.473723in}}{\pgfqpoint{4.391136in}{1.470451in}}{\pgfqpoint{4.385312in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.458803in}}{\pgfqpoint{4.376216in}{1.450903in}}{\pgfqpoint{4.376216in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.434430in}}{\pgfqpoint{4.379489in}{1.426530in}}{\pgfqpoint{4.385312in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.414882in}}{\pgfqpoint{4.399036in}{1.411610in}}{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.784944in}}{\pgfqpoint{4.423409in}{1.788216in}}{\pgfqpoint{4.429233in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.799864in}}{\pgfqpoint{4.438329in}{1.807764in}}{\pgfqpoint{4.438329in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.824236in}}{\pgfqpoint{4.435057in}{1.832136in}}{\pgfqpoint{4.429233in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.843784in}}{\pgfqpoint{4.415509in}{1.847056in}}{\pgfqpoint{4.407273in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.847056in}}{\pgfqpoint{4.391136in}{1.843784in}}{\pgfqpoint{4.385312in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.832136in}}{\pgfqpoint{4.376216in}{1.824236in}}{\pgfqpoint{4.376216in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.807764in}}{\pgfqpoint{4.379489in}{1.799864in}}{\pgfqpoint{4.385312in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.788216in}}{\pgfqpoint{4.399036in}{1.784944in}}{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.158277in}}{\pgfqpoint{4.423409in}{2.161549in}}{\pgfqpoint{4.429233in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.173197in}}{\pgfqpoint{4.438329in}{2.181097in}}{\pgfqpoint{4.438329in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.197570in}}{\pgfqpoint{4.435057in}{2.205470in}}{\pgfqpoint{4.429233in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.217118in}}{\pgfqpoint{4.415509in}{2.220390in}}{\pgfqpoint{4.407273in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.220390in}}{\pgfqpoint{4.391136in}{2.217118in}}{\pgfqpoint{4.385312in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.205470in}}{\pgfqpoint{4.376216in}{2.197570in}}{\pgfqpoint{4.376216in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.181097in}}{\pgfqpoint{4.379489in}{2.173197in}}{\pgfqpoint{4.385312in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.161549in}}{\pgfqpoint{4.399036in}{2.158277in}}{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.531610in}}{\pgfqpoint{4.423409in}{2.534882in}}{\pgfqpoint{4.429233in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.546530in}}{\pgfqpoint{4.438329in}{2.554430in}}{\pgfqpoint{4.438329in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.570903in}}{\pgfqpoint{4.435057in}{2.578803in}}{\pgfqpoint{4.429233in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.590451in}}{\pgfqpoint{4.415509in}{2.593723in}}{\pgfqpoint{4.407273in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.593723in}}{\pgfqpoint{4.391136in}{2.590451in}}{\pgfqpoint{4.385312in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.578803in}}{\pgfqpoint{4.376216in}{2.570903in}}{\pgfqpoint{4.376216in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.554430in}}{\pgfqpoint{4.379489in}{2.546530in}}{\pgfqpoint{4.385312in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.534882in}}{\pgfqpoint{4.399036in}{2.531610in}}{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.904944in}}{\pgfqpoint{4.423409in}{2.908216in}}{\pgfqpoint{4.429233in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.919864in}}{\pgfqpoint{4.438329in}{2.927764in}}{\pgfqpoint{4.438329in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.944236in}}{\pgfqpoint{4.435057in}{2.952136in}}{\pgfqpoint{4.429233in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.963784in}}{\pgfqpoint{4.415509in}{2.967056in}}{\pgfqpoint{4.407273in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.967056in}}{\pgfqpoint{4.391136in}{2.963784in}}{\pgfqpoint{4.385312in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.952136in}}{\pgfqpoint{4.376216in}{2.944236in}}{\pgfqpoint{4.376216in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.927764in}}{\pgfqpoint{4.379489in}{2.919864in}}{\pgfqpoint{4.385312in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.908216in}}{\pgfqpoint{4.399036in}{2.904944in}}{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.278277in}}{\pgfqpoint{4.423409in}{3.281549in}}{\pgfqpoint{4.429233in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.293197in}}{\pgfqpoint{4.438329in}{3.301097in}}{\pgfqpoint{4.438329in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.317570in}}{\pgfqpoint{4.435057in}{3.325470in}}{\pgfqpoint{4.429233in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.337118in}}{\pgfqpoint{4.415509in}{3.340390in}}{\pgfqpoint{4.407273in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.340390in}}{\pgfqpoint{4.391136in}{3.337118in}}{\pgfqpoint{4.385312in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.325470in}}{\pgfqpoint{4.376216in}{3.317570in}}{\pgfqpoint{4.376216in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.301097in}}{\pgfqpoint{4.379489in}{3.293197in}}{\pgfqpoint{4.385312in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.281549in}}{\pgfqpoint{4.399036in}{3.278277in}}{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.651610in}}{\pgfqpoint{4.423409in}{3.654882in}}{\pgfqpoint{4.429233in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.666530in}}{\pgfqpoint{4.438329in}{3.674430in}}{\pgfqpoint{4.438329in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.690903in}}{\pgfqpoint{4.435057in}{3.698803in}}{\pgfqpoint{4.429233in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.710451in}}{\pgfqpoint{4.415509in}{3.713723in}}{\pgfqpoint{4.407273in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.713723in}}{\pgfqpoint{4.391136in}{3.710451in}}{\pgfqpoint{4.385312in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.698803in}}{\pgfqpoint{4.376216in}{3.690903in}}{\pgfqpoint{4.376216in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.674430in}}{\pgfqpoint{4.379489in}{3.666530in}}{\pgfqpoint{4.385312in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.654882in}}{\pgfqpoint{4.399036in}{3.651610in}}{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{4.024944in}}{\pgfqpoint{4.423409in}{4.028216in}}{\pgfqpoint{4.429233in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{4.039864in}}{\pgfqpoint{4.438329in}{4.047764in}}{\pgfqpoint{4.438329in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{4.064236in}}{\pgfqpoint{4.435057in}{4.072136in}}{\pgfqpoint{4.429233in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{4.083784in}}{\pgfqpoint{4.415509in}{4.087056in}}{\pgfqpoint{4.407273in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{4.087056in}}{\pgfqpoint{4.391136in}{4.083784in}}{\pgfqpoint{4.385312in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{4.072136in}}{\pgfqpoint{4.376216in}{4.064236in}}{\pgfqpoint{4.376216in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{4.047764in}}{\pgfqpoint{4.379489in}{4.039864in}}{\pgfqpoint{4.385312in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{4.028216in}}{\pgfqpoint{4.399036in}{4.024944in}}{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{0.664944in}}{\pgfqpoint{4.987045in}{0.668216in}}{\pgfqpoint{4.992869in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{0.679864in}}{\pgfqpoint{5.001966in}{0.687764in}}{\pgfqpoint{5.001966in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{0.704236in}}{\pgfqpoint{4.998693in}{0.712136in}}{\pgfqpoint{4.992869in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{0.723784in}}{\pgfqpoint{4.979145in}{0.727056in}}{\pgfqpoint{4.970909in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{0.727056in}}{\pgfqpoint{4.954773in}{0.723784in}}{\pgfqpoint{4.948949in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{0.712136in}}{\pgfqpoint{4.939853in}{0.704236in}}{\pgfqpoint{4.939853in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{0.687764in}}{\pgfqpoint{4.943125in}{0.679864in}}{\pgfqpoint{4.948949in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{0.668216in}}{\pgfqpoint{4.962673in}{0.664944in}}{\pgfqpoint{4.970909in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{1.038277in}}{\pgfqpoint{4.987045in}{1.041549in}}{\pgfqpoint{4.992869in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{1.053197in}}{\pgfqpoint{5.001966in}{1.061097in}}{\pgfqpoint{5.001966in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{1.077570in}}{\pgfqpoint{4.998693in}{1.085470in}}{\pgfqpoint{4.992869in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{1.097118in}}{\pgfqpoint{4.979145in}{1.100390in}}{\pgfqpoint{4.970909in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{1.100390in}}{\pgfqpoint{4.954773in}{1.097118in}}{\pgfqpoint{4.948949in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{1.085470in}}{\pgfqpoint{4.939853in}{1.077570in}}{\pgfqpoint{4.939853in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{1.061097in}}{\pgfqpoint{4.943125in}{1.053197in}}{\pgfqpoint{4.948949in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{1.041549in}}{\pgfqpoint{4.962673in}{1.038277in}}{\pgfqpoint{4.970909in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{1.411610in}}{\pgfqpoint{4.987045in}{1.414882in}}{\pgfqpoint{4.992869in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{1.426530in}}{\pgfqpoint{5.001966in}{1.434430in}}{\pgfqpoint{5.001966in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{1.450903in}}{\pgfqpoint{4.998693in}{1.458803in}}{\pgfqpoint{4.992869in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{1.470451in}}{\pgfqpoint{4.979145in}{1.473723in}}{\pgfqpoint{4.970909in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{1.473723in}}{\pgfqpoint{4.954773in}{1.470451in}}{\pgfqpoint{4.948949in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{1.458803in}}{\pgfqpoint{4.939853in}{1.450903in}}{\pgfqpoint{4.939853in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{1.434430in}}{\pgfqpoint{4.943125in}{1.426530in}}{\pgfqpoint{4.948949in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{1.414882in}}{\pgfqpoint{4.962673in}{1.411610in}}{\pgfqpoint{4.970909in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{1.784944in}}{\pgfqpoint{4.987045in}{1.788216in}}{\pgfqpoint{4.992869in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{1.799864in}}{\pgfqpoint{5.001966in}{1.807764in}}{\pgfqpoint{5.001966in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{1.824236in}}{\pgfqpoint{4.998693in}{1.832136in}}{\pgfqpoint{4.992869in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{1.843784in}}{\pgfqpoint{4.979145in}{1.847056in}}{\pgfqpoint{4.970909in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{1.847056in}}{\pgfqpoint{4.954773in}{1.843784in}}{\pgfqpoint{4.948949in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{1.832136in}}{\pgfqpoint{4.939853in}{1.824236in}}{\pgfqpoint{4.939853in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{1.807764in}}{\pgfqpoint{4.943125in}{1.799864in}}{\pgfqpoint{4.948949in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{1.788216in}}{\pgfqpoint{4.962673in}{1.784944in}}{\pgfqpoint{4.970909in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{2.158277in}}{\pgfqpoint{4.987045in}{2.161549in}}{\pgfqpoint{4.992869in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{2.173197in}}{\pgfqpoint{5.001966in}{2.181097in}}{\pgfqpoint{5.001966in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{2.197570in}}{\pgfqpoint{4.998693in}{2.205470in}}{\pgfqpoint{4.992869in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{2.217118in}}{\pgfqpoint{4.979145in}{2.220390in}}{\pgfqpoint{4.970909in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{2.220390in}}{\pgfqpoint{4.954773in}{2.217118in}}{\pgfqpoint{4.948949in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{2.205470in}}{\pgfqpoint{4.939853in}{2.197570in}}{\pgfqpoint{4.939853in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{2.181097in}}{\pgfqpoint{4.943125in}{2.173197in}}{\pgfqpoint{4.948949in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{2.161549in}}{\pgfqpoint{4.962673in}{2.158277in}}{\pgfqpoint{4.970909in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{2.531610in}}{\pgfqpoint{4.987045in}{2.534882in}}{\pgfqpoint{4.992869in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{2.546530in}}{\pgfqpoint{5.001966in}{2.554430in}}{\pgfqpoint{5.001966in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{2.570903in}}{\pgfqpoint{4.998693in}{2.578803in}}{\pgfqpoint{4.992869in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{2.590451in}}{\pgfqpoint{4.979145in}{2.593723in}}{\pgfqpoint{4.970909in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{2.593723in}}{\pgfqpoint{4.954773in}{2.590451in}}{\pgfqpoint{4.948949in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{2.578803in}}{\pgfqpoint{4.939853in}{2.570903in}}{\pgfqpoint{4.939853in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{2.554430in}}{\pgfqpoint{4.943125in}{2.546530in}}{\pgfqpoint{4.948949in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{2.534882in}}{\pgfqpoint{4.962673in}{2.531610in}}{\pgfqpoint{4.970909in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{2.904944in}}{\pgfqpoint{4.987045in}{2.908216in}}{\pgfqpoint{4.992869in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{2.919864in}}{\pgfqpoint{5.001966in}{2.927764in}}{\pgfqpoint{5.001966in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{2.944236in}}{\pgfqpoint{4.998693in}{2.952136in}}{\pgfqpoint{4.992869in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{2.963784in}}{\pgfqpoint{4.979145in}{2.967056in}}{\pgfqpoint{4.970909in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{2.967056in}}{\pgfqpoint{4.954773in}{2.963784in}}{\pgfqpoint{4.948949in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{2.952136in}}{\pgfqpoint{4.939853in}{2.944236in}}{\pgfqpoint{4.939853in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{2.927764in}}{\pgfqpoint{4.943125in}{2.919864in}}{\pgfqpoint{4.948949in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{2.908216in}}{\pgfqpoint{4.962673in}{2.904944in}}{\pgfqpoint{4.970909in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{3.278277in}}{\pgfqpoint{4.987045in}{3.281549in}}{\pgfqpoint{4.992869in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{3.293197in}}{\pgfqpoint{5.001966in}{3.301097in}}{\pgfqpoint{5.001966in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{3.317570in}}{\pgfqpoint{4.998693in}{3.325470in}}{\pgfqpoint{4.992869in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{3.337118in}}{\pgfqpoint{4.979145in}{3.340390in}}{\pgfqpoint{4.970909in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{3.340390in}}{\pgfqpoint{4.954773in}{3.337118in}}{\pgfqpoint{4.948949in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{3.325470in}}{\pgfqpoint{4.939853in}{3.317570in}}{\pgfqpoint{4.939853in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{3.301097in}}{\pgfqpoint{4.943125in}{3.293197in}}{\pgfqpoint{4.948949in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{3.281549in}}{\pgfqpoint{4.962673in}{3.278277in}}{\pgfqpoint{4.970909in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{3.651610in}}{\pgfqpoint{4.987045in}{3.654882in}}{\pgfqpoint{4.992869in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{3.666530in}}{\pgfqpoint{5.001966in}{3.674430in}}{\pgfqpoint{5.001966in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{3.690903in}}{\pgfqpoint{4.998693in}{3.698803in}}{\pgfqpoint{4.992869in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{3.710451in}}{\pgfqpoint{4.979145in}{3.713723in}}{\pgfqpoint{4.970909in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{3.713723in}}{\pgfqpoint{4.954773in}{3.710451in}}{\pgfqpoint{4.948949in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{3.698803in}}{\pgfqpoint{4.939853in}{3.690903in}}{\pgfqpoint{4.939853in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{3.674430in}}{\pgfqpoint{4.943125in}{3.666530in}}{\pgfqpoint{4.948949in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{3.654882in}}{\pgfqpoint{4.962673in}{3.651610in}}{\pgfqpoint{4.970909in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{4.024944in}}{\pgfqpoint{4.987045in}{4.028216in}}{\pgfqpoint{4.992869in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{4.039864in}}{\pgfqpoint{5.001966in}{4.047764in}}{\pgfqpoint{5.001966in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{4.064236in}}{\pgfqpoint{4.998693in}{4.072136in}}{\pgfqpoint{4.992869in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{4.083784in}}{\pgfqpoint{4.979145in}{4.087056in}}{\pgfqpoint{4.970909in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{4.087056in}}{\pgfqpoint{4.954773in}{4.083784in}}{\pgfqpoint{4.948949in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{4.072136in}}{\pgfqpoint{4.939853in}{4.064236in}}{\pgfqpoint{4.939853in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{4.047764in}}{\pgfqpoint{4.943125in}{4.039864in}}{\pgfqpoint{4.948949in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{4.028216in}}{\pgfqpoint{4.962673in}{4.024944in}}{\pgfqpoint{4.970909in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{0.664944in}}{\pgfqpoint{5.550682in}{0.668216in}}{\pgfqpoint{5.556506in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{0.679864in}}{\pgfqpoint{5.565602in}{0.687764in}}{\pgfqpoint{5.565602in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{0.704236in}}{\pgfqpoint{5.562330in}{0.712136in}}{\pgfqpoint{5.556506in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{0.723784in}}{\pgfqpoint{5.542782in}{0.727056in}}{\pgfqpoint{5.534545in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{0.727056in}}{\pgfqpoint{5.518409in}{0.723784in}}{\pgfqpoint{5.512585in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{0.712136in}}{\pgfqpoint{5.503489in}{0.704236in}}{\pgfqpoint{5.503489in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{0.687764in}}{\pgfqpoint{5.506761in}{0.679864in}}{\pgfqpoint{5.512585in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{0.668216in}}{\pgfqpoint{5.526309in}{0.664944in}}{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.038277in}}{\pgfqpoint{5.550682in}{1.041549in}}{\pgfqpoint{5.556506in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.053197in}}{\pgfqpoint{5.565602in}{1.061097in}}{\pgfqpoint{5.565602in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.077570in}}{\pgfqpoint{5.562330in}{1.085470in}}{\pgfqpoint{5.556506in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.097118in}}{\pgfqpoint{5.542782in}{1.100390in}}{\pgfqpoint{5.534545in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.100390in}}{\pgfqpoint{5.518409in}{1.097118in}}{\pgfqpoint{5.512585in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.085470in}}{\pgfqpoint{5.503489in}{1.077570in}}{\pgfqpoint{5.503489in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.061097in}}{\pgfqpoint{5.506761in}{1.053197in}}{\pgfqpoint{5.512585in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.041549in}}{\pgfqpoint{5.526309in}{1.038277in}}{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.411610in}}{\pgfqpoint{5.550682in}{1.414882in}}{\pgfqpoint{5.556506in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.426530in}}{\pgfqpoint{5.565602in}{1.434430in}}{\pgfqpoint{5.565602in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.450903in}}{\pgfqpoint{5.562330in}{1.458803in}}{\pgfqpoint{5.556506in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.470451in}}{\pgfqpoint{5.542782in}{1.473723in}}{\pgfqpoint{5.534545in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.473723in}}{\pgfqpoint{5.518409in}{1.470451in}}{\pgfqpoint{5.512585in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.458803in}}{\pgfqpoint{5.503489in}{1.450903in}}{\pgfqpoint{5.503489in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.434430in}}{\pgfqpoint{5.506761in}{1.426530in}}{\pgfqpoint{5.512585in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.414882in}}{\pgfqpoint{5.526309in}{1.411610in}}{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.784944in}}{\pgfqpoint{5.550682in}{1.788216in}}{\pgfqpoint{5.556506in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.799864in}}{\pgfqpoint{5.565602in}{1.807764in}}{\pgfqpoint{5.565602in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.824236in}}{\pgfqpoint{5.562330in}{1.832136in}}{\pgfqpoint{5.556506in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.843784in}}{\pgfqpoint{5.542782in}{1.847056in}}{\pgfqpoint{5.534545in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.847056in}}{\pgfqpoint{5.518409in}{1.843784in}}{\pgfqpoint{5.512585in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.832136in}}{\pgfqpoint{5.503489in}{1.824236in}}{\pgfqpoint{5.503489in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.807764in}}{\pgfqpoint{5.506761in}{1.799864in}}{\pgfqpoint{5.512585in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.788216in}}{\pgfqpoint{5.526309in}{1.784944in}}{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.158277in}}{\pgfqpoint{5.550682in}{2.161549in}}{\pgfqpoint{5.556506in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.173197in}}{\pgfqpoint{5.565602in}{2.181097in}}{\pgfqpoint{5.565602in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.197570in}}{\pgfqpoint{5.562330in}{2.205470in}}{\pgfqpoint{5.556506in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.217118in}}{\pgfqpoint{5.542782in}{2.220390in}}{\pgfqpoint{5.534545in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.220390in}}{\pgfqpoint{5.518409in}{2.217118in}}{\pgfqpoint{5.512585in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.205470in}}{\pgfqpoint{5.503489in}{2.197570in}}{\pgfqpoint{5.503489in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.181097in}}{\pgfqpoint{5.506761in}{2.173197in}}{\pgfqpoint{5.512585in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.161549in}}{\pgfqpoint{5.526309in}{2.158277in}}{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.531610in}}{\pgfqpoint{5.550682in}{2.534882in}}{\pgfqpoint{5.556506in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.546530in}}{\pgfqpoint{5.565602in}{2.554430in}}{\pgfqpoint{5.565602in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.570903in}}{\pgfqpoint{5.562330in}{2.578803in}}{\pgfqpoint{5.556506in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.590451in}}{\pgfqpoint{5.542782in}{2.593723in}}{\pgfqpoint{5.534545in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.593723in}}{\pgfqpoint{5.518409in}{2.590451in}}{\pgfqpoint{5.512585in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.578803in}}{\pgfqpoint{5.503489in}{2.570903in}}{\pgfqpoint{5.503489in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.554430in}}{\pgfqpoint{5.506761in}{2.546530in}}{\pgfqpoint{5.512585in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.534882in}}{\pgfqpoint{5.526309in}{2.531610in}}{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.904944in}}{\pgfqpoint{5.550682in}{2.908216in}}{\pgfqpoint{5.556506in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.919864in}}{\pgfqpoint{5.565602in}{2.927764in}}{\pgfqpoint{5.565602in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.944236in}}{\pgfqpoint{5.562330in}{2.952136in}}{\pgfqpoint{5.556506in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.963784in}}{\pgfqpoint{5.542782in}{2.967056in}}{\pgfqpoint{5.534545in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.967056in}}{\pgfqpoint{5.518409in}{2.963784in}}{\pgfqpoint{5.512585in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.952136in}}{\pgfqpoint{5.503489in}{2.944236in}}{\pgfqpoint{5.503489in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.927764in}}{\pgfqpoint{5.506761in}{2.919864in}}{\pgfqpoint{5.512585in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.908216in}}{\pgfqpoint{5.526309in}{2.904944in}}{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.278277in}}{\pgfqpoint{5.550682in}{3.281549in}}{\pgfqpoint{5.556506in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.293197in}}{\pgfqpoint{5.565602in}{3.301097in}}{\pgfqpoint{5.565602in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.317570in}}{\pgfqpoint{5.562330in}{3.325470in}}{\pgfqpoint{5.556506in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.337118in}}{\pgfqpoint{5.542782in}{3.340390in}}{\pgfqpoint{5.534545in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.340390in}}{\pgfqpoint{5.518409in}{3.337118in}}{\pgfqpoint{5.512585in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.325470in}}{\pgfqpoint{5.503489in}{3.317570in}}{\pgfqpoint{5.503489in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.301097in}}{\pgfqpoint{5.506761in}{3.293197in}}{\pgfqpoint{5.512585in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.281549in}}{\pgfqpoint{5.526309in}{3.278277in}}{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.651610in}}{\pgfqpoint{5.550682in}{3.654882in}}{\pgfqpoint{5.556506in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.666530in}}{\pgfqpoint{5.565602in}{3.674430in}}{\pgfqpoint{5.565602in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.690903in}}{\pgfqpoint{5.562330in}{3.698803in}}{\pgfqpoint{5.556506in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.710451in}}{\pgfqpoint{5.542782in}{3.713723in}}{\pgfqpoint{5.534545in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.713723in}}{\pgfqpoint{5.518409in}{3.710451in}}{\pgfqpoint{5.512585in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.698803in}}{\pgfqpoint{5.503489in}{3.690903in}}{\pgfqpoint{5.503489in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.674430in}}{\pgfqpoint{5.506761in}{3.666530in}}{\pgfqpoint{5.512585in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.654882in}}{\pgfqpoint{5.526309in}{3.651610in}}{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{4.024944in}}{\pgfqpoint{5.550682in}{4.028216in}}{\pgfqpoint{5.556506in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{4.039864in}}{\pgfqpoint{5.565602in}{4.047764in}}{\pgfqpoint{5.565602in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{4.064236in}}{\pgfqpoint{5.562330in}{4.072136in}}{\pgfqpoint{5.556506in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{4.083784in}}{\pgfqpoint{5.542782in}{4.087056in}}{\pgfqpoint{5.534545in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{4.087056in}}{\pgfqpoint{5.518409in}{4.083784in}}{\pgfqpoint{5.512585in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{4.072136in}}{\pgfqpoint{5.503489in}{4.064236in}}{\pgfqpoint{5.503489in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{4.047764in}}{\pgfqpoint{5.506761in}{4.039864in}}{\pgfqpoint{5.512585in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{4.028216in}}{\pgfqpoint{5.526309in}{4.024944in}}{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843636in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970909in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rate of Infection(Beta)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.069333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.021108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.394441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.767775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.189333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.141108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.562667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.514441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=2.887775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.261108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.682667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.634441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rate of Recovery(Gamma) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given Beta and Gamma}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_fn_fp.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{0.664944in}}{\pgfqpoint{1.041591in}{0.668216in}}{\pgfqpoint{1.047415in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{0.679864in}}{\pgfqpoint{1.056511in}{0.687764in}}{\pgfqpoint{1.056511in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{0.704236in}}{\pgfqpoint{1.053239in}{0.712136in}}{\pgfqpoint{1.047415in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{0.723784in}}{\pgfqpoint{1.033691in}{0.727056in}}{\pgfqpoint{1.025455in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{0.727056in}}{\pgfqpoint{1.009318in}{0.723784in}}{\pgfqpoint{1.003494in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{0.712136in}}{\pgfqpoint{0.994398in}{0.704236in}}{\pgfqpoint{0.994398in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{0.687764in}}{\pgfqpoint{0.997670in}{0.679864in}}{\pgfqpoint{1.003494in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{0.668216in}}{\pgfqpoint{1.017218in}{0.664944in}}{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.038277in}}{\pgfqpoint{1.041591in}{1.041549in}}{\pgfqpoint{1.047415in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.053197in}}{\pgfqpoint{1.056511in}{1.061097in}}{\pgfqpoint{1.056511in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.077570in}}{\pgfqpoint{1.053239in}{1.085470in}}{\pgfqpoint{1.047415in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.097118in}}{\pgfqpoint{1.033691in}{1.100390in}}{\pgfqpoint{1.025455in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.100390in}}{\pgfqpoint{1.009318in}{1.097118in}}{\pgfqpoint{1.003494in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.085470in}}{\pgfqpoint{0.994398in}{1.077570in}}{\pgfqpoint{0.994398in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.061097in}}{\pgfqpoint{0.997670in}{1.053197in}}{\pgfqpoint{1.003494in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.041549in}}{\pgfqpoint{1.017218in}{1.038277in}}{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.411610in}}{\pgfqpoint{1.041591in}{1.414882in}}{\pgfqpoint{1.047415in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.426530in}}{\pgfqpoint{1.056511in}{1.434430in}}{\pgfqpoint{1.056511in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.450903in}}{\pgfqpoint{1.053239in}{1.458803in}}{\pgfqpoint{1.047415in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.470451in}}{\pgfqpoint{1.033691in}{1.473723in}}{\pgfqpoint{1.025455in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.473723in}}{\pgfqpoint{1.009318in}{1.470451in}}{\pgfqpoint{1.003494in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.458803in}}{\pgfqpoint{0.994398in}{1.450903in}}{\pgfqpoint{0.994398in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.434430in}}{\pgfqpoint{0.997670in}{1.426530in}}{\pgfqpoint{1.003494in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.414882in}}{\pgfqpoint{1.017218in}{1.411610in}}{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.784944in}}{\pgfqpoint{1.041591in}{1.788216in}}{\pgfqpoint{1.047415in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.799864in}}{\pgfqpoint{1.056511in}{1.807764in}}{\pgfqpoint{1.056511in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.824236in}}{\pgfqpoint{1.053239in}{1.832136in}}{\pgfqpoint{1.047415in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.843784in}}{\pgfqpoint{1.033691in}{1.847056in}}{\pgfqpoint{1.025455in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.847056in}}{\pgfqpoint{1.009318in}{1.843784in}}{\pgfqpoint{1.003494in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.832136in}}{\pgfqpoint{0.994398in}{1.824236in}}{\pgfqpoint{0.994398in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.807764in}}{\pgfqpoint{0.997670in}{1.799864in}}{\pgfqpoint{1.003494in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.788216in}}{\pgfqpoint{1.017218in}{1.784944in}}{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.158277in}}{\pgfqpoint{1.041591in}{2.161549in}}{\pgfqpoint{1.047415in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.173197in}}{\pgfqpoint{1.056511in}{2.181097in}}{\pgfqpoint{1.056511in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.197570in}}{\pgfqpoint{1.053239in}{2.205470in}}{\pgfqpoint{1.047415in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.217118in}}{\pgfqpoint{1.033691in}{2.220390in}}{\pgfqpoint{1.025455in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.220390in}}{\pgfqpoint{1.009318in}{2.217118in}}{\pgfqpoint{1.003494in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.205470in}}{\pgfqpoint{0.994398in}{2.197570in}}{\pgfqpoint{0.994398in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.181097in}}{\pgfqpoint{0.997670in}{2.173197in}}{\pgfqpoint{1.003494in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.161549in}}{\pgfqpoint{1.017218in}{2.158277in}}{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.531610in}}{\pgfqpoint{1.041591in}{2.534882in}}{\pgfqpoint{1.047415in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.546530in}}{\pgfqpoint{1.056511in}{2.554430in}}{\pgfqpoint{1.056511in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.570903in}}{\pgfqpoint{1.053239in}{2.578803in}}{\pgfqpoint{1.047415in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.590451in}}{\pgfqpoint{1.033691in}{2.593723in}}{\pgfqpoint{1.025455in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.593723in}}{\pgfqpoint{1.009318in}{2.590451in}}{\pgfqpoint{1.003494in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.578803in}}{\pgfqpoint{0.994398in}{2.570903in}}{\pgfqpoint{0.994398in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.554430in}}{\pgfqpoint{0.997670in}{2.546530in}}{\pgfqpoint{1.003494in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.534882in}}{\pgfqpoint{1.017218in}{2.531610in}}{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.904944in}}{\pgfqpoint{1.041591in}{2.908216in}}{\pgfqpoint{1.047415in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.919864in}}{\pgfqpoint{1.056511in}{2.927764in}}{\pgfqpoint{1.056511in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.944236in}}{\pgfqpoint{1.053239in}{2.952136in}}{\pgfqpoint{1.047415in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.963784in}}{\pgfqpoint{1.033691in}{2.967056in}}{\pgfqpoint{1.025455in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.967056in}}{\pgfqpoint{1.009318in}{2.963784in}}{\pgfqpoint{1.003494in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.952136in}}{\pgfqpoint{0.994398in}{2.944236in}}{\pgfqpoint{0.994398in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.927764in}}{\pgfqpoint{0.997670in}{2.919864in}}{\pgfqpoint{1.003494in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.908216in}}{\pgfqpoint{1.017218in}{2.904944in}}{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.278277in}}{\pgfqpoint{1.041591in}{3.281549in}}{\pgfqpoint{1.047415in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.293197in}}{\pgfqpoint{1.056511in}{3.301097in}}{\pgfqpoint{1.056511in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.317570in}}{\pgfqpoint{1.053239in}{3.325470in}}{\pgfqpoint{1.047415in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.337118in}}{\pgfqpoint{1.033691in}{3.340390in}}{\pgfqpoint{1.025455in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.340390in}}{\pgfqpoint{1.009318in}{3.337118in}}{\pgfqpoint{1.003494in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.325470in}}{\pgfqpoint{0.994398in}{3.317570in}}{\pgfqpoint{0.994398in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.301097in}}{\pgfqpoint{0.997670in}{3.293197in}}{\pgfqpoint{1.003494in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.281549in}}{\pgfqpoint{1.017218in}{3.278277in}}{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.651610in}}{\pgfqpoint{1.041591in}{3.654882in}}{\pgfqpoint{1.047415in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.666530in}}{\pgfqpoint{1.056511in}{3.674430in}}{\pgfqpoint{1.056511in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.690903in}}{\pgfqpoint{1.053239in}{3.698803in}}{\pgfqpoint{1.047415in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.710451in}}{\pgfqpoint{1.033691in}{3.713723in}}{\pgfqpoint{1.025455in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.713723in}}{\pgfqpoint{1.009318in}{3.710451in}}{\pgfqpoint{1.003494in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.698803in}}{\pgfqpoint{0.994398in}{3.690903in}}{\pgfqpoint{0.994398in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.674430in}}{\pgfqpoint{0.997670in}{3.666530in}}{\pgfqpoint{1.003494in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.654882in}}{\pgfqpoint{1.017218in}{3.651610in}}{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{4.024944in}}{\pgfqpoint{1.041591in}{4.028216in}}{\pgfqpoint{1.047415in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{4.039864in}}{\pgfqpoint{1.056511in}{4.047764in}}{\pgfqpoint{1.056511in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{4.064236in}}{\pgfqpoint{1.053239in}{4.072136in}}{\pgfqpoint{1.047415in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{4.083784in}}{\pgfqpoint{1.033691in}{4.087056in}}{\pgfqpoint{1.025455in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{4.087056in}}{\pgfqpoint{1.009318in}{4.083784in}}{\pgfqpoint{1.003494in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{4.072136in}}{\pgfqpoint{0.994398in}{4.064236in}}{\pgfqpoint{0.994398in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{4.047764in}}{\pgfqpoint{0.997670in}{4.039864in}}{\pgfqpoint{1.003494in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{4.028216in}}{\pgfqpoint{1.017218in}{4.024944in}}{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{0.664944in}}{\pgfqpoint{1.605227in}{0.668216in}}{\pgfqpoint{1.611051in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{0.679864in}}{\pgfqpoint{1.620147in}{0.687764in}}{\pgfqpoint{1.620147in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{0.704236in}}{\pgfqpoint{1.616875in}{0.712136in}}{\pgfqpoint{1.611051in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{0.723784in}}{\pgfqpoint{1.597327in}{0.727056in}}{\pgfqpoint{1.589091in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{0.727056in}}{\pgfqpoint{1.572955in}{0.723784in}}{\pgfqpoint{1.567131in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{0.712136in}}{\pgfqpoint{1.558034in}{0.704236in}}{\pgfqpoint{1.558034in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{0.687764in}}{\pgfqpoint{1.561307in}{0.679864in}}{\pgfqpoint{1.567131in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{0.668216in}}{\pgfqpoint{1.580855in}{0.664944in}}{\pgfqpoint{1.589091in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{1.038277in}}{\pgfqpoint{1.605227in}{1.041549in}}{\pgfqpoint{1.611051in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.053197in}}{\pgfqpoint{1.620147in}{1.061097in}}{\pgfqpoint{1.620147in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.077570in}}{\pgfqpoint{1.616875in}{1.085470in}}{\pgfqpoint{1.611051in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{1.097118in}}{\pgfqpoint{1.597327in}{1.100390in}}{\pgfqpoint{1.589091in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{1.100390in}}{\pgfqpoint{1.572955in}{1.097118in}}{\pgfqpoint{1.567131in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{1.085470in}}{\pgfqpoint{1.558034in}{1.077570in}}{\pgfqpoint{1.558034in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.061097in}}{\pgfqpoint{1.561307in}{1.053197in}}{\pgfqpoint{1.567131in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.041549in}}{\pgfqpoint{1.580855in}{1.038277in}}{\pgfqpoint{1.589091in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{1.411610in}}{\pgfqpoint{1.605227in}{1.414882in}}{\pgfqpoint{1.611051in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.426530in}}{\pgfqpoint{1.620147in}{1.434430in}}{\pgfqpoint{1.620147in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.450903in}}{\pgfqpoint{1.616875in}{1.458803in}}{\pgfqpoint{1.611051in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{1.470451in}}{\pgfqpoint{1.597327in}{1.473723in}}{\pgfqpoint{1.589091in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{1.473723in}}{\pgfqpoint{1.572955in}{1.470451in}}{\pgfqpoint{1.567131in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{1.458803in}}{\pgfqpoint{1.558034in}{1.450903in}}{\pgfqpoint{1.558034in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.434430in}}{\pgfqpoint{1.561307in}{1.426530in}}{\pgfqpoint{1.567131in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.414882in}}{\pgfqpoint{1.580855in}{1.411610in}}{\pgfqpoint{1.589091in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{1.784944in}}{\pgfqpoint{1.605227in}{1.788216in}}{\pgfqpoint{1.611051in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.799864in}}{\pgfqpoint{1.620147in}{1.807764in}}{\pgfqpoint{1.620147in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{1.824236in}}{\pgfqpoint{1.616875in}{1.832136in}}{\pgfqpoint{1.611051in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{1.843784in}}{\pgfqpoint{1.597327in}{1.847056in}}{\pgfqpoint{1.589091in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{1.847056in}}{\pgfqpoint{1.572955in}{1.843784in}}{\pgfqpoint{1.567131in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{1.832136in}}{\pgfqpoint{1.558034in}{1.824236in}}{\pgfqpoint{1.558034in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{1.807764in}}{\pgfqpoint{1.561307in}{1.799864in}}{\pgfqpoint{1.567131in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{1.788216in}}{\pgfqpoint{1.580855in}{1.784944in}}{\pgfqpoint{1.589091in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{2.158277in}}{\pgfqpoint{1.605227in}{2.161549in}}{\pgfqpoint{1.611051in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{2.173197in}}{\pgfqpoint{1.620147in}{2.181097in}}{\pgfqpoint{1.620147in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{2.197570in}}{\pgfqpoint{1.616875in}{2.205470in}}{\pgfqpoint{1.611051in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{2.217118in}}{\pgfqpoint{1.597327in}{2.220390in}}{\pgfqpoint{1.589091in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{2.220390in}}{\pgfqpoint{1.572955in}{2.217118in}}{\pgfqpoint{1.567131in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{2.205470in}}{\pgfqpoint{1.558034in}{2.197570in}}{\pgfqpoint{1.558034in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{2.181097in}}{\pgfqpoint{1.561307in}{2.173197in}}{\pgfqpoint{1.567131in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{2.161549in}}{\pgfqpoint{1.580855in}{2.158277in}}{\pgfqpoint{1.589091in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{2.531610in}}{\pgfqpoint{1.605227in}{2.534882in}}{\pgfqpoint{1.611051in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{2.546530in}}{\pgfqpoint{1.620147in}{2.554430in}}{\pgfqpoint{1.620147in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{2.570903in}}{\pgfqpoint{1.616875in}{2.578803in}}{\pgfqpoint{1.611051in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{2.590451in}}{\pgfqpoint{1.597327in}{2.593723in}}{\pgfqpoint{1.589091in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{2.593723in}}{\pgfqpoint{1.572955in}{2.590451in}}{\pgfqpoint{1.567131in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{2.578803in}}{\pgfqpoint{1.558034in}{2.570903in}}{\pgfqpoint{1.558034in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{2.554430in}}{\pgfqpoint{1.561307in}{2.546530in}}{\pgfqpoint{1.567131in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{2.534882in}}{\pgfqpoint{1.580855in}{2.531610in}}{\pgfqpoint{1.589091in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{2.904944in}}{\pgfqpoint{1.605227in}{2.908216in}}{\pgfqpoint{1.611051in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{2.919864in}}{\pgfqpoint{1.620147in}{2.927764in}}{\pgfqpoint{1.620147in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{2.944236in}}{\pgfqpoint{1.616875in}{2.952136in}}{\pgfqpoint{1.611051in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{2.963784in}}{\pgfqpoint{1.597327in}{2.967056in}}{\pgfqpoint{1.589091in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{2.967056in}}{\pgfqpoint{1.572955in}{2.963784in}}{\pgfqpoint{1.567131in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{2.952136in}}{\pgfqpoint{1.558034in}{2.944236in}}{\pgfqpoint{1.558034in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{2.927764in}}{\pgfqpoint{1.561307in}{2.919864in}}{\pgfqpoint{1.567131in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{2.908216in}}{\pgfqpoint{1.580855in}{2.904944in}}{\pgfqpoint{1.589091in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{3.278277in}}{\pgfqpoint{1.605227in}{3.281549in}}{\pgfqpoint{1.611051in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{3.293197in}}{\pgfqpoint{1.620147in}{3.301097in}}{\pgfqpoint{1.620147in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{3.317570in}}{\pgfqpoint{1.616875in}{3.325470in}}{\pgfqpoint{1.611051in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{3.337118in}}{\pgfqpoint{1.597327in}{3.340390in}}{\pgfqpoint{1.589091in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{3.340390in}}{\pgfqpoint{1.572955in}{3.337118in}}{\pgfqpoint{1.567131in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{3.325470in}}{\pgfqpoint{1.558034in}{3.317570in}}{\pgfqpoint{1.558034in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{3.301097in}}{\pgfqpoint{1.561307in}{3.293197in}}{\pgfqpoint{1.567131in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{3.281549in}}{\pgfqpoint{1.580855in}{3.278277in}}{\pgfqpoint{1.589091in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{3.651610in}}{\pgfqpoint{1.605227in}{3.654882in}}{\pgfqpoint{1.611051in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{3.666530in}}{\pgfqpoint{1.620147in}{3.674430in}}{\pgfqpoint{1.620147in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{3.690903in}}{\pgfqpoint{1.616875in}{3.698803in}}{\pgfqpoint{1.611051in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{3.710451in}}{\pgfqpoint{1.597327in}{3.713723in}}{\pgfqpoint{1.589091in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{3.713723in}}{\pgfqpoint{1.572955in}{3.710451in}}{\pgfqpoint{1.567131in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{3.698803in}}{\pgfqpoint{1.558034in}{3.690903in}}{\pgfqpoint{1.558034in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{3.674430in}}{\pgfqpoint{1.561307in}{3.666530in}}{\pgfqpoint{1.567131in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{3.654882in}}{\pgfqpoint{1.580855in}{3.651610in}}{\pgfqpoint{1.589091in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589091in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.597327in}{4.024944in}}{\pgfqpoint{1.605227in}{4.028216in}}{\pgfqpoint{1.611051in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{4.039864in}}{\pgfqpoint{1.620147in}{4.047764in}}{\pgfqpoint{1.620147in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.620147in}{4.064236in}}{\pgfqpoint{1.616875in}{4.072136in}}{\pgfqpoint{1.611051in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.605227in}{4.083784in}}{\pgfqpoint{1.597327in}{4.087056in}}{\pgfqpoint{1.589091in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.580855in}{4.087056in}}{\pgfqpoint{1.572955in}{4.083784in}}{\pgfqpoint{1.567131in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.561307in}{4.072136in}}{\pgfqpoint{1.558034in}{4.064236in}}{\pgfqpoint{1.558034in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.558034in}{4.047764in}}{\pgfqpoint{1.561307in}{4.039864in}}{\pgfqpoint{1.567131in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.572955in}{4.028216in}}{\pgfqpoint{1.580855in}{4.024944in}}{\pgfqpoint{1.589091in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{0.664944in}}{\pgfqpoint{2.168864in}{0.668216in}}{\pgfqpoint{2.174688in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{0.679864in}}{\pgfqpoint{2.183784in}{0.687764in}}{\pgfqpoint{2.183784in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{0.704236in}}{\pgfqpoint{2.180511in}{0.712136in}}{\pgfqpoint{2.174688in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{0.723784in}}{\pgfqpoint{2.160964in}{0.727056in}}{\pgfqpoint{2.152727in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{0.727056in}}{\pgfqpoint{2.136591in}{0.723784in}}{\pgfqpoint{2.130767in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{0.712136in}}{\pgfqpoint{2.121671in}{0.704236in}}{\pgfqpoint{2.121671in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{0.687764in}}{\pgfqpoint{2.124943in}{0.679864in}}{\pgfqpoint{2.130767in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{0.668216in}}{\pgfqpoint{2.144491in}{0.664944in}}{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.038277in}}{\pgfqpoint{2.168864in}{1.041549in}}{\pgfqpoint{2.174688in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.053197in}}{\pgfqpoint{2.183784in}{1.061097in}}{\pgfqpoint{2.183784in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.077570in}}{\pgfqpoint{2.180511in}{1.085470in}}{\pgfqpoint{2.174688in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.097118in}}{\pgfqpoint{2.160964in}{1.100390in}}{\pgfqpoint{2.152727in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.100390in}}{\pgfqpoint{2.136591in}{1.097118in}}{\pgfqpoint{2.130767in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.085470in}}{\pgfqpoint{2.121671in}{1.077570in}}{\pgfqpoint{2.121671in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.061097in}}{\pgfqpoint{2.124943in}{1.053197in}}{\pgfqpoint{2.130767in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.041549in}}{\pgfqpoint{2.144491in}{1.038277in}}{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.411610in}}{\pgfqpoint{2.168864in}{1.414882in}}{\pgfqpoint{2.174688in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.426530in}}{\pgfqpoint{2.183784in}{1.434430in}}{\pgfqpoint{2.183784in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.450903in}}{\pgfqpoint{2.180511in}{1.458803in}}{\pgfqpoint{2.174688in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.470451in}}{\pgfqpoint{2.160964in}{1.473723in}}{\pgfqpoint{2.152727in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.473723in}}{\pgfqpoint{2.136591in}{1.470451in}}{\pgfqpoint{2.130767in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.458803in}}{\pgfqpoint{2.121671in}{1.450903in}}{\pgfqpoint{2.121671in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.434430in}}{\pgfqpoint{2.124943in}{1.426530in}}{\pgfqpoint{2.130767in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.414882in}}{\pgfqpoint{2.144491in}{1.411610in}}{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.784944in}}{\pgfqpoint{2.168864in}{1.788216in}}{\pgfqpoint{2.174688in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.799864in}}{\pgfqpoint{2.183784in}{1.807764in}}{\pgfqpoint{2.183784in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.824236in}}{\pgfqpoint{2.180511in}{1.832136in}}{\pgfqpoint{2.174688in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.843784in}}{\pgfqpoint{2.160964in}{1.847056in}}{\pgfqpoint{2.152727in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.847056in}}{\pgfqpoint{2.136591in}{1.843784in}}{\pgfqpoint{2.130767in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.832136in}}{\pgfqpoint{2.121671in}{1.824236in}}{\pgfqpoint{2.121671in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.807764in}}{\pgfqpoint{2.124943in}{1.799864in}}{\pgfqpoint{2.130767in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.788216in}}{\pgfqpoint{2.144491in}{1.784944in}}{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.158277in}}{\pgfqpoint{2.168864in}{2.161549in}}{\pgfqpoint{2.174688in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.173197in}}{\pgfqpoint{2.183784in}{2.181097in}}{\pgfqpoint{2.183784in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.197570in}}{\pgfqpoint{2.180511in}{2.205470in}}{\pgfqpoint{2.174688in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.217118in}}{\pgfqpoint{2.160964in}{2.220390in}}{\pgfqpoint{2.152727in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.220390in}}{\pgfqpoint{2.136591in}{2.217118in}}{\pgfqpoint{2.130767in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.205470in}}{\pgfqpoint{2.121671in}{2.197570in}}{\pgfqpoint{2.121671in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.181097in}}{\pgfqpoint{2.124943in}{2.173197in}}{\pgfqpoint{2.130767in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.161549in}}{\pgfqpoint{2.144491in}{2.158277in}}{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.531610in}}{\pgfqpoint{2.168864in}{2.534882in}}{\pgfqpoint{2.174688in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.546530in}}{\pgfqpoint{2.183784in}{2.554430in}}{\pgfqpoint{2.183784in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.570903in}}{\pgfqpoint{2.180511in}{2.578803in}}{\pgfqpoint{2.174688in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.590451in}}{\pgfqpoint{2.160964in}{2.593723in}}{\pgfqpoint{2.152727in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.593723in}}{\pgfqpoint{2.136591in}{2.590451in}}{\pgfqpoint{2.130767in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.578803in}}{\pgfqpoint{2.121671in}{2.570903in}}{\pgfqpoint{2.121671in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.554430in}}{\pgfqpoint{2.124943in}{2.546530in}}{\pgfqpoint{2.130767in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.534882in}}{\pgfqpoint{2.144491in}{2.531610in}}{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.904944in}}{\pgfqpoint{2.168864in}{2.908216in}}{\pgfqpoint{2.174688in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.919864in}}{\pgfqpoint{2.183784in}{2.927764in}}{\pgfqpoint{2.183784in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.944236in}}{\pgfqpoint{2.180511in}{2.952136in}}{\pgfqpoint{2.174688in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.963784in}}{\pgfqpoint{2.160964in}{2.967056in}}{\pgfqpoint{2.152727in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.967056in}}{\pgfqpoint{2.136591in}{2.963784in}}{\pgfqpoint{2.130767in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.952136in}}{\pgfqpoint{2.121671in}{2.944236in}}{\pgfqpoint{2.121671in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.927764in}}{\pgfqpoint{2.124943in}{2.919864in}}{\pgfqpoint{2.130767in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.908216in}}{\pgfqpoint{2.144491in}{2.904944in}}{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.278277in}}{\pgfqpoint{2.168864in}{3.281549in}}{\pgfqpoint{2.174688in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.293197in}}{\pgfqpoint{2.183784in}{3.301097in}}{\pgfqpoint{2.183784in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.317570in}}{\pgfqpoint{2.180511in}{3.325470in}}{\pgfqpoint{2.174688in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.337118in}}{\pgfqpoint{2.160964in}{3.340390in}}{\pgfqpoint{2.152727in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.340390in}}{\pgfqpoint{2.136591in}{3.337118in}}{\pgfqpoint{2.130767in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.325470in}}{\pgfqpoint{2.121671in}{3.317570in}}{\pgfqpoint{2.121671in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.301097in}}{\pgfqpoint{2.124943in}{3.293197in}}{\pgfqpoint{2.130767in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.281549in}}{\pgfqpoint{2.144491in}{3.278277in}}{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.651610in}}{\pgfqpoint{2.168864in}{3.654882in}}{\pgfqpoint{2.174688in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.666530in}}{\pgfqpoint{2.183784in}{3.674430in}}{\pgfqpoint{2.183784in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.690903in}}{\pgfqpoint{2.180511in}{3.698803in}}{\pgfqpoint{2.174688in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.710451in}}{\pgfqpoint{2.160964in}{3.713723in}}{\pgfqpoint{2.152727in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.713723in}}{\pgfqpoint{2.136591in}{3.710451in}}{\pgfqpoint{2.130767in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.698803in}}{\pgfqpoint{2.121671in}{3.690903in}}{\pgfqpoint{2.121671in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.674430in}}{\pgfqpoint{2.124943in}{3.666530in}}{\pgfqpoint{2.130767in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.654882in}}{\pgfqpoint{2.144491in}{3.651610in}}{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{4.024944in}}{\pgfqpoint{2.168864in}{4.028216in}}{\pgfqpoint{2.174688in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{4.039864in}}{\pgfqpoint{2.183784in}{4.047764in}}{\pgfqpoint{2.183784in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{4.064236in}}{\pgfqpoint{2.180511in}{4.072136in}}{\pgfqpoint{2.174688in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{4.083784in}}{\pgfqpoint{2.160964in}{4.087056in}}{\pgfqpoint{2.152727in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{4.087056in}}{\pgfqpoint{2.136591in}{4.083784in}}{\pgfqpoint{2.130767in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{4.072136in}}{\pgfqpoint{2.121671in}{4.064236in}}{\pgfqpoint{2.121671in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{4.047764in}}{\pgfqpoint{2.124943in}{4.039864in}}{\pgfqpoint{2.130767in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{4.028216in}}{\pgfqpoint{2.144491in}{4.024944in}}{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{0.664944in}}{\pgfqpoint{2.732500in}{0.668216in}}{\pgfqpoint{2.738324in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{0.679864in}}{\pgfqpoint{2.747420in}{0.687764in}}{\pgfqpoint{2.747420in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{0.704236in}}{\pgfqpoint{2.744148in}{0.712136in}}{\pgfqpoint{2.738324in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{0.723784in}}{\pgfqpoint{2.724600in}{0.727056in}}{\pgfqpoint{2.716364in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{0.727056in}}{\pgfqpoint{2.700227in}{0.723784in}}{\pgfqpoint{2.694403in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{0.712136in}}{\pgfqpoint{2.685307in}{0.704236in}}{\pgfqpoint{2.685307in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{0.687764in}}{\pgfqpoint{2.688579in}{0.679864in}}{\pgfqpoint{2.694403in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{0.668216in}}{\pgfqpoint{2.708127in}{0.664944in}}{\pgfqpoint{2.716364in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{1.038277in}}{\pgfqpoint{2.732500in}{1.041549in}}{\pgfqpoint{2.738324in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{1.053197in}}{\pgfqpoint{2.747420in}{1.061097in}}{\pgfqpoint{2.747420in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{1.077570in}}{\pgfqpoint{2.744148in}{1.085470in}}{\pgfqpoint{2.738324in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{1.097118in}}{\pgfqpoint{2.724600in}{1.100390in}}{\pgfqpoint{2.716364in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{1.100390in}}{\pgfqpoint{2.700227in}{1.097118in}}{\pgfqpoint{2.694403in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{1.085470in}}{\pgfqpoint{2.685307in}{1.077570in}}{\pgfqpoint{2.685307in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{1.061097in}}{\pgfqpoint{2.688579in}{1.053197in}}{\pgfqpoint{2.694403in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{1.041549in}}{\pgfqpoint{2.708127in}{1.038277in}}{\pgfqpoint{2.716364in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{1.411610in}}{\pgfqpoint{2.732500in}{1.414882in}}{\pgfqpoint{2.738324in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{1.426530in}}{\pgfqpoint{2.747420in}{1.434430in}}{\pgfqpoint{2.747420in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{1.450903in}}{\pgfqpoint{2.744148in}{1.458803in}}{\pgfqpoint{2.738324in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{1.470451in}}{\pgfqpoint{2.724600in}{1.473723in}}{\pgfqpoint{2.716364in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{1.473723in}}{\pgfqpoint{2.700227in}{1.470451in}}{\pgfqpoint{2.694403in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{1.458803in}}{\pgfqpoint{2.685307in}{1.450903in}}{\pgfqpoint{2.685307in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{1.434430in}}{\pgfqpoint{2.688579in}{1.426530in}}{\pgfqpoint{2.694403in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{1.414882in}}{\pgfqpoint{2.708127in}{1.411610in}}{\pgfqpoint{2.716364in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{1.784944in}}{\pgfqpoint{2.732500in}{1.788216in}}{\pgfqpoint{2.738324in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{1.799864in}}{\pgfqpoint{2.747420in}{1.807764in}}{\pgfqpoint{2.747420in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{1.824236in}}{\pgfqpoint{2.744148in}{1.832136in}}{\pgfqpoint{2.738324in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{1.843784in}}{\pgfqpoint{2.724600in}{1.847056in}}{\pgfqpoint{2.716364in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{1.847056in}}{\pgfqpoint{2.700227in}{1.843784in}}{\pgfqpoint{2.694403in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{1.832136in}}{\pgfqpoint{2.685307in}{1.824236in}}{\pgfqpoint{2.685307in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{1.807764in}}{\pgfqpoint{2.688579in}{1.799864in}}{\pgfqpoint{2.694403in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{1.788216in}}{\pgfqpoint{2.708127in}{1.784944in}}{\pgfqpoint{2.716364in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{2.158277in}}{\pgfqpoint{2.732500in}{2.161549in}}{\pgfqpoint{2.738324in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{2.173197in}}{\pgfqpoint{2.747420in}{2.181097in}}{\pgfqpoint{2.747420in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{2.197570in}}{\pgfqpoint{2.744148in}{2.205470in}}{\pgfqpoint{2.738324in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{2.217118in}}{\pgfqpoint{2.724600in}{2.220390in}}{\pgfqpoint{2.716364in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{2.220390in}}{\pgfqpoint{2.700227in}{2.217118in}}{\pgfqpoint{2.694403in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{2.205470in}}{\pgfqpoint{2.685307in}{2.197570in}}{\pgfqpoint{2.685307in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{2.181097in}}{\pgfqpoint{2.688579in}{2.173197in}}{\pgfqpoint{2.694403in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{2.161549in}}{\pgfqpoint{2.708127in}{2.158277in}}{\pgfqpoint{2.716364in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{2.531610in}}{\pgfqpoint{2.732500in}{2.534882in}}{\pgfqpoint{2.738324in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{2.546530in}}{\pgfqpoint{2.747420in}{2.554430in}}{\pgfqpoint{2.747420in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{2.570903in}}{\pgfqpoint{2.744148in}{2.578803in}}{\pgfqpoint{2.738324in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{2.590451in}}{\pgfqpoint{2.724600in}{2.593723in}}{\pgfqpoint{2.716364in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{2.593723in}}{\pgfqpoint{2.700227in}{2.590451in}}{\pgfqpoint{2.694403in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{2.578803in}}{\pgfqpoint{2.685307in}{2.570903in}}{\pgfqpoint{2.685307in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{2.554430in}}{\pgfqpoint{2.688579in}{2.546530in}}{\pgfqpoint{2.694403in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{2.534882in}}{\pgfqpoint{2.708127in}{2.531610in}}{\pgfqpoint{2.716364in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{2.904944in}}{\pgfqpoint{2.732500in}{2.908216in}}{\pgfqpoint{2.738324in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{2.919864in}}{\pgfqpoint{2.747420in}{2.927764in}}{\pgfqpoint{2.747420in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{2.944236in}}{\pgfqpoint{2.744148in}{2.952136in}}{\pgfqpoint{2.738324in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{2.963784in}}{\pgfqpoint{2.724600in}{2.967056in}}{\pgfqpoint{2.716364in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{2.967056in}}{\pgfqpoint{2.700227in}{2.963784in}}{\pgfqpoint{2.694403in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{2.952136in}}{\pgfqpoint{2.685307in}{2.944236in}}{\pgfqpoint{2.685307in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{2.927764in}}{\pgfqpoint{2.688579in}{2.919864in}}{\pgfqpoint{2.694403in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{2.908216in}}{\pgfqpoint{2.708127in}{2.904944in}}{\pgfqpoint{2.716364in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{3.278277in}}{\pgfqpoint{2.732500in}{3.281549in}}{\pgfqpoint{2.738324in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{3.293197in}}{\pgfqpoint{2.747420in}{3.301097in}}{\pgfqpoint{2.747420in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{3.317570in}}{\pgfqpoint{2.744148in}{3.325470in}}{\pgfqpoint{2.738324in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{3.337118in}}{\pgfqpoint{2.724600in}{3.340390in}}{\pgfqpoint{2.716364in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{3.340390in}}{\pgfqpoint{2.700227in}{3.337118in}}{\pgfqpoint{2.694403in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{3.325470in}}{\pgfqpoint{2.685307in}{3.317570in}}{\pgfqpoint{2.685307in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{3.301097in}}{\pgfqpoint{2.688579in}{3.293197in}}{\pgfqpoint{2.694403in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{3.281549in}}{\pgfqpoint{2.708127in}{3.278277in}}{\pgfqpoint{2.716364in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{3.651610in}}{\pgfqpoint{2.732500in}{3.654882in}}{\pgfqpoint{2.738324in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{3.666530in}}{\pgfqpoint{2.747420in}{3.674430in}}{\pgfqpoint{2.747420in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{3.690903in}}{\pgfqpoint{2.744148in}{3.698803in}}{\pgfqpoint{2.738324in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{3.710451in}}{\pgfqpoint{2.724600in}{3.713723in}}{\pgfqpoint{2.716364in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{3.713723in}}{\pgfqpoint{2.700227in}{3.710451in}}{\pgfqpoint{2.694403in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{3.698803in}}{\pgfqpoint{2.685307in}{3.690903in}}{\pgfqpoint{2.685307in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{3.674430in}}{\pgfqpoint{2.688579in}{3.666530in}}{\pgfqpoint{2.694403in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{3.654882in}}{\pgfqpoint{2.708127in}{3.651610in}}{\pgfqpoint{2.716364in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716364in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.724600in}{4.024944in}}{\pgfqpoint{2.732500in}{4.028216in}}{\pgfqpoint{2.738324in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.744148in}{4.039864in}}{\pgfqpoint{2.747420in}{4.047764in}}{\pgfqpoint{2.747420in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.747420in}{4.064236in}}{\pgfqpoint{2.744148in}{4.072136in}}{\pgfqpoint{2.738324in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.732500in}{4.083784in}}{\pgfqpoint{2.724600in}{4.087056in}}{\pgfqpoint{2.716364in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.708127in}{4.087056in}}{\pgfqpoint{2.700227in}{4.083784in}}{\pgfqpoint{2.694403in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.688579in}{4.072136in}}{\pgfqpoint{2.685307in}{4.064236in}}{\pgfqpoint{2.685307in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.685307in}{4.047764in}}{\pgfqpoint{2.688579in}{4.039864in}}{\pgfqpoint{2.694403in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.700227in}{4.028216in}}{\pgfqpoint{2.708127in}{4.024944in}}{\pgfqpoint{2.716364in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{0.664944in}}{\pgfqpoint{3.296136in}{0.668216in}}{\pgfqpoint{3.301960in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{0.679864in}}{\pgfqpoint{3.311056in}{0.687764in}}{\pgfqpoint{3.311056in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{0.704236in}}{\pgfqpoint{3.307784in}{0.712136in}}{\pgfqpoint{3.301960in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{0.723784in}}{\pgfqpoint{3.288236in}{0.727056in}}{\pgfqpoint{3.280000in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{0.727056in}}{\pgfqpoint{3.263864in}{0.723784in}}{\pgfqpoint{3.258040in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{0.712136in}}{\pgfqpoint{3.248944in}{0.704236in}}{\pgfqpoint{3.248944in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{0.687764in}}{\pgfqpoint{3.252216in}{0.679864in}}{\pgfqpoint{3.258040in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{0.668216in}}{\pgfqpoint{3.271764in}{0.664944in}}{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.038277in}}{\pgfqpoint{3.296136in}{1.041549in}}{\pgfqpoint{3.301960in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.053197in}}{\pgfqpoint{3.311056in}{1.061097in}}{\pgfqpoint{3.311056in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.077570in}}{\pgfqpoint{3.307784in}{1.085470in}}{\pgfqpoint{3.301960in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.097118in}}{\pgfqpoint{3.288236in}{1.100390in}}{\pgfqpoint{3.280000in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.100390in}}{\pgfqpoint{3.263864in}{1.097118in}}{\pgfqpoint{3.258040in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.085470in}}{\pgfqpoint{3.248944in}{1.077570in}}{\pgfqpoint{3.248944in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.061097in}}{\pgfqpoint{3.252216in}{1.053197in}}{\pgfqpoint{3.258040in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.041549in}}{\pgfqpoint{3.271764in}{1.038277in}}{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.411610in}}{\pgfqpoint{3.296136in}{1.414882in}}{\pgfqpoint{3.301960in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.426530in}}{\pgfqpoint{3.311056in}{1.434430in}}{\pgfqpoint{3.311056in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.450903in}}{\pgfqpoint{3.307784in}{1.458803in}}{\pgfqpoint{3.301960in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.470451in}}{\pgfqpoint{3.288236in}{1.473723in}}{\pgfqpoint{3.280000in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.473723in}}{\pgfqpoint{3.263864in}{1.470451in}}{\pgfqpoint{3.258040in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.458803in}}{\pgfqpoint{3.248944in}{1.450903in}}{\pgfqpoint{3.248944in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.434430in}}{\pgfqpoint{3.252216in}{1.426530in}}{\pgfqpoint{3.258040in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.414882in}}{\pgfqpoint{3.271764in}{1.411610in}}{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.784944in}}{\pgfqpoint{3.296136in}{1.788216in}}{\pgfqpoint{3.301960in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.799864in}}{\pgfqpoint{3.311056in}{1.807764in}}{\pgfqpoint{3.311056in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.824236in}}{\pgfqpoint{3.307784in}{1.832136in}}{\pgfqpoint{3.301960in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.843784in}}{\pgfqpoint{3.288236in}{1.847056in}}{\pgfqpoint{3.280000in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.847056in}}{\pgfqpoint{3.263864in}{1.843784in}}{\pgfqpoint{3.258040in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.832136in}}{\pgfqpoint{3.248944in}{1.824236in}}{\pgfqpoint{3.248944in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.807764in}}{\pgfqpoint{3.252216in}{1.799864in}}{\pgfqpoint{3.258040in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.788216in}}{\pgfqpoint{3.271764in}{1.784944in}}{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.158277in}}{\pgfqpoint{3.296136in}{2.161549in}}{\pgfqpoint{3.301960in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.173197in}}{\pgfqpoint{3.311056in}{2.181097in}}{\pgfqpoint{3.311056in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.197570in}}{\pgfqpoint{3.307784in}{2.205470in}}{\pgfqpoint{3.301960in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.217118in}}{\pgfqpoint{3.288236in}{2.220390in}}{\pgfqpoint{3.280000in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.220390in}}{\pgfqpoint{3.263864in}{2.217118in}}{\pgfqpoint{3.258040in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.205470in}}{\pgfqpoint{3.248944in}{2.197570in}}{\pgfqpoint{3.248944in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.181097in}}{\pgfqpoint{3.252216in}{2.173197in}}{\pgfqpoint{3.258040in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.161549in}}{\pgfqpoint{3.271764in}{2.158277in}}{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.531610in}}{\pgfqpoint{3.296136in}{2.534882in}}{\pgfqpoint{3.301960in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.546530in}}{\pgfqpoint{3.311056in}{2.554430in}}{\pgfqpoint{3.311056in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.570903in}}{\pgfqpoint{3.307784in}{2.578803in}}{\pgfqpoint{3.301960in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.590451in}}{\pgfqpoint{3.288236in}{2.593723in}}{\pgfqpoint{3.280000in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.593723in}}{\pgfqpoint{3.263864in}{2.590451in}}{\pgfqpoint{3.258040in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.578803in}}{\pgfqpoint{3.248944in}{2.570903in}}{\pgfqpoint{3.248944in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.554430in}}{\pgfqpoint{3.252216in}{2.546530in}}{\pgfqpoint{3.258040in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.534882in}}{\pgfqpoint{3.271764in}{2.531610in}}{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.904944in}}{\pgfqpoint{3.296136in}{2.908216in}}{\pgfqpoint{3.301960in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.919864in}}{\pgfqpoint{3.311056in}{2.927764in}}{\pgfqpoint{3.311056in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.944236in}}{\pgfqpoint{3.307784in}{2.952136in}}{\pgfqpoint{3.301960in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.963784in}}{\pgfqpoint{3.288236in}{2.967056in}}{\pgfqpoint{3.280000in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.967056in}}{\pgfqpoint{3.263864in}{2.963784in}}{\pgfqpoint{3.258040in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.952136in}}{\pgfqpoint{3.248944in}{2.944236in}}{\pgfqpoint{3.248944in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.927764in}}{\pgfqpoint{3.252216in}{2.919864in}}{\pgfqpoint{3.258040in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.908216in}}{\pgfqpoint{3.271764in}{2.904944in}}{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.278277in}}{\pgfqpoint{3.296136in}{3.281549in}}{\pgfqpoint{3.301960in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.293197in}}{\pgfqpoint{3.311056in}{3.301097in}}{\pgfqpoint{3.311056in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.317570in}}{\pgfqpoint{3.307784in}{3.325470in}}{\pgfqpoint{3.301960in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.337118in}}{\pgfqpoint{3.288236in}{3.340390in}}{\pgfqpoint{3.280000in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.340390in}}{\pgfqpoint{3.263864in}{3.337118in}}{\pgfqpoint{3.258040in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.325470in}}{\pgfqpoint{3.248944in}{3.317570in}}{\pgfqpoint{3.248944in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.301097in}}{\pgfqpoint{3.252216in}{3.293197in}}{\pgfqpoint{3.258040in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.281549in}}{\pgfqpoint{3.271764in}{3.278277in}}{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.651610in}}{\pgfqpoint{3.296136in}{3.654882in}}{\pgfqpoint{3.301960in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.666530in}}{\pgfqpoint{3.311056in}{3.674430in}}{\pgfqpoint{3.311056in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.690903in}}{\pgfqpoint{3.307784in}{3.698803in}}{\pgfqpoint{3.301960in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.710451in}}{\pgfqpoint{3.288236in}{3.713723in}}{\pgfqpoint{3.280000in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.713723in}}{\pgfqpoint{3.263864in}{3.710451in}}{\pgfqpoint{3.258040in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.698803in}}{\pgfqpoint{3.248944in}{3.690903in}}{\pgfqpoint{3.248944in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.674430in}}{\pgfqpoint{3.252216in}{3.666530in}}{\pgfqpoint{3.258040in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.654882in}}{\pgfqpoint{3.271764in}{3.651610in}}{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{4.024944in}}{\pgfqpoint{3.296136in}{4.028216in}}{\pgfqpoint{3.301960in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{4.039864in}}{\pgfqpoint{3.311056in}{4.047764in}}{\pgfqpoint{3.311056in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{4.064236in}}{\pgfqpoint{3.307784in}{4.072136in}}{\pgfqpoint{3.301960in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{4.083784in}}{\pgfqpoint{3.288236in}{4.087056in}}{\pgfqpoint{3.280000in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{4.087056in}}{\pgfqpoint{3.263864in}{4.083784in}}{\pgfqpoint{3.258040in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{4.072136in}}{\pgfqpoint{3.248944in}{4.064236in}}{\pgfqpoint{3.248944in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{4.047764in}}{\pgfqpoint{3.252216in}{4.039864in}}{\pgfqpoint{3.258040in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{4.028216in}}{\pgfqpoint{3.271764in}{4.024944in}}{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{0.664944in}}{\pgfqpoint{3.859773in}{0.668216in}}{\pgfqpoint{3.865597in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{0.679864in}}{\pgfqpoint{3.874693in}{0.687764in}}{\pgfqpoint{3.874693in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{0.704236in}}{\pgfqpoint{3.871421in}{0.712136in}}{\pgfqpoint{3.865597in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{0.723784in}}{\pgfqpoint{3.851873in}{0.727056in}}{\pgfqpoint{3.843636in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{0.727056in}}{\pgfqpoint{3.827500in}{0.723784in}}{\pgfqpoint{3.821676in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{0.712136in}}{\pgfqpoint{3.812580in}{0.704236in}}{\pgfqpoint{3.812580in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{0.687764in}}{\pgfqpoint{3.815852in}{0.679864in}}{\pgfqpoint{3.821676in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{0.668216in}}{\pgfqpoint{3.835400in}{0.664944in}}{\pgfqpoint{3.843636in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{1.038277in}}{\pgfqpoint{3.859773in}{1.041549in}}{\pgfqpoint{3.865597in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{1.053197in}}{\pgfqpoint{3.874693in}{1.061097in}}{\pgfqpoint{3.874693in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{1.077570in}}{\pgfqpoint{3.871421in}{1.085470in}}{\pgfqpoint{3.865597in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.097118in}}{\pgfqpoint{3.851873in}{1.100390in}}{\pgfqpoint{3.843636in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{1.100390in}}{\pgfqpoint{3.827500in}{1.097118in}}{\pgfqpoint{3.821676in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{1.085470in}}{\pgfqpoint{3.812580in}{1.077570in}}{\pgfqpoint{3.812580in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{1.061097in}}{\pgfqpoint{3.815852in}{1.053197in}}{\pgfqpoint{3.821676in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{1.041549in}}{\pgfqpoint{3.835400in}{1.038277in}}{\pgfqpoint{3.843636in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{1.411610in}}{\pgfqpoint{3.859773in}{1.414882in}}{\pgfqpoint{3.865597in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{1.426530in}}{\pgfqpoint{3.874693in}{1.434430in}}{\pgfqpoint{3.874693in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{1.450903in}}{\pgfqpoint{3.871421in}{1.458803in}}{\pgfqpoint{3.865597in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.470451in}}{\pgfqpoint{3.851873in}{1.473723in}}{\pgfqpoint{3.843636in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{1.473723in}}{\pgfqpoint{3.827500in}{1.470451in}}{\pgfqpoint{3.821676in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{1.458803in}}{\pgfqpoint{3.812580in}{1.450903in}}{\pgfqpoint{3.812580in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{1.434430in}}{\pgfqpoint{3.815852in}{1.426530in}}{\pgfqpoint{3.821676in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{1.414882in}}{\pgfqpoint{3.835400in}{1.411610in}}{\pgfqpoint{3.843636in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{1.784944in}}{\pgfqpoint{3.859773in}{1.788216in}}{\pgfqpoint{3.865597in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{1.799864in}}{\pgfqpoint{3.874693in}{1.807764in}}{\pgfqpoint{3.874693in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{1.824236in}}{\pgfqpoint{3.871421in}{1.832136in}}{\pgfqpoint{3.865597in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{1.843784in}}{\pgfqpoint{3.851873in}{1.847056in}}{\pgfqpoint{3.843636in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{1.847056in}}{\pgfqpoint{3.827500in}{1.843784in}}{\pgfqpoint{3.821676in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{1.832136in}}{\pgfqpoint{3.812580in}{1.824236in}}{\pgfqpoint{3.812580in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{1.807764in}}{\pgfqpoint{3.815852in}{1.799864in}}{\pgfqpoint{3.821676in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{1.788216in}}{\pgfqpoint{3.835400in}{1.784944in}}{\pgfqpoint{3.843636in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{2.158277in}}{\pgfqpoint{3.859773in}{2.161549in}}{\pgfqpoint{3.865597in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.173197in}}{\pgfqpoint{3.874693in}{2.181097in}}{\pgfqpoint{3.874693in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{2.197570in}}{\pgfqpoint{3.871421in}{2.205470in}}{\pgfqpoint{3.865597in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{2.217118in}}{\pgfqpoint{3.851873in}{2.220390in}}{\pgfqpoint{3.843636in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.220390in}}{\pgfqpoint{3.827500in}{2.217118in}}{\pgfqpoint{3.821676in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{2.205470in}}{\pgfqpoint{3.812580in}{2.197570in}}{\pgfqpoint{3.812580in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{2.181097in}}{\pgfqpoint{3.815852in}{2.173197in}}{\pgfqpoint{3.821676in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{2.161549in}}{\pgfqpoint{3.835400in}{2.158277in}}{\pgfqpoint{3.843636in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{2.531610in}}{\pgfqpoint{3.859773in}{2.534882in}}{\pgfqpoint{3.865597in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.546530in}}{\pgfqpoint{3.874693in}{2.554430in}}{\pgfqpoint{3.874693in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{2.570903in}}{\pgfqpoint{3.871421in}{2.578803in}}{\pgfqpoint{3.865597in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{2.590451in}}{\pgfqpoint{3.851873in}{2.593723in}}{\pgfqpoint{3.843636in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.593723in}}{\pgfqpoint{3.827500in}{2.590451in}}{\pgfqpoint{3.821676in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{2.578803in}}{\pgfqpoint{3.812580in}{2.570903in}}{\pgfqpoint{3.812580in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{2.554430in}}{\pgfqpoint{3.815852in}{2.546530in}}{\pgfqpoint{3.821676in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{2.534882in}}{\pgfqpoint{3.835400in}{2.531610in}}{\pgfqpoint{3.843636in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{2.904944in}}{\pgfqpoint{3.859773in}{2.908216in}}{\pgfqpoint{3.865597in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.919864in}}{\pgfqpoint{3.874693in}{2.927764in}}{\pgfqpoint{3.874693in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{2.944236in}}{\pgfqpoint{3.871421in}{2.952136in}}{\pgfqpoint{3.865597in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{2.963784in}}{\pgfqpoint{3.851873in}{2.967056in}}{\pgfqpoint{3.843636in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.967056in}}{\pgfqpoint{3.827500in}{2.963784in}}{\pgfqpoint{3.821676in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{2.952136in}}{\pgfqpoint{3.812580in}{2.944236in}}{\pgfqpoint{3.812580in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{2.927764in}}{\pgfqpoint{3.815852in}{2.919864in}}{\pgfqpoint{3.821676in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{2.908216in}}{\pgfqpoint{3.835400in}{2.904944in}}{\pgfqpoint{3.843636in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{3.278277in}}{\pgfqpoint{3.859773in}{3.281549in}}{\pgfqpoint{3.865597in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{3.293197in}}{\pgfqpoint{3.874693in}{3.301097in}}{\pgfqpoint{3.874693in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{3.317570in}}{\pgfqpoint{3.871421in}{3.325470in}}{\pgfqpoint{3.865597in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{3.337118in}}{\pgfqpoint{3.851873in}{3.340390in}}{\pgfqpoint{3.843636in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{3.340390in}}{\pgfqpoint{3.827500in}{3.337118in}}{\pgfqpoint{3.821676in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{3.325470in}}{\pgfqpoint{3.812580in}{3.317570in}}{\pgfqpoint{3.812580in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{3.301097in}}{\pgfqpoint{3.815852in}{3.293197in}}{\pgfqpoint{3.821676in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{3.281549in}}{\pgfqpoint{3.835400in}{3.278277in}}{\pgfqpoint{3.843636in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{3.651610in}}{\pgfqpoint{3.859773in}{3.654882in}}{\pgfqpoint{3.865597in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{3.666530in}}{\pgfqpoint{3.874693in}{3.674430in}}{\pgfqpoint{3.874693in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{3.690903in}}{\pgfqpoint{3.871421in}{3.698803in}}{\pgfqpoint{3.865597in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{3.710451in}}{\pgfqpoint{3.851873in}{3.713723in}}{\pgfqpoint{3.843636in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{3.713723in}}{\pgfqpoint{3.827500in}{3.710451in}}{\pgfqpoint{3.821676in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{3.698803in}}{\pgfqpoint{3.812580in}{3.690903in}}{\pgfqpoint{3.812580in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{3.674430in}}{\pgfqpoint{3.815852in}{3.666530in}}{\pgfqpoint{3.821676in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{3.654882in}}{\pgfqpoint{3.835400in}{3.651610in}}{\pgfqpoint{3.843636in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843636in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.851873in}{4.024944in}}{\pgfqpoint{3.859773in}{4.028216in}}{\pgfqpoint{3.865597in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{4.039864in}}{\pgfqpoint{3.874693in}{4.047764in}}{\pgfqpoint{3.874693in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{4.064236in}}{\pgfqpoint{3.871421in}{4.072136in}}{\pgfqpoint{3.865597in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.859773in}{4.083784in}}{\pgfqpoint{3.851873in}{4.087056in}}{\pgfqpoint{3.843636in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{4.087056in}}{\pgfqpoint{3.827500in}{4.083784in}}{\pgfqpoint{3.821676in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.815852in}{4.072136in}}{\pgfqpoint{3.812580in}{4.064236in}}{\pgfqpoint{3.812580in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.812580in}{4.047764in}}{\pgfqpoint{3.815852in}{4.039864in}}{\pgfqpoint{3.821676in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{4.028216in}}{\pgfqpoint{3.835400in}{4.024944in}}{\pgfqpoint{3.843636in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{0.664944in}}{\pgfqpoint{4.423409in}{0.668216in}}{\pgfqpoint{4.429233in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{0.679864in}}{\pgfqpoint{4.438329in}{0.687764in}}{\pgfqpoint{4.438329in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{0.704236in}}{\pgfqpoint{4.435057in}{0.712136in}}{\pgfqpoint{4.429233in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{0.723784in}}{\pgfqpoint{4.415509in}{0.727056in}}{\pgfqpoint{4.407273in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{0.727056in}}{\pgfqpoint{4.391136in}{0.723784in}}{\pgfqpoint{4.385312in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{0.712136in}}{\pgfqpoint{4.376216in}{0.704236in}}{\pgfqpoint{4.376216in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{0.687764in}}{\pgfqpoint{4.379489in}{0.679864in}}{\pgfqpoint{4.385312in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{0.668216in}}{\pgfqpoint{4.399036in}{0.664944in}}{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.038277in}}{\pgfqpoint{4.423409in}{1.041549in}}{\pgfqpoint{4.429233in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.053197in}}{\pgfqpoint{4.438329in}{1.061097in}}{\pgfqpoint{4.438329in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.077570in}}{\pgfqpoint{4.435057in}{1.085470in}}{\pgfqpoint{4.429233in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.097118in}}{\pgfqpoint{4.415509in}{1.100390in}}{\pgfqpoint{4.407273in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.100390in}}{\pgfqpoint{4.391136in}{1.097118in}}{\pgfqpoint{4.385312in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.085470in}}{\pgfqpoint{4.376216in}{1.077570in}}{\pgfqpoint{4.376216in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.061097in}}{\pgfqpoint{4.379489in}{1.053197in}}{\pgfqpoint{4.385312in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.041549in}}{\pgfqpoint{4.399036in}{1.038277in}}{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.411610in}}{\pgfqpoint{4.423409in}{1.414882in}}{\pgfqpoint{4.429233in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.426530in}}{\pgfqpoint{4.438329in}{1.434430in}}{\pgfqpoint{4.438329in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.450903in}}{\pgfqpoint{4.435057in}{1.458803in}}{\pgfqpoint{4.429233in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.470451in}}{\pgfqpoint{4.415509in}{1.473723in}}{\pgfqpoint{4.407273in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.473723in}}{\pgfqpoint{4.391136in}{1.470451in}}{\pgfqpoint{4.385312in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.458803in}}{\pgfqpoint{4.376216in}{1.450903in}}{\pgfqpoint{4.376216in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.434430in}}{\pgfqpoint{4.379489in}{1.426530in}}{\pgfqpoint{4.385312in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.414882in}}{\pgfqpoint{4.399036in}{1.411610in}}{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.784944in}}{\pgfqpoint{4.423409in}{1.788216in}}{\pgfqpoint{4.429233in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.799864in}}{\pgfqpoint{4.438329in}{1.807764in}}{\pgfqpoint{4.438329in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.824236in}}{\pgfqpoint{4.435057in}{1.832136in}}{\pgfqpoint{4.429233in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.843784in}}{\pgfqpoint{4.415509in}{1.847056in}}{\pgfqpoint{4.407273in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.847056in}}{\pgfqpoint{4.391136in}{1.843784in}}{\pgfqpoint{4.385312in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.832136in}}{\pgfqpoint{4.376216in}{1.824236in}}{\pgfqpoint{4.376216in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.807764in}}{\pgfqpoint{4.379489in}{1.799864in}}{\pgfqpoint{4.385312in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.788216in}}{\pgfqpoint{4.399036in}{1.784944in}}{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.158277in}}{\pgfqpoint{4.423409in}{2.161549in}}{\pgfqpoint{4.429233in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.173197in}}{\pgfqpoint{4.438329in}{2.181097in}}{\pgfqpoint{4.438329in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.197570in}}{\pgfqpoint{4.435057in}{2.205470in}}{\pgfqpoint{4.429233in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.217118in}}{\pgfqpoint{4.415509in}{2.220390in}}{\pgfqpoint{4.407273in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.220390in}}{\pgfqpoint{4.391136in}{2.217118in}}{\pgfqpoint{4.385312in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.205470in}}{\pgfqpoint{4.376216in}{2.197570in}}{\pgfqpoint{4.376216in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.181097in}}{\pgfqpoint{4.379489in}{2.173197in}}{\pgfqpoint{4.385312in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.161549in}}{\pgfqpoint{4.399036in}{2.158277in}}{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.531610in}}{\pgfqpoint{4.423409in}{2.534882in}}{\pgfqpoint{4.429233in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.546530in}}{\pgfqpoint{4.438329in}{2.554430in}}{\pgfqpoint{4.438329in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.570903in}}{\pgfqpoint{4.435057in}{2.578803in}}{\pgfqpoint{4.429233in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.590451in}}{\pgfqpoint{4.415509in}{2.593723in}}{\pgfqpoint{4.407273in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.593723in}}{\pgfqpoint{4.391136in}{2.590451in}}{\pgfqpoint{4.385312in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.578803in}}{\pgfqpoint{4.376216in}{2.570903in}}{\pgfqpoint{4.376216in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.554430in}}{\pgfqpoint{4.379489in}{2.546530in}}{\pgfqpoint{4.385312in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.534882in}}{\pgfqpoint{4.399036in}{2.531610in}}{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.904944in}}{\pgfqpoint{4.423409in}{2.908216in}}{\pgfqpoint{4.429233in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.919864in}}{\pgfqpoint{4.438329in}{2.927764in}}{\pgfqpoint{4.438329in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.944236in}}{\pgfqpoint{4.435057in}{2.952136in}}{\pgfqpoint{4.429233in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.963784in}}{\pgfqpoint{4.415509in}{2.967056in}}{\pgfqpoint{4.407273in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.967056in}}{\pgfqpoint{4.391136in}{2.963784in}}{\pgfqpoint{4.385312in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.952136in}}{\pgfqpoint{4.376216in}{2.944236in}}{\pgfqpoint{4.376216in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.927764in}}{\pgfqpoint{4.379489in}{2.919864in}}{\pgfqpoint{4.385312in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.908216in}}{\pgfqpoint{4.399036in}{2.904944in}}{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.278277in}}{\pgfqpoint{4.423409in}{3.281549in}}{\pgfqpoint{4.429233in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.293197in}}{\pgfqpoint{4.438329in}{3.301097in}}{\pgfqpoint{4.438329in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.317570in}}{\pgfqpoint{4.435057in}{3.325470in}}{\pgfqpoint{4.429233in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.337118in}}{\pgfqpoint{4.415509in}{3.340390in}}{\pgfqpoint{4.407273in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.340390in}}{\pgfqpoint{4.391136in}{3.337118in}}{\pgfqpoint{4.385312in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.325470in}}{\pgfqpoint{4.376216in}{3.317570in}}{\pgfqpoint{4.376216in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.301097in}}{\pgfqpoint{4.379489in}{3.293197in}}{\pgfqpoint{4.385312in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.281549in}}{\pgfqpoint{4.399036in}{3.278277in}}{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.651610in}}{\pgfqpoint{4.423409in}{3.654882in}}{\pgfqpoint{4.429233in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.666530in}}{\pgfqpoint{4.438329in}{3.674430in}}{\pgfqpoint{4.438329in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.690903in}}{\pgfqpoint{4.435057in}{3.698803in}}{\pgfqpoint{4.429233in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.710451in}}{\pgfqpoint{4.415509in}{3.713723in}}{\pgfqpoint{4.407273in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.713723in}}{\pgfqpoint{4.391136in}{3.710451in}}{\pgfqpoint{4.385312in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.698803in}}{\pgfqpoint{4.376216in}{3.690903in}}{\pgfqpoint{4.376216in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.674430in}}{\pgfqpoint{4.379489in}{3.666530in}}{\pgfqpoint{4.385312in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.654882in}}{\pgfqpoint{4.399036in}{3.651610in}}{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{4.024944in}}{\pgfqpoint{4.423409in}{4.028216in}}{\pgfqpoint{4.429233in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{4.039864in}}{\pgfqpoint{4.438329in}{4.047764in}}{\pgfqpoint{4.438329in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{4.064236in}}{\pgfqpoint{4.435057in}{4.072136in}}{\pgfqpoint{4.429233in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{4.083784in}}{\pgfqpoint{4.415509in}{4.087056in}}{\pgfqpoint{4.407273in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{4.087056in}}{\pgfqpoint{4.391136in}{4.083784in}}{\pgfqpoint{4.385312in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{4.072136in}}{\pgfqpoint{4.376216in}{4.064236in}}{\pgfqpoint{4.376216in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{4.047764in}}{\pgfqpoint{4.379489in}{4.039864in}}{\pgfqpoint{4.385312in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{4.028216in}}{\pgfqpoint{4.399036in}{4.024944in}}{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{0.664944in}}{\pgfqpoint{4.987045in}{0.668216in}}{\pgfqpoint{4.992869in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{0.679864in}}{\pgfqpoint{5.001966in}{0.687764in}}{\pgfqpoint{5.001966in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{0.704236in}}{\pgfqpoint{4.998693in}{0.712136in}}{\pgfqpoint{4.992869in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{0.723784in}}{\pgfqpoint{4.979145in}{0.727056in}}{\pgfqpoint{4.970909in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{0.727056in}}{\pgfqpoint{4.954773in}{0.723784in}}{\pgfqpoint{4.948949in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{0.712136in}}{\pgfqpoint{4.939853in}{0.704236in}}{\pgfqpoint{4.939853in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{0.687764in}}{\pgfqpoint{4.943125in}{0.679864in}}{\pgfqpoint{4.948949in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{0.668216in}}{\pgfqpoint{4.962673in}{0.664944in}}{\pgfqpoint{4.970909in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{1.038277in}}{\pgfqpoint{4.987045in}{1.041549in}}{\pgfqpoint{4.992869in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{1.053197in}}{\pgfqpoint{5.001966in}{1.061097in}}{\pgfqpoint{5.001966in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{1.077570in}}{\pgfqpoint{4.998693in}{1.085470in}}{\pgfqpoint{4.992869in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{1.097118in}}{\pgfqpoint{4.979145in}{1.100390in}}{\pgfqpoint{4.970909in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{1.100390in}}{\pgfqpoint{4.954773in}{1.097118in}}{\pgfqpoint{4.948949in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{1.085470in}}{\pgfqpoint{4.939853in}{1.077570in}}{\pgfqpoint{4.939853in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{1.061097in}}{\pgfqpoint{4.943125in}{1.053197in}}{\pgfqpoint{4.948949in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{1.041549in}}{\pgfqpoint{4.962673in}{1.038277in}}{\pgfqpoint{4.970909in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{1.411610in}}{\pgfqpoint{4.987045in}{1.414882in}}{\pgfqpoint{4.992869in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{1.426530in}}{\pgfqpoint{5.001966in}{1.434430in}}{\pgfqpoint{5.001966in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{1.450903in}}{\pgfqpoint{4.998693in}{1.458803in}}{\pgfqpoint{4.992869in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{1.470451in}}{\pgfqpoint{4.979145in}{1.473723in}}{\pgfqpoint{4.970909in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{1.473723in}}{\pgfqpoint{4.954773in}{1.470451in}}{\pgfqpoint{4.948949in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{1.458803in}}{\pgfqpoint{4.939853in}{1.450903in}}{\pgfqpoint{4.939853in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{1.434430in}}{\pgfqpoint{4.943125in}{1.426530in}}{\pgfqpoint{4.948949in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{1.414882in}}{\pgfqpoint{4.962673in}{1.411610in}}{\pgfqpoint{4.970909in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{1.784944in}}{\pgfqpoint{4.987045in}{1.788216in}}{\pgfqpoint{4.992869in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{1.799864in}}{\pgfqpoint{5.001966in}{1.807764in}}{\pgfqpoint{5.001966in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{1.824236in}}{\pgfqpoint{4.998693in}{1.832136in}}{\pgfqpoint{4.992869in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{1.843784in}}{\pgfqpoint{4.979145in}{1.847056in}}{\pgfqpoint{4.970909in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{1.847056in}}{\pgfqpoint{4.954773in}{1.843784in}}{\pgfqpoint{4.948949in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{1.832136in}}{\pgfqpoint{4.939853in}{1.824236in}}{\pgfqpoint{4.939853in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{1.807764in}}{\pgfqpoint{4.943125in}{1.799864in}}{\pgfqpoint{4.948949in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{1.788216in}}{\pgfqpoint{4.962673in}{1.784944in}}{\pgfqpoint{4.970909in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{2.158277in}}{\pgfqpoint{4.987045in}{2.161549in}}{\pgfqpoint{4.992869in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{2.173197in}}{\pgfqpoint{5.001966in}{2.181097in}}{\pgfqpoint{5.001966in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{2.197570in}}{\pgfqpoint{4.998693in}{2.205470in}}{\pgfqpoint{4.992869in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{2.217118in}}{\pgfqpoint{4.979145in}{2.220390in}}{\pgfqpoint{4.970909in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{2.220390in}}{\pgfqpoint{4.954773in}{2.217118in}}{\pgfqpoint{4.948949in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{2.205470in}}{\pgfqpoint{4.939853in}{2.197570in}}{\pgfqpoint{4.939853in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{2.181097in}}{\pgfqpoint{4.943125in}{2.173197in}}{\pgfqpoint{4.948949in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{2.161549in}}{\pgfqpoint{4.962673in}{2.158277in}}{\pgfqpoint{4.970909in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{2.531610in}}{\pgfqpoint{4.987045in}{2.534882in}}{\pgfqpoint{4.992869in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{2.546530in}}{\pgfqpoint{5.001966in}{2.554430in}}{\pgfqpoint{5.001966in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{2.570903in}}{\pgfqpoint{4.998693in}{2.578803in}}{\pgfqpoint{4.992869in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{2.590451in}}{\pgfqpoint{4.979145in}{2.593723in}}{\pgfqpoint{4.970909in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{2.593723in}}{\pgfqpoint{4.954773in}{2.590451in}}{\pgfqpoint{4.948949in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{2.578803in}}{\pgfqpoint{4.939853in}{2.570903in}}{\pgfqpoint{4.939853in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{2.554430in}}{\pgfqpoint{4.943125in}{2.546530in}}{\pgfqpoint{4.948949in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{2.534882in}}{\pgfqpoint{4.962673in}{2.531610in}}{\pgfqpoint{4.970909in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{2.904944in}}{\pgfqpoint{4.987045in}{2.908216in}}{\pgfqpoint{4.992869in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{2.919864in}}{\pgfqpoint{5.001966in}{2.927764in}}{\pgfqpoint{5.001966in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{2.944236in}}{\pgfqpoint{4.998693in}{2.952136in}}{\pgfqpoint{4.992869in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{2.963784in}}{\pgfqpoint{4.979145in}{2.967056in}}{\pgfqpoint{4.970909in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{2.967056in}}{\pgfqpoint{4.954773in}{2.963784in}}{\pgfqpoint{4.948949in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{2.952136in}}{\pgfqpoint{4.939853in}{2.944236in}}{\pgfqpoint{4.939853in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{2.927764in}}{\pgfqpoint{4.943125in}{2.919864in}}{\pgfqpoint{4.948949in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{2.908216in}}{\pgfqpoint{4.962673in}{2.904944in}}{\pgfqpoint{4.970909in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{3.278277in}}{\pgfqpoint{4.987045in}{3.281549in}}{\pgfqpoint{4.992869in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{3.293197in}}{\pgfqpoint{5.001966in}{3.301097in}}{\pgfqpoint{5.001966in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{3.317570in}}{\pgfqpoint{4.998693in}{3.325470in}}{\pgfqpoint{4.992869in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{3.337118in}}{\pgfqpoint{4.979145in}{3.340390in}}{\pgfqpoint{4.970909in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{3.340390in}}{\pgfqpoint{4.954773in}{3.337118in}}{\pgfqpoint{4.948949in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{3.325470in}}{\pgfqpoint{4.939853in}{3.317570in}}{\pgfqpoint{4.939853in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{3.301097in}}{\pgfqpoint{4.943125in}{3.293197in}}{\pgfqpoint{4.948949in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{3.281549in}}{\pgfqpoint{4.962673in}{3.278277in}}{\pgfqpoint{4.970909in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{3.651610in}}{\pgfqpoint{4.987045in}{3.654882in}}{\pgfqpoint{4.992869in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{3.666530in}}{\pgfqpoint{5.001966in}{3.674430in}}{\pgfqpoint{5.001966in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{3.690903in}}{\pgfqpoint{4.998693in}{3.698803in}}{\pgfqpoint{4.992869in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{3.710451in}}{\pgfqpoint{4.979145in}{3.713723in}}{\pgfqpoint{4.970909in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{3.713723in}}{\pgfqpoint{4.954773in}{3.710451in}}{\pgfqpoint{4.948949in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{3.698803in}}{\pgfqpoint{4.939853in}{3.690903in}}{\pgfqpoint{4.939853in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{3.674430in}}{\pgfqpoint{4.943125in}{3.666530in}}{\pgfqpoint{4.948949in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{3.654882in}}{\pgfqpoint{4.962673in}{3.651610in}}{\pgfqpoint{4.970909in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970909in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.979145in}{4.024944in}}{\pgfqpoint{4.987045in}{4.028216in}}{\pgfqpoint{4.992869in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.998693in}{4.039864in}}{\pgfqpoint{5.001966in}{4.047764in}}{\pgfqpoint{5.001966in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.001966in}{4.064236in}}{\pgfqpoint{4.998693in}{4.072136in}}{\pgfqpoint{4.992869in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.987045in}{4.083784in}}{\pgfqpoint{4.979145in}{4.087056in}}{\pgfqpoint{4.970909in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.962673in}{4.087056in}}{\pgfqpoint{4.954773in}{4.083784in}}{\pgfqpoint{4.948949in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.943125in}{4.072136in}}{\pgfqpoint{4.939853in}{4.064236in}}{\pgfqpoint{4.939853in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{4.047764in}}{\pgfqpoint{4.943125in}{4.039864in}}{\pgfqpoint{4.948949in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.954773in}{4.028216in}}{\pgfqpoint{4.962673in}{4.024944in}}{\pgfqpoint{4.970909in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{0.664944in}}{\pgfqpoint{5.550682in}{0.668216in}}{\pgfqpoint{5.556506in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{0.679864in}}{\pgfqpoint{5.565602in}{0.687764in}}{\pgfqpoint{5.565602in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{0.704236in}}{\pgfqpoint{5.562330in}{0.712136in}}{\pgfqpoint{5.556506in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{0.723784in}}{\pgfqpoint{5.542782in}{0.727056in}}{\pgfqpoint{5.534545in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{0.727056in}}{\pgfqpoint{5.518409in}{0.723784in}}{\pgfqpoint{5.512585in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{0.712136in}}{\pgfqpoint{5.503489in}{0.704236in}}{\pgfqpoint{5.503489in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{0.687764in}}{\pgfqpoint{5.506761in}{0.679864in}}{\pgfqpoint{5.512585in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{0.668216in}}{\pgfqpoint{5.526309in}{0.664944in}}{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.038277in}}{\pgfqpoint{5.550682in}{1.041549in}}{\pgfqpoint{5.556506in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.053197in}}{\pgfqpoint{5.565602in}{1.061097in}}{\pgfqpoint{5.565602in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.077570in}}{\pgfqpoint{5.562330in}{1.085470in}}{\pgfqpoint{5.556506in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.097118in}}{\pgfqpoint{5.542782in}{1.100390in}}{\pgfqpoint{5.534545in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.100390in}}{\pgfqpoint{5.518409in}{1.097118in}}{\pgfqpoint{5.512585in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.085470in}}{\pgfqpoint{5.503489in}{1.077570in}}{\pgfqpoint{5.503489in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.061097in}}{\pgfqpoint{5.506761in}{1.053197in}}{\pgfqpoint{5.512585in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.041549in}}{\pgfqpoint{5.526309in}{1.038277in}}{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.411610in}}{\pgfqpoint{5.550682in}{1.414882in}}{\pgfqpoint{5.556506in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.426530in}}{\pgfqpoint{5.565602in}{1.434430in}}{\pgfqpoint{5.565602in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.450903in}}{\pgfqpoint{5.562330in}{1.458803in}}{\pgfqpoint{5.556506in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.470451in}}{\pgfqpoint{5.542782in}{1.473723in}}{\pgfqpoint{5.534545in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.473723in}}{\pgfqpoint{5.518409in}{1.470451in}}{\pgfqpoint{5.512585in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.458803in}}{\pgfqpoint{5.503489in}{1.450903in}}{\pgfqpoint{5.503489in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.434430in}}{\pgfqpoint{5.506761in}{1.426530in}}{\pgfqpoint{5.512585in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.414882in}}{\pgfqpoint{5.526309in}{1.411610in}}{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.784944in}}{\pgfqpoint{5.550682in}{1.788216in}}{\pgfqpoint{5.556506in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.799864in}}{\pgfqpoint{5.565602in}{1.807764in}}{\pgfqpoint{5.565602in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.824236in}}{\pgfqpoint{5.562330in}{1.832136in}}{\pgfqpoint{5.556506in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.843784in}}{\pgfqpoint{5.542782in}{1.847056in}}{\pgfqpoint{5.534545in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.847056in}}{\pgfqpoint{5.518409in}{1.843784in}}{\pgfqpoint{5.512585in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.832136in}}{\pgfqpoint{5.503489in}{1.824236in}}{\pgfqpoint{5.503489in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.807764in}}{\pgfqpoint{5.506761in}{1.799864in}}{\pgfqpoint{5.512585in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.788216in}}{\pgfqpoint{5.526309in}{1.784944in}}{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.158277in}}{\pgfqpoint{5.550682in}{2.161549in}}{\pgfqpoint{5.556506in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.173197in}}{\pgfqpoint{5.565602in}{2.181097in}}{\pgfqpoint{5.565602in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.197570in}}{\pgfqpoint{5.562330in}{2.205470in}}{\pgfqpoint{5.556506in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.217118in}}{\pgfqpoint{5.542782in}{2.220390in}}{\pgfqpoint{5.534545in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.220390in}}{\pgfqpoint{5.518409in}{2.217118in}}{\pgfqpoint{5.512585in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.205470in}}{\pgfqpoint{5.503489in}{2.197570in}}{\pgfqpoint{5.503489in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.181097in}}{\pgfqpoint{5.506761in}{2.173197in}}{\pgfqpoint{5.512585in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.161549in}}{\pgfqpoint{5.526309in}{2.158277in}}{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.531610in}}{\pgfqpoint{5.550682in}{2.534882in}}{\pgfqpoint{5.556506in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.546530in}}{\pgfqpoint{5.565602in}{2.554430in}}{\pgfqpoint{5.565602in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.570903in}}{\pgfqpoint{5.562330in}{2.578803in}}{\pgfqpoint{5.556506in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.590451in}}{\pgfqpoint{5.542782in}{2.593723in}}{\pgfqpoint{5.534545in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.593723in}}{\pgfqpoint{5.518409in}{2.590451in}}{\pgfqpoint{5.512585in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.578803in}}{\pgfqpoint{5.503489in}{2.570903in}}{\pgfqpoint{5.503489in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.554430in}}{\pgfqpoint{5.506761in}{2.546530in}}{\pgfqpoint{5.512585in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.534882in}}{\pgfqpoint{5.526309in}{2.531610in}}{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.904944in}}{\pgfqpoint{5.550682in}{2.908216in}}{\pgfqpoint{5.556506in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.919864in}}{\pgfqpoint{5.565602in}{2.927764in}}{\pgfqpoint{5.565602in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.944236in}}{\pgfqpoint{5.562330in}{2.952136in}}{\pgfqpoint{5.556506in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.963784in}}{\pgfqpoint{5.542782in}{2.967056in}}{\pgfqpoint{5.534545in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.967056in}}{\pgfqpoint{5.518409in}{2.963784in}}{\pgfqpoint{5.512585in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.952136in}}{\pgfqpoint{5.503489in}{2.944236in}}{\pgfqpoint{5.503489in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.927764in}}{\pgfqpoint{5.506761in}{2.919864in}}{\pgfqpoint{5.512585in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.908216in}}{\pgfqpoint{5.526309in}{2.904944in}}{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.278277in}}{\pgfqpoint{5.550682in}{3.281549in}}{\pgfqpoint{5.556506in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.293197in}}{\pgfqpoint{5.565602in}{3.301097in}}{\pgfqpoint{5.565602in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.317570in}}{\pgfqpoint{5.562330in}{3.325470in}}{\pgfqpoint{5.556506in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.337118in}}{\pgfqpoint{5.542782in}{3.340390in}}{\pgfqpoint{5.534545in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.340390in}}{\pgfqpoint{5.518409in}{3.337118in}}{\pgfqpoint{5.512585in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.325470in}}{\pgfqpoint{5.503489in}{3.317570in}}{\pgfqpoint{5.503489in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.301097in}}{\pgfqpoint{5.506761in}{3.293197in}}{\pgfqpoint{5.512585in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.281549in}}{\pgfqpoint{5.526309in}{3.278277in}}{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.651610in}}{\pgfqpoint{5.550682in}{3.654882in}}{\pgfqpoint{5.556506in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.666530in}}{\pgfqpoint{5.565602in}{3.674430in}}{\pgfqpoint{5.565602in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.690903in}}{\pgfqpoint{5.562330in}{3.698803in}}{\pgfqpoint{5.556506in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.710451in}}{\pgfqpoint{5.542782in}{3.713723in}}{\pgfqpoint{5.534545in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.713723in}}{\pgfqpoint{5.518409in}{3.710451in}}{\pgfqpoint{5.512585in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.698803in}}{\pgfqpoint{5.503489in}{3.690903in}}{\pgfqpoint{5.503489in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.674430in}}{\pgfqpoint{5.506761in}{3.666530in}}{\pgfqpoint{5.512585in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.654882in}}{\pgfqpoint{5.526309in}{3.651610in}}{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{4.024944in}}{\pgfqpoint{5.550682in}{4.028216in}}{\pgfqpoint{5.556506in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{4.039864in}}{\pgfqpoint{5.565602in}{4.047764in}}{\pgfqpoint{5.565602in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{4.064236in}}{\pgfqpoint{5.562330in}{4.072136in}}{\pgfqpoint{5.556506in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{4.083784in}}{\pgfqpoint{5.542782in}{4.087056in}}{\pgfqpoint{5.534545in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{4.087056in}}{\pgfqpoint{5.518409in}{4.083784in}}{\pgfqpoint{5.512585in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{4.072136in}}{\pgfqpoint{5.503489in}{4.064236in}}{\pgfqpoint{5.503489in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{4.047764in}}{\pgfqpoint{5.506761in}{4.039864in}}{\pgfqpoint{5.512585in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{4.028216in}}{\pgfqpoint{5.526309in}{4.024944in}}{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843636in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970909in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Negative rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.069333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.021108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.394441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.767775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.189333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.141108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.562667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.514441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.887775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.261108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.682667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.634441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Positive rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given False Negative and False Positive rates}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_gap_tests.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{0.664944in}}{\pgfqpoint{1.041591in}{0.668216in}}{\pgfqpoint{1.047415in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{0.679864in}}{\pgfqpoint{1.056511in}{0.687764in}}{\pgfqpoint{1.056511in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{0.704236in}}{\pgfqpoint{1.053239in}{0.712136in}}{\pgfqpoint{1.047415in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{0.723784in}}{\pgfqpoint{1.033691in}{0.727056in}}{\pgfqpoint{1.025455in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{0.727056in}}{\pgfqpoint{1.009318in}{0.723784in}}{\pgfqpoint{1.003494in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{0.712136in}}{\pgfqpoint{0.994398in}{0.704236in}}{\pgfqpoint{0.994398in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{0.687764in}}{\pgfqpoint{0.997670in}{0.679864in}}{\pgfqpoint{1.003494in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{0.668216in}}{\pgfqpoint{1.017218in}{0.664944in}}{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.038277in}}{\pgfqpoint{1.041591in}{1.041549in}}{\pgfqpoint{1.047415in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.053197in}}{\pgfqpoint{1.056511in}{1.061097in}}{\pgfqpoint{1.056511in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.077570in}}{\pgfqpoint{1.053239in}{1.085470in}}{\pgfqpoint{1.047415in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.097118in}}{\pgfqpoint{1.033691in}{1.100390in}}{\pgfqpoint{1.025455in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.100390in}}{\pgfqpoint{1.009318in}{1.097118in}}{\pgfqpoint{1.003494in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.085470in}}{\pgfqpoint{0.994398in}{1.077570in}}{\pgfqpoint{0.994398in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.061097in}}{\pgfqpoint{0.997670in}{1.053197in}}{\pgfqpoint{1.003494in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.041549in}}{\pgfqpoint{1.017218in}{1.038277in}}{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.411610in}}{\pgfqpoint{1.041591in}{1.414882in}}{\pgfqpoint{1.047415in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.426530in}}{\pgfqpoint{1.056511in}{1.434430in}}{\pgfqpoint{1.056511in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.450903in}}{\pgfqpoint{1.053239in}{1.458803in}}{\pgfqpoint{1.047415in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.470451in}}{\pgfqpoint{1.033691in}{1.473723in}}{\pgfqpoint{1.025455in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.473723in}}{\pgfqpoint{1.009318in}{1.470451in}}{\pgfqpoint{1.003494in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.458803in}}{\pgfqpoint{0.994398in}{1.450903in}}{\pgfqpoint{0.994398in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.434430in}}{\pgfqpoint{0.997670in}{1.426530in}}{\pgfqpoint{1.003494in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.414882in}}{\pgfqpoint{1.017218in}{1.411610in}}{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.784944in}}{\pgfqpoint{1.041591in}{1.788216in}}{\pgfqpoint{1.047415in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.799864in}}{\pgfqpoint{1.056511in}{1.807764in}}{\pgfqpoint{1.056511in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.824236in}}{\pgfqpoint{1.053239in}{1.832136in}}{\pgfqpoint{1.047415in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.843784in}}{\pgfqpoint{1.033691in}{1.847056in}}{\pgfqpoint{1.025455in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.847056in}}{\pgfqpoint{1.009318in}{1.843784in}}{\pgfqpoint{1.003494in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.832136in}}{\pgfqpoint{0.994398in}{1.824236in}}{\pgfqpoint{0.994398in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.807764in}}{\pgfqpoint{0.997670in}{1.799864in}}{\pgfqpoint{1.003494in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.788216in}}{\pgfqpoint{1.017218in}{1.784944in}}{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.158277in}}{\pgfqpoint{1.041591in}{2.161549in}}{\pgfqpoint{1.047415in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.173197in}}{\pgfqpoint{1.056511in}{2.181097in}}{\pgfqpoint{1.056511in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.197570in}}{\pgfqpoint{1.053239in}{2.205470in}}{\pgfqpoint{1.047415in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.217118in}}{\pgfqpoint{1.033691in}{2.220390in}}{\pgfqpoint{1.025455in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.220390in}}{\pgfqpoint{1.009318in}{2.217118in}}{\pgfqpoint{1.003494in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.205470in}}{\pgfqpoint{0.994398in}{2.197570in}}{\pgfqpoint{0.994398in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.181097in}}{\pgfqpoint{0.997670in}{2.173197in}}{\pgfqpoint{1.003494in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.161549in}}{\pgfqpoint{1.017218in}{2.158277in}}{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.531610in}}{\pgfqpoint{1.041591in}{2.534882in}}{\pgfqpoint{1.047415in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.546530in}}{\pgfqpoint{1.056511in}{2.554430in}}{\pgfqpoint{1.056511in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.570903in}}{\pgfqpoint{1.053239in}{2.578803in}}{\pgfqpoint{1.047415in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.590451in}}{\pgfqpoint{1.033691in}{2.593723in}}{\pgfqpoint{1.025455in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.593723in}}{\pgfqpoint{1.009318in}{2.590451in}}{\pgfqpoint{1.003494in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.578803in}}{\pgfqpoint{0.994398in}{2.570903in}}{\pgfqpoint{0.994398in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.554430in}}{\pgfqpoint{0.997670in}{2.546530in}}{\pgfqpoint{1.003494in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.534882in}}{\pgfqpoint{1.017218in}{2.531610in}}{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.904944in}}{\pgfqpoint{1.041591in}{2.908216in}}{\pgfqpoint{1.047415in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.919864in}}{\pgfqpoint{1.056511in}{2.927764in}}{\pgfqpoint{1.056511in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.944236in}}{\pgfqpoint{1.053239in}{2.952136in}}{\pgfqpoint{1.047415in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.963784in}}{\pgfqpoint{1.033691in}{2.967056in}}{\pgfqpoint{1.025455in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.967056in}}{\pgfqpoint{1.009318in}{2.963784in}}{\pgfqpoint{1.003494in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.952136in}}{\pgfqpoint{0.994398in}{2.944236in}}{\pgfqpoint{0.994398in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.927764in}}{\pgfqpoint{0.997670in}{2.919864in}}{\pgfqpoint{1.003494in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.908216in}}{\pgfqpoint{1.017218in}{2.904944in}}{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.278277in}}{\pgfqpoint{1.041591in}{3.281549in}}{\pgfqpoint{1.047415in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.293197in}}{\pgfqpoint{1.056511in}{3.301097in}}{\pgfqpoint{1.056511in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.317570in}}{\pgfqpoint{1.053239in}{3.325470in}}{\pgfqpoint{1.047415in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.337118in}}{\pgfqpoint{1.033691in}{3.340390in}}{\pgfqpoint{1.025455in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.340390in}}{\pgfqpoint{1.009318in}{3.337118in}}{\pgfqpoint{1.003494in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.325470in}}{\pgfqpoint{0.994398in}{3.317570in}}{\pgfqpoint{0.994398in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.301097in}}{\pgfqpoint{0.997670in}{3.293197in}}{\pgfqpoint{1.003494in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.281549in}}{\pgfqpoint{1.017218in}{3.278277in}}{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.651610in}}{\pgfqpoint{1.041591in}{3.654882in}}{\pgfqpoint{1.047415in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.666530in}}{\pgfqpoint{1.056511in}{3.674430in}}{\pgfqpoint{1.056511in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.690903in}}{\pgfqpoint{1.053239in}{3.698803in}}{\pgfqpoint{1.047415in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.710451in}}{\pgfqpoint{1.033691in}{3.713723in}}{\pgfqpoint{1.025455in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.713723in}}{\pgfqpoint{1.009318in}{3.710451in}}{\pgfqpoint{1.003494in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.698803in}}{\pgfqpoint{0.994398in}{3.690903in}}{\pgfqpoint{0.994398in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.674430in}}{\pgfqpoint{0.997670in}{3.666530in}}{\pgfqpoint{1.003494in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.654882in}}{\pgfqpoint{1.017218in}{3.651610in}}{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{4.024944in}}{\pgfqpoint{1.041591in}{4.028216in}}{\pgfqpoint{1.047415in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{4.039864in}}{\pgfqpoint{1.056511in}{4.047764in}}{\pgfqpoint{1.056511in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{4.064236in}}{\pgfqpoint{1.053239in}{4.072136in}}{\pgfqpoint{1.047415in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{4.083784in}}{\pgfqpoint{1.033691in}{4.087056in}}{\pgfqpoint{1.025455in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{4.087056in}}{\pgfqpoint{1.009318in}{4.083784in}}{\pgfqpoint{1.003494in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{4.072136in}}{\pgfqpoint{0.994398in}{4.064236in}}{\pgfqpoint{0.994398in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{4.047764in}}{\pgfqpoint{0.997670in}{4.039864in}}{\pgfqpoint{1.003494in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{4.028216in}}{\pgfqpoint{1.017218in}{4.024944in}}{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{0.664944in}}{\pgfqpoint{2.168864in}{0.668216in}}{\pgfqpoint{2.174688in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{0.679864in}}{\pgfqpoint{2.183784in}{0.687764in}}{\pgfqpoint{2.183784in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{0.704236in}}{\pgfqpoint{2.180511in}{0.712136in}}{\pgfqpoint{2.174688in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{0.723784in}}{\pgfqpoint{2.160964in}{0.727056in}}{\pgfqpoint{2.152727in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{0.727056in}}{\pgfqpoint{2.136591in}{0.723784in}}{\pgfqpoint{2.130767in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{0.712136in}}{\pgfqpoint{2.121671in}{0.704236in}}{\pgfqpoint{2.121671in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{0.687764in}}{\pgfqpoint{2.124943in}{0.679864in}}{\pgfqpoint{2.130767in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{0.668216in}}{\pgfqpoint{2.144491in}{0.664944in}}{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.038277in}}{\pgfqpoint{2.168864in}{1.041549in}}{\pgfqpoint{2.174688in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.053197in}}{\pgfqpoint{2.183784in}{1.061097in}}{\pgfqpoint{2.183784in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.077570in}}{\pgfqpoint{2.180511in}{1.085470in}}{\pgfqpoint{2.174688in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.097118in}}{\pgfqpoint{2.160964in}{1.100390in}}{\pgfqpoint{2.152727in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.100390in}}{\pgfqpoint{2.136591in}{1.097118in}}{\pgfqpoint{2.130767in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.085470in}}{\pgfqpoint{2.121671in}{1.077570in}}{\pgfqpoint{2.121671in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.061097in}}{\pgfqpoint{2.124943in}{1.053197in}}{\pgfqpoint{2.130767in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.041549in}}{\pgfqpoint{2.144491in}{1.038277in}}{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.411610in}}{\pgfqpoint{2.168864in}{1.414882in}}{\pgfqpoint{2.174688in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.426530in}}{\pgfqpoint{2.183784in}{1.434430in}}{\pgfqpoint{2.183784in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.450903in}}{\pgfqpoint{2.180511in}{1.458803in}}{\pgfqpoint{2.174688in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.470451in}}{\pgfqpoint{2.160964in}{1.473723in}}{\pgfqpoint{2.152727in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.473723in}}{\pgfqpoint{2.136591in}{1.470451in}}{\pgfqpoint{2.130767in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.458803in}}{\pgfqpoint{2.121671in}{1.450903in}}{\pgfqpoint{2.121671in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.434430in}}{\pgfqpoint{2.124943in}{1.426530in}}{\pgfqpoint{2.130767in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.414882in}}{\pgfqpoint{2.144491in}{1.411610in}}{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.784944in}}{\pgfqpoint{2.168864in}{1.788216in}}{\pgfqpoint{2.174688in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.799864in}}{\pgfqpoint{2.183784in}{1.807764in}}{\pgfqpoint{2.183784in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.824236in}}{\pgfqpoint{2.180511in}{1.832136in}}{\pgfqpoint{2.174688in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.843784in}}{\pgfqpoint{2.160964in}{1.847056in}}{\pgfqpoint{2.152727in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.847056in}}{\pgfqpoint{2.136591in}{1.843784in}}{\pgfqpoint{2.130767in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.832136in}}{\pgfqpoint{2.121671in}{1.824236in}}{\pgfqpoint{2.121671in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.807764in}}{\pgfqpoint{2.124943in}{1.799864in}}{\pgfqpoint{2.130767in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.788216in}}{\pgfqpoint{2.144491in}{1.784944in}}{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.158277in}}{\pgfqpoint{2.168864in}{2.161549in}}{\pgfqpoint{2.174688in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.173197in}}{\pgfqpoint{2.183784in}{2.181097in}}{\pgfqpoint{2.183784in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.197570in}}{\pgfqpoint{2.180511in}{2.205470in}}{\pgfqpoint{2.174688in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.217118in}}{\pgfqpoint{2.160964in}{2.220390in}}{\pgfqpoint{2.152727in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.220390in}}{\pgfqpoint{2.136591in}{2.217118in}}{\pgfqpoint{2.130767in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.205470in}}{\pgfqpoint{2.121671in}{2.197570in}}{\pgfqpoint{2.121671in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.181097in}}{\pgfqpoint{2.124943in}{2.173197in}}{\pgfqpoint{2.130767in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.161549in}}{\pgfqpoint{2.144491in}{2.158277in}}{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.531610in}}{\pgfqpoint{2.168864in}{2.534882in}}{\pgfqpoint{2.174688in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.546530in}}{\pgfqpoint{2.183784in}{2.554430in}}{\pgfqpoint{2.183784in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.570903in}}{\pgfqpoint{2.180511in}{2.578803in}}{\pgfqpoint{2.174688in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.590451in}}{\pgfqpoint{2.160964in}{2.593723in}}{\pgfqpoint{2.152727in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.593723in}}{\pgfqpoint{2.136591in}{2.590451in}}{\pgfqpoint{2.130767in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.578803in}}{\pgfqpoint{2.121671in}{2.570903in}}{\pgfqpoint{2.121671in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.554430in}}{\pgfqpoint{2.124943in}{2.546530in}}{\pgfqpoint{2.130767in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.534882in}}{\pgfqpoint{2.144491in}{2.531610in}}{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.904944in}}{\pgfqpoint{2.168864in}{2.908216in}}{\pgfqpoint{2.174688in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.919864in}}{\pgfqpoint{2.183784in}{2.927764in}}{\pgfqpoint{2.183784in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.944236in}}{\pgfqpoint{2.180511in}{2.952136in}}{\pgfqpoint{2.174688in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.963784in}}{\pgfqpoint{2.160964in}{2.967056in}}{\pgfqpoint{2.152727in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.967056in}}{\pgfqpoint{2.136591in}{2.963784in}}{\pgfqpoint{2.130767in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.952136in}}{\pgfqpoint{2.121671in}{2.944236in}}{\pgfqpoint{2.121671in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.927764in}}{\pgfqpoint{2.124943in}{2.919864in}}{\pgfqpoint{2.130767in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.908216in}}{\pgfqpoint{2.144491in}{2.904944in}}{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.278277in}}{\pgfqpoint{2.168864in}{3.281549in}}{\pgfqpoint{2.174688in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.293197in}}{\pgfqpoint{2.183784in}{3.301097in}}{\pgfqpoint{2.183784in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.317570in}}{\pgfqpoint{2.180511in}{3.325470in}}{\pgfqpoint{2.174688in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.337118in}}{\pgfqpoint{2.160964in}{3.340390in}}{\pgfqpoint{2.152727in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.340390in}}{\pgfqpoint{2.136591in}{3.337118in}}{\pgfqpoint{2.130767in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.325470in}}{\pgfqpoint{2.121671in}{3.317570in}}{\pgfqpoint{2.121671in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.301097in}}{\pgfqpoint{2.124943in}{3.293197in}}{\pgfqpoint{2.130767in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.281549in}}{\pgfqpoint{2.144491in}{3.278277in}}{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.651610in}}{\pgfqpoint{2.168864in}{3.654882in}}{\pgfqpoint{2.174688in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.666530in}}{\pgfqpoint{2.183784in}{3.674430in}}{\pgfqpoint{2.183784in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.690903in}}{\pgfqpoint{2.180511in}{3.698803in}}{\pgfqpoint{2.174688in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.710451in}}{\pgfqpoint{2.160964in}{3.713723in}}{\pgfqpoint{2.152727in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.713723in}}{\pgfqpoint{2.136591in}{3.710451in}}{\pgfqpoint{2.130767in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.698803in}}{\pgfqpoint{2.121671in}{3.690903in}}{\pgfqpoint{2.121671in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.674430in}}{\pgfqpoint{2.124943in}{3.666530in}}{\pgfqpoint{2.130767in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.654882in}}{\pgfqpoint{2.144491in}{3.651610in}}{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{4.024944in}}{\pgfqpoint{2.168864in}{4.028216in}}{\pgfqpoint{2.174688in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{4.039864in}}{\pgfqpoint{2.183784in}{4.047764in}}{\pgfqpoint{2.183784in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{4.064236in}}{\pgfqpoint{2.180511in}{4.072136in}}{\pgfqpoint{2.174688in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{4.083784in}}{\pgfqpoint{2.160964in}{4.087056in}}{\pgfqpoint{2.152727in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{4.087056in}}{\pgfqpoint{2.136591in}{4.083784in}}{\pgfqpoint{2.130767in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{4.072136in}}{\pgfqpoint{2.121671in}{4.064236in}}{\pgfqpoint{2.121671in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{4.047764in}}{\pgfqpoint{2.124943in}{4.039864in}}{\pgfqpoint{2.130767in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{4.028216in}}{\pgfqpoint{2.144491in}{4.024944in}}{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{0.664944in}}{\pgfqpoint{3.296136in}{0.668216in}}{\pgfqpoint{3.301960in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{0.679864in}}{\pgfqpoint{3.311056in}{0.687764in}}{\pgfqpoint{3.311056in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{0.704236in}}{\pgfqpoint{3.307784in}{0.712136in}}{\pgfqpoint{3.301960in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{0.723784in}}{\pgfqpoint{3.288236in}{0.727056in}}{\pgfqpoint{3.280000in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{0.727056in}}{\pgfqpoint{3.263864in}{0.723784in}}{\pgfqpoint{3.258040in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{0.712136in}}{\pgfqpoint{3.248944in}{0.704236in}}{\pgfqpoint{3.248944in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{0.687764in}}{\pgfqpoint{3.252216in}{0.679864in}}{\pgfqpoint{3.258040in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{0.668216in}}{\pgfqpoint{3.271764in}{0.664944in}}{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.038277in}}{\pgfqpoint{3.296136in}{1.041549in}}{\pgfqpoint{3.301960in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.053197in}}{\pgfqpoint{3.311056in}{1.061097in}}{\pgfqpoint{3.311056in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.077570in}}{\pgfqpoint{3.307784in}{1.085470in}}{\pgfqpoint{3.301960in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.097118in}}{\pgfqpoint{3.288236in}{1.100390in}}{\pgfqpoint{3.280000in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.100390in}}{\pgfqpoint{3.263864in}{1.097118in}}{\pgfqpoint{3.258040in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.085470in}}{\pgfqpoint{3.248944in}{1.077570in}}{\pgfqpoint{3.248944in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.061097in}}{\pgfqpoint{3.252216in}{1.053197in}}{\pgfqpoint{3.258040in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.041549in}}{\pgfqpoint{3.271764in}{1.038277in}}{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.411610in}}{\pgfqpoint{3.296136in}{1.414882in}}{\pgfqpoint{3.301960in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.426530in}}{\pgfqpoint{3.311056in}{1.434430in}}{\pgfqpoint{3.311056in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.450903in}}{\pgfqpoint{3.307784in}{1.458803in}}{\pgfqpoint{3.301960in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.470451in}}{\pgfqpoint{3.288236in}{1.473723in}}{\pgfqpoint{3.280000in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.473723in}}{\pgfqpoint{3.263864in}{1.470451in}}{\pgfqpoint{3.258040in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.458803in}}{\pgfqpoint{3.248944in}{1.450903in}}{\pgfqpoint{3.248944in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.434430in}}{\pgfqpoint{3.252216in}{1.426530in}}{\pgfqpoint{3.258040in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.414882in}}{\pgfqpoint{3.271764in}{1.411610in}}{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.784944in}}{\pgfqpoint{3.296136in}{1.788216in}}{\pgfqpoint{3.301960in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.799864in}}{\pgfqpoint{3.311056in}{1.807764in}}{\pgfqpoint{3.311056in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.824236in}}{\pgfqpoint{3.307784in}{1.832136in}}{\pgfqpoint{3.301960in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.843784in}}{\pgfqpoint{3.288236in}{1.847056in}}{\pgfqpoint{3.280000in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.847056in}}{\pgfqpoint{3.263864in}{1.843784in}}{\pgfqpoint{3.258040in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.832136in}}{\pgfqpoint{3.248944in}{1.824236in}}{\pgfqpoint{3.248944in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.807764in}}{\pgfqpoint{3.252216in}{1.799864in}}{\pgfqpoint{3.258040in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.788216in}}{\pgfqpoint{3.271764in}{1.784944in}}{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.158277in}}{\pgfqpoint{3.296136in}{2.161549in}}{\pgfqpoint{3.301960in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.173197in}}{\pgfqpoint{3.311056in}{2.181097in}}{\pgfqpoint{3.311056in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.197570in}}{\pgfqpoint{3.307784in}{2.205470in}}{\pgfqpoint{3.301960in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.217118in}}{\pgfqpoint{3.288236in}{2.220390in}}{\pgfqpoint{3.280000in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.220390in}}{\pgfqpoint{3.263864in}{2.217118in}}{\pgfqpoint{3.258040in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.205470in}}{\pgfqpoint{3.248944in}{2.197570in}}{\pgfqpoint{3.248944in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.181097in}}{\pgfqpoint{3.252216in}{2.173197in}}{\pgfqpoint{3.258040in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.161549in}}{\pgfqpoint{3.271764in}{2.158277in}}{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.531610in}}{\pgfqpoint{3.296136in}{2.534882in}}{\pgfqpoint{3.301960in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.546530in}}{\pgfqpoint{3.311056in}{2.554430in}}{\pgfqpoint{3.311056in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.570903in}}{\pgfqpoint{3.307784in}{2.578803in}}{\pgfqpoint{3.301960in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.590451in}}{\pgfqpoint{3.288236in}{2.593723in}}{\pgfqpoint{3.280000in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.593723in}}{\pgfqpoint{3.263864in}{2.590451in}}{\pgfqpoint{3.258040in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.578803in}}{\pgfqpoint{3.248944in}{2.570903in}}{\pgfqpoint{3.248944in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.554430in}}{\pgfqpoint{3.252216in}{2.546530in}}{\pgfqpoint{3.258040in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.534882in}}{\pgfqpoint{3.271764in}{2.531610in}}{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.904944in}}{\pgfqpoint{3.296136in}{2.908216in}}{\pgfqpoint{3.301960in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.919864in}}{\pgfqpoint{3.311056in}{2.927764in}}{\pgfqpoint{3.311056in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.944236in}}{\pgfqpoint{3.307784in}{2.952136in}}{\pgfqpoint{3.301960in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.963784in}}{\pgfqpoint{3.288236in}{2.967056in}}{\pgfqpoint{3.280000in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.967056in}}{\pgfqpoint{3.263864in}{2.963784in}}{\pgfqpoint{3.258040in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.952136in}}{\pgfqpoint{3.248944in}{2.944236in}}{\pgfqpoint{3.248944in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.927764in}}{\pgfqpoint{3.252216in}{2.919864in}}{\pgfqpoint{3.258040in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.908216in}}{\pgfqpoint{3.271764in}{2.904944in}}{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.278277in}}{\pgfqpoint{3.296136in}{3.281549in}}{\pgfqpoint{3.301960in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.293197in}}{\pgfqpoint{3.311056in}{3.301097in}}{\pgfqpoint{3.311056in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.317570in}}{\pgfqpoint{3.307784in}{3.325470in}}{\pgfqpoint{3.301960in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.337118in}}{\pgfqpoint{3.288236in}{3.340390in}}{\pgfqpoint{3.280000in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.340390in}}{\pgfqpoint{3.263864in}{3.337118in}}{\pgfqpoint{3.258040in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.325470in}}{\pgfqpoint{3.248944in}{3.317570in}}{\pgfqpoint{3.248944in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.301097in}}{\pgfqpoint{3.252216in}{3.293197in}}{\pgfqpoint{3.258040in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.281549in}}{\pgfqpoint{3.271764in}{3.278277in}}{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.651610in}}{\pgfqpoint{3.296136in}{3.654882in}}{\pgfqpoint{3.301960in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.666530in}}{\pgfqpoint{3.311056in}{3.674430in}}{\pgfqpoint{3.311056in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.690903in}}{\pgfqpoint{3.307784in}{3.698803in}}{\pgfqpoint{3.301960in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.710451in}}{\pgfqpoint{3.288236in}{3.713723in}}{\pgfqpoint{3.280000in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.713723in}}{\pgfqpoint{3.263864in}{3.710451in}}{\pgfqpoint{3.258040in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.698803in}}{\pgfqpoint{3.248944in}{3.690903in}}{\pgfqpoint{3.248944in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.674430in}}{\pgfqpoint{3.252216in}{3.666530in}}{\pgfqpoint{3.258040in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.654882in}}{\pgfqpoint{3.271764in}{3.651610in}}{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{4.024944in}}{\pgfqpoint{3.296136in}{4.028216in}}{\pgfqpoint{3.301960in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{4.039864in}}{\pgfqpoint{3.311056in}{4.047764in}}{\pgfqpoint{3.311056in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{4.064236in}}{\pgfqpoint{3.307784in}{4.072136in}}{\pgfqpoint{3.301960in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{4.083784in}}{\pgfqpoint{3.288236in}{4.087056in}}{\pgfqpoint{3.280000in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{4.087056in}}{\pgfqpoint{3.263864in}{4.083784in}}{\pgfqpoint{3.258040in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{4.072136in}}{\pgfqpoint{3.248944in}{4.064236in}}{\pgfqpoint{3.248944in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{4.047764in}}{\pgfqpoint{3.252216in}{4.039864in}}{\pgfqpoint{3.258040in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{4.028216in}}{\pgfqpoint{3.271764in}{4.024944in}}{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{0.664944in}}{\pgfqpoint{4.423409in}{0.668216in}}{\pgfqpoint{4.429233in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{0.679864in}}{\pgfqpoint{4.438329in}{0.687764in}}{\pgfqpoint{4.438329in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{0.704236in}}{\pgfqpoint{4.435057in}{0.712136in}}{\pgfqpoint{4.429233in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{0.723784in}}{\pgfqpoint{4.415509in}{0.727056in}}{\pgfqpoint{4.407273in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{0.727056in}}{\pgfqpoint{4.391136in}{0.723784in}}{\pgfqpoint{4.385312in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{0.712136in}}{\pgfqpoint{4.376216in}{0.704236in}}{\pgfqpoint{4.376216in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{0.687764in}}{\pgfqpoint{4.379489in}{0.679864in}}{\pgfqpoint{4.385312in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{0.668216in}}{\pgfqpoint{4.399036in}{0.664944in}}{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.038277in}}{\pgfqpoint{4.423409in}{1.041549in}}{\pgfqpoint{4.429233in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.053197in}}{\pgfqpoint{4.438329in}{1.061097in}}{\pgfqpoint{4.438329in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.077570in}}{\pgfqpoint{4.435057in}{1.085470in}}{\pgfqpoint{4.429233in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.097118in}}{\pgfqpoint{4.415509in}{1.100390in}}{\pgfqpoint{4.407273in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.100390in}}{\pgfqpoint{4.391136in}{1.097118in}}{\pgfqpoint{4.385312in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.085470in}}{\pgfqpoint{4.376216in}{1.077570in}}{\pgfqpoint{4.376216in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.061097in}}{\pgfqpoint{4.379489in}{1.053197in}}{\pgfqpoint{4.385312in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.041549in}}{\pgfqpoint{4.399036in}{1.038277in}}{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.411610in}}{\pgfqpoint{4.423409in}{1.414882in}}{\pgfqpoint{4.429233in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.426530in}}{\pgfqpoint{4.438329in}{1.434430in}}{\pgfqpoint{4.438329in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.450903in}}{\pgfqpoint{4.435057in}{1.458803in}}{\pgfqpoint{4.429233in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.470451in}}{\pgfqpoint{4.415509in}{1.473723in}}{\pgfqpoint{4.407273in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.473723in}}{\pgfqpoint{4.391136in}{1.470451in}}{\pgfqpoint{4.385312in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.458803in}}{\pgfqpoint{4.376216in}{1.450903in}}{\pgfqpoint{4.376216in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.434430in}}{\pgfqpoint{4.379489in}{1.426530in}}{\pgfqpoint{4.385312in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.414882in}}{\pgfqpoint{4.399036in}{1.411610in}}{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.784944in}}{\pgfqpoint{4.423409in}{1.788216in}}{\pgfqpoint{4.429233in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.799864in}}{\pgfqpoint{4.438329in}{1.807764in}}{\pgfqpoint{4.438329in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.824236in}}{\pgfqpoint{4.435057in}{1.832136in}}{\pgfqpoint{4.429233in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.843784in}}{\pgfqpoint{4.415509in}{1.847056in}}{\pgfqpoint{4.407273in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.847056in}}{\pgfqpoint{4.391136in}{1.843784in}}{\pgfqpoint{4.385312in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.832136in}}{\pgfqpoint{4.376216in}{1.824236in}}{\pgfqpoint{4.376216in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.807764in}}{\pgfqpoint{4.379489in}{1.799864in}}{\pgfqpoint{4.385312in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.788216in}}{\pgfqpoint{4.399036in}{1.784944in}}{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.158277in}}{\pgfqpoint{4.423409in}{2.161549in}}{\pgfqpoint{4.429233in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.173197in}}{\pgfqpoint{4.438329in}{2.181097in}}{\pgfqpoint{4.438329in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.197570in}}{\pgfqpoint{4.435057in}{2.205470in}}{\pgfqpoint{4.429233in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.217118in}}{\pgfqpoint{4.415509in}{2.220390in}}{\pgfqpoint{4.407273in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.220390in}}{\pgfqpoint{4.391136in}{2.217118in}}{\pgfqpoint{4.385312in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.205470in}}{\pgfqpoint{4.376216in}{2.197570in}}{\pgfqpoint{4.376216in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.181097in}}{\pgfqpoint{4.379489in}{2.173197in}}{\pgfqpoint{4.385312in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.161549in}}{\pgfqpoint{4.399036in}{2.158277in}}{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.531610in}}{\pgfqpoint{4.423409in}{2.534882in}}{\pgfqpoint{4.429233in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.546530in}}{\pgfqpoint{4.438329in}{2.554430in}}{\pgfqpoint{4.438329in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.570903in}}{\pgfqpoint{4.435057in}{2.578803in}}{\pgfqpoint{4.429233in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.590451in}}{\pgfqpoint{4.415509in}{2.593723in}}{\pgfqpoint{4.407273in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.593723in}}{\pgfqpoint{4.391136in}{2.590451in}}{\pgfqpoint{4.385312in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.578803in}}{\pgfqpoint{4.376216in}{2.570903in}}{\pgfqpoint{4.376216in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.554430in}}{\pgfqpoint{4.379489in}{2.546530in}}{\pgfqpoint{4.385312in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.534882in}}{\pgfqpoint{4.399036in}{2.531610in}}{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.904944in}}{\pgfqpoint{4.423409in}{2.908216in}}{\pgfqpoint{4.429233in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.919864in}}{\pgfqpoint{4.438329in}{2.927764in}}{\pgfqpoint{4.438329in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.944236in}}{\pgfqpoint{4.435057in}{2.952136in}}{\pgfqpoint{4.429233in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.963784in}}{\pgfqpoint{4.415509in}{2.967056in}}{\pgfqpoint{4.407273in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.967056in}}{\pgfqpoint{4.391136in}{2.963784in}}{\pgfqpoint{4.385312in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.952136in}}{\pgfqpoint{4.376216in}{2.944236in}}{\pgfqpoint{4.376216in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.927764in}}{\pgfqpoint{4.379489in}{2.919864in}}{\pgfqpoint{4.385312in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.908216in}}{\pgfqpoint{4.399036in}{2.904944in}}{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.278277in}}{\pgfqpoint{4.423409in}{3.281549in}}{\pgfqpoint{4.429233in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.293197in}}{\pgfqpoint{4.438329in}{3.301097in}}{\pgfqpoint{4.438329in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.317570in}}{\pgfqpoint{4.435057in}{3.325470in}}{\pgfqpoint{4.429233in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.337118in}}{\pgfqpoint{4.415509in}{3.340390in}}{\pgfqpoint{4.407273in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.340390in}}{\pgfqpoint{4.391136in}{3.337118in}}{\pgfqpoint{4.385312in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.325470in}}{\pgfqpoint{4.376216in}{3.317570in}}{\pgfqpoint{4.376216in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.301097in}}{\pgfqpoint{4.379489in}{3.293197in}}{\pgfqpoint{4.385312in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.281549in}}{\pgfqpoint{4.399036in}{3.278277in}}{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.651610in}}{\pgfqpoint{4.423409in}{3.654882in}}{\pgfqpoint{4.429233in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.666530in}}{\pgfqpoint{4.438329in}{3.674430in}}{\pgfqpoint{4.438329in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.690903in}}{\pgfqpoint{4.435057in}{3.698803in}}{\pgfqpoint{4.429233in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.710451in}}{\pgfqpoint{4.415509in}{3.713723in}}{\pgfqpoint{4.407273in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.713723in}}{\pgfqpoint{4.391136in}{3.710451in}}{\pgfqpoint{4.385312in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.698803in}}{\pgfqpoint{4.376216in}{3.690903in}}{\pgfqpoint{4.376216in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.674430in}}{\pgfqpoint{4.379489in}{3.666530in}}{\pgfqpoint{4.385312in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.654882in}}{\pgfqpoint{4.399036in}{3.651610in}}{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{4.024944in}}{\pgfqpoint{4.423409in}{4.028216in}}{\pgfqpoint{4.429233in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{4.039864in}}{\pgfqpoint{4.438329in}{4.047764in}}{\pgfqpoint{4.438329in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{4.064236in}}{\pgfqpoint{4.435057in}{4.072136in}}{\pgfqpoint{4.429233in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{4.083784in}}{\pgfqpoint{4.415509in}{4.087056in}}{\pgfqpoint{4.407273in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{4.087056in}}{\pgfqpoint{4.391136in}{4.083784in}}{\pgfqpoint{4.385312in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{4.072136in}}{\pgfqpoint{4.376216in}{4.064236in}}{\pgfqpoint{4.376216in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{4.047764in}}{\pgfqpoint{4.379489in}{4.039864in}}{\pgfqpoint{4.385312in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{4.028216in}}{\pgfqpoint{4.399036in}{4.024944in}}{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{0.664944in}}{\pgfqpoint{5.550682in}{0.668216in}}{\pgfqpoint{5.556506in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{0.679864in}}{\pgfqpoint{5.565602in}{0.687764in}}{\pgfqpoint{5.565602in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{0.704236in}}{\pgfqpoint{5.562330in}{0.712136in}}{\pgfqpoint{5.556506in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{0.723784in}}{\pgfqpoint{5.542782in}{0.727056in}}{\pgfqpoint{5.534545in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{0.727056in}}{\pgfqpoint{5.518409in}{0.723784in}}{\pgfqpoint{5.512585in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{0.712136in}}{\pgfqpoint{5.503489in}{0.704236in}}{\pgfqpoint{5.503489in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{0.687764in}}{\pgfqpoint{5.506761in}{0.679864in}}{\pgfqpoint{5.512585in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{0.668216in}}{\pgfqpoint{5.526309in}{0.664944in}}{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.038277in}}{\pgfqpoint{5.550682in}{1.041549in}}{\pgfqpoint{5.556506in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.053197in}}{\pgfqpoint{5.565602in}{1.061097in}}{\pgfqpoint{5.565602in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.077570in}}{\pgfqpoint{5.562330in}{1.085470in}}{\pgfqpoint{5.556506in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.097118in}}{\pgfqpoint{5.542782in}{1.100390in}}{\pgfqpoint{5.534545in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.100390in}}{\pgfqpoint{5.518409in}{1.097118in}}{\pgfqpoint{5.512585in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.085470in}}{\pgfqpoint{5.503489in}{1.077570in}}{\pgfqpoint{5.503489in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.061097in}}{\pgfqpoint{5.506761in}{1.053197in}}{\pgfqpoint{5.512585in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.041549in}}{\pgfqpoint{5.526309in}{1.038277in}}{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.411610in}}{\pgfqpoint{5.550682in}{1.414882in}}{\pgfqpoint{5.556506in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.426530in}}{\pgfqpoint{5.565602in}{1.434430in}}{\pgfqpoint{5.565602in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.450903in}}{\pgfqpoint{5.562330in}{1.458803in}}{\pgfqpoint{5.556506in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.470451in}}{\pgfqpoint{5.542782in}{1.473723in}}{\pgfqpoint{5.534545in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.473723in}}{\pgfqpoint{5.518409in}{1.470451in}}{\pgfqpoint{5.512585in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.458803in}}{\pgfqpoint{5.503489in}{1.450903in}}{\pgfqpoint{5.503489in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.434430in}}{\pgfqpoint{5.506761in}{1.426530in}}{\pgfqpoint{5.512585in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.414882in}}{\pgfqpoint{5.526309in}{1.411610in}}{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.784944in}}{\pgfqpoint{5.550682in}{1.788216in}}{\pgfqpoint{5.556506in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.799864in}}{\pgfqpoint{5.565602in}{1.807764in}}{\pgfqpoint{5.565602in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.824236in}}{\pgfqpoint{5.562330in}{1.832136in}}{\pgfqpoint{5.556506in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.843784in}}{\pgfqpoint{5.542782in}{1.847056in}}{\pgfqpoint{5.534545in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.847056in}}{\pgfqpoint{5.518409in}{1.843784in}}{\pgfqpoint{5.512585in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.832136in}}{\pgfqpoint{5.503489in}{1.824236in}}{\pgfqpoint{5.503489in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.807764in}}{\pgfqpoint{5.506761in}{1.799864in}}{\pgfqpoint{5.512585in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.788216in}}{\pgfqpoint{5.526309in}{1.784944in}}{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.158277in}}{\pgfqpoint{5.550682in}{2.161549in}}{\pgfqpoint{5.556506in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.173197in}}{\pgfqpoint{5.565602in}{2.181097in}}{\pgfqpoint{5.565602in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.197570in}}{\pgfqpoint{5.562330in}{2.205470in}}{\pgfqpoint{5.556506in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.217118in}}{\pgfqpoint{5.542782in}{2.220390in}}{\pgfqpoint{5.534545in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.220390in}}{\pgfqpoint{5.518409in}{2.217118in}}{\pgfqpoint{5.512585in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.205470in}}{\pgfqpoint{5.503489in}{2.197570in}}{\pgfqpoint{5.503489in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.181097in}}{\pgfqpoint{5.506761in}{2.173197in}}{\pgfqpoint{5.512585in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.161549in}}{\pgfqpoint{5.526309in}{2.158277in}}{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.531610in}}{\pgfqpoint{5.550682in}{2.534882in}}{\pgfqpoint{5.556506in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.546530in}}{\pgfqpoint{5.565602in}{2.554430in}}{\pgfqpoint{5.565602in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.570903in}}{\pgfqpoint{5.562330in}{2.578803in}}{\pgfqpoint{5.556506in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.590451in}}{\pgfqpoint{5.542782in}{2.593723in}}{\pgfqpoint{5.534545in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.593723in}}{\pgfqpoint{5.518409in}{2.590451in}}{\pgfqpoint{5.512585in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.578803in}}{\pgfqpoint{5.503489in}{2.570903in}}{\pgfqpoint{5.503489in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.554430in}}{\pgfqpoint{5.506761in}{2.546530in}}{\pgfqpoint{5.512585in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.534882in}}{\pgfqpoint{5.526309in}{2.531610in}}{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.904944in}}{\pgfqpoint{5.550682in}{2.908216in}}{\pgfqpoint{5.556506in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.919864in}}{\pgfqpoint{5.565602in}{2.927764in}}{\pgfqpoint{5.565602in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.944236in}}{\pgfqpoint{5.562330in}{2.952136in}}{\pgfqpoint{5.556506in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.963784in}}{\pgfqpoint{5.542782in}{2.967056in}}{\pgfqpoint{5.534545in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.967056in}}{\pgfqpoint{5.518409in}{2.963784in}}{\pgfqpoint{5.512585in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.952136in}}{\pgfqpoint{5.503489in}{2.944236in}}{\pgfqpoint{5.503489in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.927764in}}{\pgfqpoint{5.506761in}{2.919864in}}{\pgfqpoint{5.512585in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.908216in}}{\pgfqpoint{5.526309in}{2.904944in}}{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.278277in}}{\pgfqpoint{5.550682in}{3.281549in}}{\pgfqpoint{5.556506in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.293197in}}{\pgfqpoint{5.565602in}{3.301097in}}{\pgfqpoint{5.565602in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.317570in}}{\pgfqpoint{5.562330in}{3.325470in}}{\pgfqpoint{5.556506in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.337118in}}{\pgfqpoint{5.542782in}{3.340390in}}{\pgfqpoint{5.534545in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.340390in}}{\pgfqpoint{5.518409in}{3.337118in}}{\pgfqpoint{5.512585in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.325470in}}{\pgfqpoint{5.503489in}{3.317570in}}{\pgfqpoint{5.503489in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.301097in}}{\pgfqpoint{5.506761in}{3.293197in}}{\pgfqpoint{5.512585in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.281549in}}{\pgfqpoint{5.526309in}{3.278277in}}{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.651610in}}{\pgfqpoint{5.550682in}{3.654882in}}{\pgfqpoint{5.556506in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.666530in}}{\pgfqpoint{5.565602in}{3.674430in}}{\pgfqpoint{5.565602in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.690903in}}{\pgfqpoint{5.562330in}{3.698803in}}{\pgfqpoint{5.556506in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.710451in}}{\pgfqpoint{5.542782in}{3.713723in}}{\pgfqpoint{5.534545in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.713723in}}{\pgfqpoint{5.518409in}{3.710451in}}{\pgfqpoint{5.512585in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.698803in}}{\pgfqpoint{5.503489in}{3.690903in}}{\pgfqpoint{5.503489in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.674430in}}{\pgfqpoint{5.506761in}{3.666530in}}{\pgfqpoint{5.512585in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.654882in}}{\pgfqpoint{5.526309in}{3.651610in}}{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{4.024944in}}{\pgfqpoint{5.550682in}{4.028216in}}{\pgfqpoint{5.556506in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{4.039864in}}{\pgfqpoint{5.565602in}{4.047764in}}{\pgfqpoint{5.565602in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{4.064236in}}{\pgfqpoint{5.562330in}{4.072136in}}{\pgfqpoint{5.556506in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{4.083784in}}{\pgfqpoint{5.542782in}{4.087056in}}{\pgfqpoint{5.534545in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{4.087056in}}{\pgfqpoint{5.518409in}{4.083784in}}{\pgfqpoint{5.512585in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{4.072136in}}{\pgfqpoint{5.503489in}{4.064236in}}{\pgfqpoint{5.503489in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{4.047764in}}{\pgfqpoint{5.506761in}{4.039864in}}{\pgfqpoint{5.512585in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{4.028216in}}{\pgfqpoint{5.526309in}{4.024944in}}{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Gap between testing periods}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.069333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.021108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.394441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=1.767775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.189333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=2.141108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.562667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=2.514441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.887775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.261108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.682667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.634441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tests per testing period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given number of tests and period for testing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_np.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{0.664944in}}{\pgfqpoint{1.041591in}{0.668216in}}{\pgfqpoint{1.047415in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{0.679864in}}{\pgfqpoint{1.056511in}{0.687764in}}{\pgfqpoint{1.056511in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{0.704236in}}{\pgfqpoint{1.053239in}{0.712136in}}{\pgfqpoint{1.047415in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{0.723784in}}{\pgfqpoint{1.033691in}{0.727056in}}{\pgfqpoint{1.025455in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{0.727056in}}{\pgfqpoint{1.009318in}{0.723784in}}{\pgfqpoint{1.003494in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{0.712136in}}{\pgfqpoint{0.994398in}{0.704236in}}{\pgfqpoint{0.994398in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{0.687764in}}{\pgfqpoint{0.997670in}{0.679864in}}{\pgfqpoint{1.003494in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{0.668216in}}{\pgfqpoint{1.017218in}{0.664944in}}{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.336944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.336944in}}{\pgfqpoint{1.041591in}{1.340216in}}{\pgfqpoint{1.047415in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.351864in}}{\pgfqpoint{1.056511in}{1.359764in}}{\pgfqpoint{1.056511in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.376236in}}{\pgfqpoint{1.053239in}{1.384136in}}{\pgfqpoint{1.047415in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.395784in}}{\pgfqpoint{1.033691in}{1.399056in}}{\pgfqpoint{1.025455in}{1.399056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.399056in}}{\pgfqpoint{1.009318in}{1.395784in}}{\pgfqpoint{1.003494in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.384136in}}{\pgfqpoint{0.994398in}{1.376236in}}{\pgfqpoint{0.994398in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.359764in}}{\pgfqpoint{0.997670in}{1.351864in}}{\pgfqpoint{1.003494in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.340216in}}{\pgfqpoint{1.017218in}{1.336944in}}{\pgfqpoint{1.025455in}{1.336944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.008944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.008944in}}{\pgfqpoint{1.041591in}{2.012216in}}{\pgfqpoint{1.047415in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.023864in}}{\pgfqpoint{1.056511in}{2.031764in}}{\pgfqpoint{1.056511in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.048236in}}{\pgfqpoint{1.053239in}{2.056136in}}{\pgfqpoint{1.047415in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.067784in}}{\pgfqpoint{1.033691in}{2.071056in}}{\pgfqpoint{1.025455in}{2.071056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.071056in}}{\pgfqpoint{1.009318in}{2.067784in}}{\pgfqpoint{1.003494in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.056136in}}{\pgfqpoint{0.994398in}{2.048236in}}{\pgfqpoint{0.994398in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.031764in}}{\pgfqpoint{0.997670in}{2.023864in}}{\pgfqpoint{1.003494in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.012216in}}{\pgfqpoint{1.017218in}{2.008944in}}{\pgfqpoint{1.025455in}{2.008944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.680944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.680944in}}{\pgfqpoint{1.041591in}{2.684216in}}{\pgfqpoint{1.047415in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.695864in}}{\pgfqpoint{1.056511in}{2.703764in}}{\pgfqpoint{1.056511in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.720236in}}{\pgfqpoint{1.053239in}{2.728136in}}{\pgfqpoint{1.047415in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.739784in}}{\pgfqpoint{1.033691in}{2.743056in}}{\pgfqpoint{1.025455in}{2.743056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.743056in}}{\pgfqpoint{1.009318in}{2.739784in}}{\pgfqpoint{1.003494in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.728136in}}{\pgfqpoint{0.994398in}{2.720236in}}{\pgfqpoint{0.994398in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.703764in}}{\pgfqpoint{0.997670in}{2.695864in}}{\pgfqpoint{1.003494in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.684216in}}{\pgfqpoint{1.017218in}{2.680944in}}{\pgfqpoint{1.025455in}{2.680944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.352944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.352944in}}{\pgfqpoint{1.041591in}{3.356216in}}{\pgfqpoint{1.047415in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.367864in}}{\pgfqpoint{1.056511in}{3.375764in}}{\pgfqpoint{1.056511in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.392236in}}{\pgfqpoint{1.053239in}{3.400136in}}{\pgfqpoint{1.047415in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.411784in}}{\pgfqpoint{1.033691in}{3.415056in}}{\pgfqpoint{1.025455in}{3.415056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.415056in}}{\pgfqpoint{1.009318in}{3.411784in}}{\pgfqpoint{1.003494in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.400136in}}{\pgfqpoint{0.994398in}{3.392236in}}{\pgfqpoint{0.994398in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.375764in}}{\pgfqpoint{0.997670in}{3.367864in}}{\pgfqpoint{1.003494in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.356216in}}{\pgfqpoint{1.017218in}{3.352944in}}{\pgfqpoint{1.025455in}{3.352944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{4.024944in}}{\pgfqpoint{1.041591in}{4.028216in}}{\pgfqpoint{1.047415in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{4.039864in}}{\pgfqpoint{1.056511in}{4.047764in}}{\pgfqpoint{1.056511in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{4.064236in}}{\pgfqpoint{1.053239in}{4.072136in}}{\pgfqpoint{1.047415in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{4.083784in}}{\pgfqpoint{1.033691in}{4.087056in}}{\pgfqpoint{1.025455in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{4.087056in}}{\pgfqpoint{1.009318in}{4.083784in}}{\pgfqpoint{1.003494in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{4.072136in}}{\pgfqpoint{0.994398in}{4.064236in}}{\pgfqpoint{0.994398in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{4.047764in}}{\pgfqpoint{0.997670in}{4.039864in}}{\pgfqpoint{1.003494in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{4.028216in}}{\pgfqpoint{1.017218in}{4.024944in}}{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{0.664944in}}{\pgfqpoint{2.168864in}{0.668216in}}{\pgfqpoint{2.174688in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{0.679864in}}{\pgfqpoint{2.183784in}{0.687764in}}{\pgfqpoint{2.183784in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{0.704236in}}{\pgfqpoint{2.180511in}{0.712136in}}{\pgfqpoint{2.174688in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{0.723784in}}{\pgfqpoint{2.160964in}{0.727056in}}{\pgfqpoint{2.152727in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{0.727056in}}{\pgfqpoint{2.136591in}{0.723784in}}{\pgfqpoint{2.130767in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{0.712136in}}{\pgfqpoint{2.121671in}{0.704236in}}{\pgfqpoint{2.121671in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{0.687764in}}{\pgfqpoint{2.124943in}{0.679864in}}{\pgfqpoint{2.130767in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{0.668216in}}{\pgfqpoint{2.144491in}{0.664944in}}{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.336944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.336944in}}{\pgfqpoint{2.168864in}{1.340216in}}{\pgfqpoint{2.174688in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.351864in}}{\pgfqpoint{2.183784in}{1.359764in}}{\pgfqpoint{2.183784in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.376236in}}{\pgfqpoint{2.180511in}{1.384136in}}{\pgfqpoint{2.174688in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.395784in}}{\pgfqpoint{2.160964in}{1.399056in}}{\pgfqpoint{2.152727in}{1.399056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.399056in}}{\pgfqpoint{2.136591in}{1.395784in}}{\pgfqpoint{2.130767in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.384136in}}{\pgfqpoint{2.121671in}{1.376236in}}{\pgfqpoint{2.121671in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.359764in}}{\pgfqpoint{2.124943in}{1.351864in}}{\pgfqpoint{2.130767in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.340216in}}{\pgfqpoint{2.144491in}{1.336944in}}{\pgfqpoint{2.152727in}{1.336944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.008944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.008944in}}{\pgfqpoint{2.168864in}{2.012216in}}{\pgfqpoint{2.174688in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.023864in}}{\pgfqpoint{2.183784in}{2.031764in}}{\pgfqpoint{2.183784in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.048236in}}{\pgfqpoint{2.180511in}{2.056136in}}{\pgfqpoint{2.174688in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.067784in}}{\pgfqpoint{2.160964in}{2.071056in}}{\pgfqpoint{2.152727in}{2.071056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.071056in}}{\pgfqpoint{2.136591in}{2.067784in}}{\pgfqpoint{2.130767in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.056136in}}{\pgfqpoint{2.121671in}{2.048236in}}{\pgfqpoint{2.121671in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.031764in}}{\pgfqpoint{2.124943in}{2.023864in}}{\pgfqpoint{2.130767in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.012216in}}{\pgfqpoint{2.144491in}{2.008944in}}{\pgfqpoint{2.152727in}{2.008944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.680944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.680944in}}{\pgfqpoint{2.168864in}{2.684216in}}{\pgfqpoint{2.174688in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.695864in}}{\pgfqpoint{2.183784in}{2.703764in}}{\pgfqpoint{2.183784in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.720236in}}{\pgfqpoint{2.180511in}{2.728136in}}{\pgfqpoint{2.174688in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.739784in}}{\pgfqpoint{2.160964in}{2.743056in}}{\pgfqpoint{2.152727in}{2.743056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.743056in}}{\pgfqpoint{2.136591in}{2.739784in}}{\pgfqpoint{2.130767in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.728136in}}{\pgfqpoint{2.121671in}{2.720236in}}{\pgfqpoint{2.121671in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.703764in}}{\pgfqpoint{2.124943in}{2.695864in}}{\pgfqpoint{2.130767in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.684216in}}{\pgfqpoint{2.144491in}{2.680944in}}{\pgfqpoint{2.152727in}{2.680944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.352944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.352944in}}{\pgfqpoint{2.168864in}{3.356216in}}{\pgfqpoint{2.174688in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.367864in}}{\pgfqpoint{2.183784in}{3.375764in}}{\pgfqpoint{2.183784in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.392236in}}{\pgfqpoint{2.180511in}{3.400136in}}{\pgfqpoint{2.174688in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.411784in}}{\pgfqpoint{2.160964in}{3.415056in}}{\pgfqpoint{2.152727in}{3.415056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.415056in}}{\pgfqpoint{2.136591in}{3.411784in}}{\pgfqpoint{2.130767in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.400136in}}{\pgfqpoint{2.121671in}{3.392236in}}{\pgfqpoint{2.121671in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.375764in}}{\pgfqpoint{2.124943in}{3.367864in}}{\pgfqpoint{2.130767in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.356216in}}{\pgfqpoint{2.144491in}{3.352944in}}{\pgfqpoint{2.152727in}{3.352944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{4.024944in}}{\pgfqpoint{2.168864in}{4.028216in}}{\pgfqpoint{2.174688in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{4.039864in}}{\pgfqpoint{2.183784in}{4.047764in}}{\pgfqpoint{2.183784in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{4.064236in}}{\pgfqpoint{2.180511in}{4.072136in}}{\pgfqpoint{2.174688in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{4.083784in}}{\pgfqpoint{2.160964in}{4.087056in}}{\pgfqpoint{2.152727in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{4.087056in}}{\pgfqpoint{2.136591in}{4.083784in}}{\pgfqpoint{2.130767in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{4.072136in}}{\pgfqpoint{2.121671in}{4.064236in}}{\pgfqpoint{2.121671in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{4.047764in}}{\pgfqpoint{2.124943in}{4.039864in}}{\pgfqpoint{2.130767in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{4.028216in}}{\pgfqpoint{2.144491in}{4.024944in}}{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{0.664944in}}{\pgfqpoint{3.296136in}{0.668216in}}{\pgfqpoint{3.301960in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{0.679864in}}{\pgfqpoint{3.311056in}{0.687764in}}{\pgfqpoint{3.311056in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{0.704236in}}{\pgfqpoint{3.307784in}{0.712136in}}{\pgfqpoint{3.301960in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{0.723784in}}{\pgfqpoint{3.288236in}{0.727056in}}{\pgfqpoint{3.280000in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{0.727056in}}{\pgfqpoint{3.263864in}{0.723784in}}{\pgfqpoint{3.258040in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{0.712136in}}{\pgfqpoint{3.248944in}{0.704236in}}{\pgfqpoint{3.248944in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{0.687764in}}{\pgfqpoint{3.252216in}{0.679864in}}{\pgfqpoint{3.258040in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{0.668216in}}{\pgfqpoint{3.271764in}{0.664944in}}{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.336944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.336944in}}{\pgfqpoint{3.296136in}{1.340216in}}{\pgfqpoint{3.301960in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.351864in}}{\pgfqpoint{3.311056in}{1.359764in}}{\pgfqpoint{3.311056in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.376236in}}{\pgfqpoint{3.307784in}{1.384136in}}{\pgfqpoint{3.301960in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.395784in}}{\pgfqpoint{3.288236in}{1.399056in}}{\pgfqpoint{3.280000in}{1.399056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.399056in}}{\pgfqpoint{3.263864in}{1.395784in}}{\pgfqpoint{3.258040in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.384136in}}{\pgfqpoint{3.248944in}{1.376236in}}{\pgfqpoint{3.248944in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.359764in}}{\pgfqpoint{3.252216in}{1.351864in}}{\pgfqpoint{3.258040in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.340216in}}{\pgfqpoint{3.271764in}{1.336944in}}{\pgfqpoint{3.280000in}{1.336944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.008944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.008944in}}{\pgfqpoint{3.296136in}{2.012216in}}{\pgfqpoint{3.301960in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.023864in}}{\pgfqpoint{3.311056in}{2.031764in}}{\pgfqpoint{3.311056in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.048236in}}{\pgfqpoint{3.307784in}{2.056136in}}{\pgfqpoint{3.301960in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.067784in}}{\pgfqpoint{3.288236in}{2.071056in}}{\pgfqpoint{3.280000in}{2.071056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.071056in}}{\pgfqpoint{3.263864in}{2.067784in}}{\pgfqpoint{3.258040in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.056136in}}{\pgfqpoint{3.248944in}{2.048236in}}{\pgfqpoint{3.248944in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.031764in}}{\pgfqpoint{3.252216in}{2.023864in}}{\pgfqpoint{3.258040in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.012216in}}{\pgfqpoint{3.271764in}{2.008944in}}{\pgfqpoint{3.280000in}{2.008944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.680944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.680944in}}{\pgfqpoint{3.296136in}{2.684216in}}{\pgfqpoint{3.301960in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.695864in}}{\pgfqpoint{3.311056in}{2.703764in}}{\pgfqpoint{3.311056in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.720236in}}{\pgfqpoint{3.307784in}{2.728136in}}{\pgfqpoint{3.301960in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.739784in}}{\pgfqpoint{3.288236in}{2.743056in}}{\pgfqpoint{3.280000in}{2.743056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.743056in}}{\pgfqpoint{3.263864in}{2.739784in}}{\pgfqpoint{3.258040in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.728136in}}{\pgfqpoint{3.248944in}{2.720236in}}{\pgfqpoint{3.248944in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.703764in}}{\pgfqpoint{3.252216in}{2.695864in}}{\pgfqpoint{3.258040in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.684216in}}{\pgfqpoint{3.271764in}{2.680944in}}{\pgfqpoint{3.280000in}{2.680944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.352944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.352944in}}{\pgfqpoint{3.296136in}{3.356216in}}{\pgfqpoint{3.301960in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.367864in}}{\pgfqpoint{3.311056in}{3.375764in}}{\pgfqpoint{3.311056in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.392236in}}{\pgfqpoint{3.307784in}{3.400136in}}{\pgfqpoint{3.301960in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.411784in}}{\pgfqpoint{3.288236in}{3.415056in}}{\pgfqpoint{3.280000in}{3.415056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.415056in}}{\pgfqpoint{3.263864in}{3.411784in}}{\pgfqpoint{3.258040in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.400136in}}{\pgfqpoint{3.248944in}{3.392236in}}{\pgfqpoint{3.248944in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.375764in}}{\pgfqpoint{3.252216in}{3.367864in}}{\pgfqpoint{3.258040in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.356216in}}{\pgfqpoint{3.271764in}{3.352944in}}{\pgfqpoint{3.280000in}{3.352944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{4.024944in}}{\pgfqpoint{3.296136in}{4.028216in}}{\pgfqpoint{3.301960in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{4.039864in}}{\pgfqpoint{3.311056in}{4.047764in}}{\pgfqpoint{3.311056in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{4.064236in}}{\pgfqpoint{3.307784in}{4.072136in}}{\pgfqpoint{3.301960in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{4.083784in}}{\pgfqpoint{3.288236in}{4.087056in}}{\pgfqpoint{3.280000in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{4.087056in}}{\pgfqpoint{3.263864in}{4.083784in}}{\pgfqpoint{3.258040in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{4.072136in}}{\pgfqpoint{3.248944in}{4.064236in}}{\pgfqpoint{3.248944in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{4.047764in}}{\pgfqpoint{3.252216in}{4.039864in}}{\pgfqpoint{3.258040in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{4.028216in}}{\pgfqpoint{3.271764in}{4.024944in}}{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{0.664944in}}{\pgfqpoint{4.423409in}{0.668216in}}{\pgfqpoint{4.429233in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{0.679864in}}{\pgfqpoint{4.438329in}{0.687764in}}{\pgfqpoint{4.438329in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{0.704236in}}{\pgfqpoint{4.435057in}{0.712136in}}{\pgfqpoint{4.429233in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{0.723784in}}{\pgfqpoint{4.415509in}{0.727056in}}{\pgfqpoint{4.407273in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{0.727056in}}{\pgfqpoint{4.391136in}{0.723784in}}{\pgfqpoint{4.385312in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{0.712136in}}{\pgfqpoint{4.376216in}{0.704236in}}{\pgfqpoint{4.376216in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{0.687764in}}{\pgfqpoint{4.379489in}{0.679864in}}{\pgfqpoint{4.385312in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{0.668216in}}{\pgfqpoint{4.399036in}{0.664944in}}{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.336944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.336944in}}{\pgfqpoint{4.423409in}{1.340216in}}{\pgfqpoint{4.429233in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.351864in}}{\pgfqpoint{4.438329in}{1.359764in}}{\pgfqpoint{4.438329in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.376236in}}{\pgfqpoint{4.435057in}{1.384136in}}{\pgfqpoint{4.429233in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.395784in}}{\pgfqpoint{4.415509in}{1.399056in}}{\pgfqpoint{4.407273in}{1.399056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.399056in}}{\pgfqpoint{4.391136in}{1.395784in}}{\pgfqpoint{4.385312in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.384136in}}{\pgfqpoint{4.376216in}{1.376236in}}{\pgfqpoint{4.376216in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.359764in}}{\pgfqpoint{4.379489in}{1.351864in}}{\pgfqpoint{4.385312in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.340216in}}{\pgfqpoint{4.399036in}{1.336944in}}{\pgfqpoint{4.407273in}{1.336944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.008944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.008944in}}{\pgfqpoint{4.423409in}{2.012216in}}{\pgfqpoint{4.429233in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.023864in}}{\pgfqpoint{4.438329in}{2.031764in}}{\pgfqpoint{4.438329in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.048236in}}{\pgfqpoint{4.435057in}{2.056136in}}{\pgfqpoint{4.429233in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.067784in}}{\pgfqpoint{4.415509in}{2.071056in}}{\pgfqpoint{4.407273in}{2.071056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.071056in}}{\pgfqpoint{4.391136in}{2.067784in}}{\pgfqpoint{4.385312in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.056136in}}{\pgfqpoint{4.376216in}{2.048236in}}{\pgfqpoint{4.376216in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.031764in}}{\pgfqpoint{4.379489in}{2.023864in}}{\pgfqpoint{4.385312in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.012216in}}{\pgfqpoint{4.399036in}{2.008944in}}{\pgfqpoint{4.407273in}{2.008944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.680944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.680944in}}{\pgfqpoint{4.423409in}{2.684216in}}{\pgfqpoint{4.429233in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.695864in}}{\pgfqpoint{4.438329in}{2.703764in}}{\pgfqpoint{4.438329in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.720236in}}{\pgfqpoint{4.435057in}{2.728136in}}{\pgfqpoint{4.429233in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.739784in}}{\pgfqpoint{4.415509in}{2.743056in}}{\pgfqpoint{4.407273in}{2.743056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.743056in}}{\pgfqpoint{4.391136in}{2.739784in}}{\pgfqpoint{4.385312in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.728136in}}{\pgfqpoint{4.376216in}{2.720236in}}{\pgfqpoint{4.376216in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.703764in}}{\pgfqpoint{4.379489in}{2.695864in}}{\pgfqpoint{4.385312in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.684216in}}{\pgfqpoint{4.399036in}{2.680944in}}{\pgfqpoint{4.407273in}{2.680944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.352944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.352944in}}{\pgfqpoint{4.423409in}{3.356216in}}{\pgfqpoint{4.429233in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.367864in}}{\pgfqpoint{4.438329in}{3.375764in}}{\pgfqpoint{4.438329in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.392236in}}{\pgfqpoint{4.435057in}{3.400136in}}{\pgfqpoint{4.429233in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.411784in}}{\pgfqpoint{4.415509in}{3.415056in}}{\pgfqpoint{4.407273in}{3.415056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.415056in}}{\pgfqpoint{4.391136in}{3.411784in}}{\pgfqpoint{4.385312in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.400136in}}{\pgfqpoint{4.376216in}{3.392236in}}{\pgfqpoint{4.376216in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.375764in}}{\pgfqpoint{4.379489in}{3.367864in}}{\pgfqpoint{4.385312in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.356216in}}{\pgfqpoint{4.399036in}{3.352944in}}{\pgfqpoint{4.407273in}{3.352944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{4.024944in}}{\pgfqpoint{4.423409in}{4.028216in}}{\pgfqpoint{4.429233in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{4.039864in}}{\pgfqpoint{4.438329in}{4.047764in}}{\pgfqpoint{4.438329in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{4.064236in}}{\pgfqpoint{4.435057in}{4.072136in}}{\pgfqpoint{4.429233in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{4.083784in}}{\pgfqpoint{4.415509in}{4.087056in}}{\pgfqpoint{4.407273in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{4.087056in}}{\pgfqpoint{4.391136in}{4.083784in}}{\pgfqpoint{4.385312in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{4.072136in}}{\pgfqpoint{4.376216in}{4.064236in}}{\pgfqpoint{4.376216in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{4.047764in}}{\pgfqpoint{4.379489in}{4.039864in}}{\pgfqpoint{4.385312in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{4.028216in}}{\pgfqpoint{4.399036in}{4.024944in}}{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{0.664944in}}{\pgfqpoint{5.550682in}{0.668216in}}{\pgfqpoint{5.556506in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{0.679864in}}{\pgfqpoint{5.565602in}{0.687764in}}{\pgfqpoint{5.565602in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{0.704236in}}{\pgfqpoint{5.562330in}{0.712136in}}{\pgfqpoint{5.556506in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{0.723784in}}{\pgfqpoint{5.542782in}{0.727056in}}{\pgfqpoint{5.534545in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{0.727056in}}{\pgfqpoint{5.518409in}{0.723784in}}{\pgfqpoint{5.512585in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{0.712136in}}{\pgfqpoint{5.503489in}{0.704236in}}{\pgfqpoint{5.503489in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{0.687764in}}{\pgfqpoint{5.506761in}{0.679864in}}{\pgfqpoint{5.512585in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{0.668216in}}{\pgfqpoint{5.526309in}{0.664944in}}{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.336944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.336944in}}{\pgfqpoint{5.550682in}{1.340216in}}{\pgfqpoint{5.556506in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.351864in}}{\pgfqpoint{5.565602in}{1.359764in}}{\pgfqpoint{5.565602in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.376236in}}{\pgfqpoint{5.562330in}{1.384136in}}{\pgfqpoint{5.556506in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.395784in}}{\pgfqpoint{5.542782in}{1.399056in}}{\pgfqpoint{5.534545in}{1.399056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.399056in}}{\pgfqpoint{5.518409in}{1.395784in}}{\pgfqpoint{5.512585in}{1.389960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.384136in}}{\pgfqpoint{5.503489in}{1.376236in}}{\pgfqpoint{5.503489in}{1.368000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.359764in}}{\pgfqpoint{5.506761in}{1.351864in}}{\pgfqpoint{5.512585in}{1.346040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.340216in}}{\pgfqpoint{5.526309in}{1.336944in}}{\pgfqpoint{5.534545in}{1.336944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.008944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.008944in}}{\pgfqpoint{5.550682in}{2.012216in}}{\pgfqpoint{5.556506in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.023864in}}{\pgfqpoint{5.565602in}{2.031764in}}{\pgfqpoint{5.565602in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.048236in}}{\pgfqpoint{5.562330in}{2.056136in}}{\pgfqpoint{5.556506in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.067784in}}{\pgfqpoint{5.542782in}{2.071056in}}{\pgfqpoint{5.534545in}{2.071056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.071056in}}{\pgfqpoint{5.518409in}{2.067784in}}{\pgfqpoint{5.512585in}{2.061960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.056136in}}{\pgfqpoint{5.503489in}{2.048236in}}{\pgfqpoint{5.503489in}{2.040000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.031764in}}{\pgfqpoint{5.506761in}{2.023864in}}{\pgfqpoint{5.512585in}{2.018040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.012216in}}{\pgfqpoint{5.526309in}{2.008944in}}{\pgfqpoint{5.534545in}{2.008944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.680944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.680944in}}{\pgfqpoint{5.550682in}{2.684216in}}{\pgfqpoint{5.556506in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.695864in}}{\pgfqpoint{5.565602in}{2.703764in}}{\pgfqpoint{5.565602in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.720236in}}{\pgfqpoint{5.562330in}{2.728136in}}{\pgfqpoint{5.556506in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.739784in}}{\pgfqpoint{5.542782in}{2.743056in}}{\pgfqpoint{5.534545in}{2.743056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.743056in}}{\pgfqpoint{5.518409in}{2.739784in}}{\pgfqpoint{5.512585in}{2.733960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.728136in}}{\pgfqpoint{5.503489in}{2.720236in}}{\pgfqpoint{5.503489in}{2.712000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.703764in}}{\pgfqpoint{5.506761in}{2.695864in}}{\pgfqpoint{5.512585in}{2.690040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.684216in}}{\pgfqpoint{5.526309in}{2.680944in}}{\pgfqpoint{5.534545in}{2.680944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.352944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.352944in}}{\pgfqpoint{5.550682in}{3.356216in}}{\pgfqpoint{5.556506in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.367864in}}{\pgfqpoint{5.565602in}{3.375764in}}{\pgfqpoint{5.565602in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.392236in}}{\pgfqpoint{5.562330in}{3.400136in}}{\pgfqpoint{5.556506in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.411784in}}{\pgfqpoint{5.542782in}{3.415056in}}{\pgfqpoint{5.534545in}{3.415056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.415056in}}{\pgfqpoint{5.518409in}{3.411784in}}{\pgfqpoint{5.512585in}{3.405960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.400136in}}{\pgfqpoint{5.503489in}{3.392236in}}{\pgfqpoint{5.503489in}{3.384000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.375764in}}{\pgfqpoint{5.506761in}{3.367864in}}{\pgfqpoint{5.512585in}{3.362040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.356216in}}{\pgfqpoint{5.526309in}{3.352944in}}{\pgfqpoint{5.534545in}{3.352944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{4.024944in}}{\pgfqpoint{5.550682in}{4.028216in}}{\pgfqpoint{5.556506in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{4.039864in}}{\pgfqpoint{5.565602in}{4.047764in}}{\pgfqpoint{5.565602in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{4.064236in}}{\pgfqpoint{5.562330in}{4.072136in}}{\pgfqpoint{5.556506in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{4.083784in}}{\pgfqpoint{5.542782in}{4.087056in}}{\pgfqpoint{5.534545in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{4.087056in}}{\pgfqpoint{5.518409in}{4.083784in}}{\pgfqpoint{5.512585in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{4.072136in}}{\pgfqpoint{5.503489in}{4.064236in}}{\pgfqpoint{5.503489in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{4.047764in}}{\pgfqpoint{5.506761in}{4.039864in}}{\pgfqpoint{5.512585in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{4.028216in}}{\pgfqpoint{5.526309in}{4.024944in}}{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of agents (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316974in, y=1.319775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=1.991775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.712000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316974in, y=2.663775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386419in, y=3.335775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316974in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261419in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability of edge (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given n and p}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_np_2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210847in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{12.444444in}{1.038891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.488889in}{1.038891in}}{\pgfqpoint{12.488889in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{12.488889in}{3.866665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.488889in}{3.911109in}}{\pgfqpoint{12.444444in}{3.911109in}}%
\pgfpathlineto{\pgfqpoint{11.210847in}{3.911109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.166403in}{3.911109in}}{\pgfqpoint{11.166403in}{3.866665in}}%
\pgfpathlineto{\pgfqpoint{11.166403in}{1.083335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.166403in}{1.038891in}}{\pgfqpoint{11.210847in}{1.038891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{3.669714in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{3.669714in}}{\pgfqpoint{11.493650in}{3.672986in}}{\pgfqpoint{11.499474in}{3.678810in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{3.684634in}}{\pgfqpoint{11.508570in}{3.692534in}}{\pgfqpoint{11.508570in}{3.700770in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{3.709006in}}{\pgfqpoint{11.505298in}{3.716906in}}{\pgfqpoint{11.499474in}{3.722730in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{3.728554in}}{\pgfqpoint{11.485750in}{3.731827in}}{\pgfqpoint{11.477514in}{3.731827in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{3.731827in}}{\pgfqpoint{11.461378in}{3.728554in}}{\pgfqpoint{11.455554in}{3.722730in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{3.716906in}}{\pgfqpoint{11.446457in}{3.709006in}}{\pgfqpoint{11.446457in}{3.700770in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{3.692534in}}{\pgfqpoint{11.449730in}{3.684634in}}{\pgfqpoint{11.455554in}{3.678810in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{3.672986in}}{\pgfqpoint{11.469278in}{3.669714in}}{\pgfqpoint{11.477514in}{3.669714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=3.642437in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{3.319020in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{3.319020in}}{\pgfqpoint{11.493650in}{3.322292in}}{\pgfqpoint{11.499474in}{3.328116in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{3.333940in}}{\pgfqpoint{11.508570in}{3.341840in}}{\pgfqpoint{11.508570in}{3.350076in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{3.358312in}}{\pgfqpoint{11.505298in}{3.366212in}}{\pgfqpoint{11.499474in}{3.372036in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{3.377860in}}{\pgfqpoint{11.485750in}{3.381133in}}{\pgfqpoint{11.477514in}{3.381133in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{3.381133in}}{\pgfqpoint{11.461378in}{3.377860in}}{\pgfqpoint{11.455554in}{3.372036in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{3.366212in}}{\pgfqpoint{11.446457in}{3.358312in}}{\pgfqpoint{11.446457in}{3.350076in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{3.341840in}}{\pgfqpoint{11.449730in}{3.333940in}}{\pgfqpoint{11.455554in}{3.328116in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{3.322292in}}{\pgfqpoint{11.469278in}{3.319020in}}{\pgfqpoint{11.477514in}{3.319020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=3.291743in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{2.968326in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{2.968326in}}{\pgfqpoint{11.493650in}{2.971598in}}{\pgfqpoint{11.499474in}{2.977422in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{2.983246in}}{\pgfqpoint{11.508570in}{2.991146in}}{\pgfqpoint{11.508570in}{2.999382in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{3.007618in}}{\pgfqpoint{11.505298in}{3.015518in}}{\pgfqpoint{11.499474in}{3.021342in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{3.027166in}}{\pgfqpoint{11.485750in}{3.030439in}}{\pgfqpoint{11.477514in}{3.030439in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{3.030439in}}{\pgfqpoint{11.461378in}{3.027166in}}{\pgfqpoint{11.455554in}{3.021342in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{3.015518in}}{\pgfqpoint{11.446457in}{3.007618in}}{\pgfqpoint{11.446457in}{2.999382in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{2.991146in}}{\pgfqpoint{11.449730in}{2.983246in}}{\pgfqpoint{11.455554in}{2.977422in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{2.971598in}}{\pgfqpoint{11.469278in}{2.968326in}}{\pgfqpoint{11.477514in}{2.968326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=2.941049in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{2.617632in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{2.617632in}}{\pgfqpoint{11.493650in}{2.620904in}}{\pgfqpoint{11.499474in}{2.626728in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{2.632552in}}{\pgfqpoint{11.508570in}{2.640452in}}{\pgfqpoint{11.508570in}{2.648688in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{2.656924in}}{\pgfqpoint{11.505298in}{2.664824in}}{\pgfqpoint{11.499474in}{2.670648in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{2.676472in}}{\pgfqpoint{11.485750in}{2.679745in}}{\pgfqpoint{11.477514in}{2.679745in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{2.679745in}}{\pgfqpoint{11.461378in}{2.676472in}}{\pgfqpoint{11.455554in}{2.670648in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{2.664824in}}{\pgfqpoint{11.446457in}{2.656924in}}{\pgfqpoint{11.446457in}{2.648688in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{2.640452in}}{\pgfqpoint{11.449730in}{2.632552in}}{\pgfqpoint{11.455554in}{2.626728in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{2.620904in}}{\pgfqpoint{11.469278in}{2.617632in}}{\pgfqpoint{11.477514in}{2.617632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=2.590355in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{2.266938in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{2.266938in}}{\pgfqpoint{11.493650in}{2.270210in}}{\pgfqpoint{11.499474in}{2.276034in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{2.281858in}}{\pgfqpoint{11.508570in}{2.289758in}}{\pgfqpoint{11.508570in}{2.297994in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{2.306230in}}{\pgfqpoint{11.505298in}{2.314130in}}{\pgfqpoint{11.499474in}{2.319954in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{2.325778in}}{\pgfqpoint{11.485750in}{2.329051in}}{\pgfqpoint{11.477514in}{2.329051in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{2.329051in}}{\pgfqpoint{11.461378in}{2.325778in}}{\pgfqpoint{11.455554in}{2.319954in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{2.314130in}}{\pgfqpoint{11.446457in}{2.306230in}}{\pgfqpoint{11.446457in}{2.297994in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{2.289758in}}{\pgfqpoint{11.449730in}{2.281858in}}{\pgfqpoint{11.455554in}{2.276034in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{2.270210in}}{\pgfqpoint{11.469278in}{2.266938in}}{\pgfqpoint{11.477514in}{2.266938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=2.239661in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{1.916244in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{1.916244in}}{\pgfqpoint{11.493650in}{1.919516in}}{\pgfqpoint{11.499474in}{1.925340in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{1.931164in}}{\pgfqpoint{11.508570in}{1.939064in}}{\pgfqpoint{11.508570in}{1.947300in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{1.955536in}}{\pgfqpoint{11.505298in}{1.963436in}}{\pgfqpoint{11.499474in}{1.969260in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{1.975084in}}{\pgfqpoint{11.485750in}{1.978356in}}{\pgfqpoint{11.477514in}{1.978356in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{1.978356in}}{\pgfqpoint{11.461378in}{1.975084in}}{\pgfqpoint{11.455554in}{1.969260in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{1.963436in}}{\pgfqpoint{11.446457in}{1.955536in}}{\pgfqpoint{11.446457in}{1.947300in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{1.939064in}}{\pgfqpoint{11.449730in}{1.931164in}}{\pgfqpoint{11.455554in}{1.925340in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{1.919516in}}{\pgfqpoint{11.469278in}{1.916244in}}{\pgfqpoint{11.477514in}{1.916244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=1.888967in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{1.565549in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{1.565549in}}{\pgfqpoint{11.493650in}{1.568822in}}{\pgfqpoint{11.499474in}{1.574646in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{1.580470in}}{\pgfqpoint{11.508570in}{1.588370in}}{\pgfqpoint{11.508570in}{1.596606in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{1.604842in}}{\pgfqpoint{11.505298in}{1.612742in}}{\pgfqpoint{11.499474in}{1.618566in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{1.624390in}}{\pgfqpoint{11.485750in}{1.627662in}}{\pgfqpoint{11.477514in}{1.627662in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{1.627662in}}{\pgfqpoint{11.461378in}{1.624390in}}{\pgfqpoint{11.455554in}{1.618566in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{1.612742in}}{\pgfqpoint{11.446457in}{1.604842in}}{\pgfqpoint{11.446457in}{1.596606in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{1.588370in}}{\pgfqpoint{11.449730in}{1.580470in}}{\pgfqpoint{11.455554in}{1.574646in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{1.568822in}}{\pgfqpoint{11.469278in}{1.565549in}}{\pgfqpoint{11.477514in}{1.565549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=1.538273in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477514in}{1.214855in}}%
\pgfpathcurveto{\pgfqpoint{11.485750in}{1.214855in}}{\pgfqpoint{11.493650in}{1.218128in}}{\pgfqpoint{11.499474in}{1.223952in}}%
\pgfpathcurveto{\pgfqpoint{11.505298in}{1.229776in}}{\pgfqpoint{11.508570in}{1.237676in}}{\pgfqpoint{11.508570in}{1.245912in}}%
\pgfpathcurveto{\pgfqpoint{11.508570in}{1.254148in}}{\pgfqpoint{11.505298in}{1.262048in}}{\pgfqpoint{11.499474in}{1.267872in}}%
\pgfpathcurveto{\pgfqpoint{11.493650in}{1.273696in}}{\pgfqpoint{11.485750in}{1.276968in}}{\pgfqpoint{11.477514in}{1.276968in}}%
\pgfpathcurveto{\pgfqpoint{11.469278in}{1.276968in}}{\pgfqpoint{11.461378in}{1.273696in}}{\pgfqpoint{11.455554in}{1.267872in}}%
\pgfpathcurveto{\pgfqpoint{11.449730in}{1.262048in}}{\pgfqpoint{11.446457in}{1.254148in}}{\pgfqpoint{11.446457in}{1.245912in}}%
\pgfpathcurveto{\pgfqpoint{11.446457in}{1.237676in}}{\pgfqpoint{11.449730in}{1.229776in}}{\pgfqpoint{11.455554in}{1.223952in}}%
\pgfpathcurveto{\pgfqpoint{11.461378in}{1.218128in}}{\pgfqpoint{11.469278in}{1.214855in}}{\pgfqpoint{11.477514in}{1.214855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.877514in,y=1.187579in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{0.693944in}}{\pgfqpoint{1.990310in}{0.697216in}}{\pgfqpoint{1.996134in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{0.708864in}}{\pgfqpoint{2.005230in}{0.716764in}}{\pgfqpoint{2.005230in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{0.733236in}}{\pgfqpoint{2.001958in}{0.741136in}}{\pgfqpoint{1.996134in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{0.752784in}}{\pgfqpoint{1.982410in}{0.756056in}}{\pgfqpoint{1.974174in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{0.756056in}}{\pgfqpoint{1.958037in}{0.752784in}}{\pgfqpoint{1.952213in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{0.741136in}}{\pgfqpoint{1.943117in}{0.733236in}}{\pgfqpoint{1.943117in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{0.716764in}}{\pgfqpoint{1.946389in}{0.708864in}}{\pgfqpoint{1.952213in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{0.697216in}}{\pgfqpoint{1.965937in}{0.693944in}}{\pgfqpoint{1.974174in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{1.393944in}}{\pgfqpoint{1.990310in}{1.397216in}}{\pgfqpoint{1.996134in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{1.408864in}}{\pgfqpoint{2.005230in}{1.416764in}}{\pgfqpoint{2.005230in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{1.433236in}}{\pgfqpoint{2.001958in}{1.441136in}}{\pgfqpoint{1.996134in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{1.452784in}}{\pgfqpoint{1.982410in}{1.456056in}}{\pgfqpoint{1.974174in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{1.456056in}}{\pgfqpoint{1.958037in}{1.452784in}}{\pgfqpoint{1.952213in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{1.441136in}}{\pgfqpoint{1.943117in}{1.433236in}}{\pgfqpoint{1.943117in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{1.416764in}}{\pgfqpoint{1.946389in}{1.408864in}}{\pgfqpoint{1.952213in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{1.397216in}}{\pgfqpoint{1.965937in}{1.393944in}}{\pgfqpoint{1.974174in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{2.093944in}}{\pgfqpoint{1.990310in}{2.097216in}}{\pgfqpoint{1.996134in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{2.108864in}}{\pgfqpoint{2.005230in}{2.116764in}}{\pgfqpoint{2.005230in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{2.133236in}}{\pgfqpoint{2.001958in}{2.141136in}}{\pgfqpoint{1.996134in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{2.152784in}}{\pgfqpoint{1.982410in}{2.156056in}}{\pgfqpoint{1.974174in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{2.156056in}}{\pgfqpoint{1.958037in}{2.152784in}}{\pgfqpoint{1.952213in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{2.141136in}}{\pgfqpoint{1.943117in}{2.133236in}}{\pgfqpoint{1.943117in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{2.116764in}}{\pgfqpoint{1.946389in}{2.108864in}}{\pgfqpoint{1.952213in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{2.097216in}}{\pgfqpoint{1.965937in}{2.093944in}}{\pgfqpoint{1.974174in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{2.793944in}}{\pgfqpoint{1.990310in}{2.797216in}}{\pgfqpoint{1.996134in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{2.808864in}}{\pgfqpoint{2.005230in}{2.816764in}}{\pgfqpoint{2.005230in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{2.833236in}}{\pgfqpoint{2.001958in}{2.841136in}}{\pgfqpoint{1.996134in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{2.852784in}}{\pgfqpoint{1.982410in}{2.856056in}}{\pgfqpoint{1.974174in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{2.856056in}}{\pgfqpoint{1.958037in}{2.852784in}}{\pgfqpoint{1.952213in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{2.841136in}}{\pgfqpoint{1.943117in}{2.833236in}}{\pgfqpoint{1.943117in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{2.816764in}}{\pgfqpoint{1.946389in}{2.808864in}}{\pgfqpoint{1.952213in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{2.797216in}}{\pgfqpoint{1.965937in}{2.793944in}}{\pgfqpoint{1.974174in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{3.493944in}}{\pgfqpoint{1.990310in}{3.497216in}}{\pgfqpoint{1.996134in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{3.508864in}}{\pgfqpoint{2.005230in}{3.516764in}}{\pgfqpoint{2.005230in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{3.533236in}}{\pgfqpoint{2.001958in}{3.541136in}}{\pgfqpoint{1.996134in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{3.552784in}}{\pgfqpoint{1.982410in}{3.556056in}}{\pgfqpoint{1.974174in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{3.556056in}}{\pgfqpoint{1.958037in}{3.552784in}}{\pgfqpoint{1.952213in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{3.541136in}}{\pgfqpoint{1.943117in}{3.533236in}}{\pgfqpoint{1.943117in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{3.516764in}}{\pgfqpoint{1.946389in}{3.508864in}}{\pgfqpoint{1.952213in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{3.497216in}}{\pgfqpoint{1.965937in}{3.493944in}}{\pgfqpoint{1.974174in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{4.193944in}}{\pgfqpoint{1.990310in}{4.197216in}}{\pgfqpoint{1.996134in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{4.208864in}}{\pgfqpoint{2.005230in}{4.216764in}}{\pgfqpoint{2.005230in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{4.233236in}}{\pgfqpoint{2.001958in}{4.241136in}}{\pgfqpoint{1.996134in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{4.252784in}}{\pgfqpoint{1.982410in}{4.256056in}}{\pgfqpoint{1.974174in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{4.256056in}}{\pgfqpoint{1.958037in}{4.252784in}}{\pgfqpoint{1.952213in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{4.241136in}}{\pgfqpoint{1.943117in}{4.233236in}}{\pgfqpoint{1.943117in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{4.216764in}}{\pgfqpoint{1.946389in}{4.208864in}}{\pgfqpoint{1.952213in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{4.197216in}}{\pgfqpoint{1.965937in}{4.193944in}}{\pgfqpoint{1.974174in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{0.693944in}}{\pgfqpoint{3.111178in}{0.697216in}}{\pgfqpoint{3.117002in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{0.708864in}}{\pgfqpoint{3.126098in}{0.716764in}}{\pgfqpoint{3.126098in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{0.733236in}}{\pgfqpoint{3.122826in}{0.741136in}}{\pgfqpoint{3.117002in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{0.752784in}}{\pgfqpoint{3.103278in}{0.756056in}}{\pgfqpoint{3.095041in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{0.756056in}}{\pgfqpoint{3.078905in}{0.752784in}}{\pgfqpoint{3.073081in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{0.741136in}}{\pgfqpoint{3.063985in}{0.733236in}}{\pgfqpoint{3.063985in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{0.716764in}}{\pgfqpoint{3.067257in}{0.708864in}}{\pgfqpoint{3.073081in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{0.697216in}}{\pgfqpoint{3.086805in}{0.693944in}}{\pgfqpoint{3.095041in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{1.393944in}}{\pgfqpoint{3.111178in}{1.397216in}}{\pgfqpoint{3.117002in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{1.408864in}}{\pgfqpoint{3.126098in}{1.416764in}}{\pgfqpoint{3.126098in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{1.433236in}}{\pgfqpoint{3.122826in}{1.441136in}}{\pgfqpoint{3.117002in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{1.452784in}}{\pgfqpoint{3.103278in}{1.456056in}}{\pgfqpoint{3.095041in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{1.456056in}}{\pgfqpoint{3.078905in}{1.452784in}}{\pgfqpoint{3.073081in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{1.441136in}}{\pgfqpoint{3.063985in}{1.433236in}}{\pgfqpoint{3.063985in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{1.416764in}}{\pgfqpoint{3.067257in}{1.408864in}}{\pgfqpoint{3.073081in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{1.397216in}}{\pgfqpoint{3.086805in}{1.393944in}}{\pgfqpoint{3.095041in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{2.093944in}}{\pgfqpoint{3.111178in}{2.097216in}}{\pgfqpoint{3.117002in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{2.108864in}}{\pgfqpoint{3.126098in}{2.116764in}}{\pgfqpoint{3.126098in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{2.133236in}}{\pgfqpoint{3.122826in}{2.141136in}}{\pgfqpoint{3.117002in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{2.152784in}}{\pgfqpoint{3.103278in}{2.156056in}}{\pgfqpoint{3.095041in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{2.156056in}}{\pgfqpoint{3.078905in}{2.152784in}}{\pgfqpoint{3.073081in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{2.141136in}}{\pgfqpoint{3.063985in}{2.133236in}}{\pgfqpoint{3.063985in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{2.116764in}}{\pgfqpoint{3.067257in}{2.108864in}}{\pgfqpoint{3.073081in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{2.097216in}}{\pgfqpoint{3.086805in}{2.093944in}}{\pgfqpoint{3.095041in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{2.793944in}}{\pgfqpoint{3.111178in}{2.797216in}}{\pgfqpoint{3.117002in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{2.808864in}}{\pgfqpoint{3.126098in}{2.816764in}}{\pgfqpoint{3.126098in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{2.833236in}}{\pgfqpoint{3.122826in}{2.841136in}}{\pgfqpoint{3.117002in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{2.852784in}}{\pgfqpoint{3.103278in}{2.856056in}}{\pgfqpoint{3.095041in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{2.856056in}}{\pgfqpoint{3.078905in}{2.852784in}}{\pgfqpoint{3.073081in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{2.841136in}}{\pgfqpoint{3.063985in}{2.833236in}}{\pgfqpoint{3.063985in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{2.816764in}}{\pgfqpoint{3.067257in}{2.808864in}}{\pgfqpoint{3.073081in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{2.797216in}}{\pgfqpoint{3.086805in}{2.793944in}}{\pgfqpoint{3.095041in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{3.493944in}}{\pgfqpoint{3.111178in}{3.497216in}}{\pgfqpoint{3.117002in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{3.508864in}}{\pgfqpoint{3.126098in}{3.516764in}}{\pgfqpoint{3.126098in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{3.533236in}}{\pgfqpoint{3.122826in}{3.541136in}}{\pgfqpoint{3.117002in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{3.552784in}}{\pgfqpoint{3.103278in}{3.556056in}}{\pgfqpoint{3.095041in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{3.556056in}}{\pgfqpoint{3.078905in}{3.552784in}}{\pgfqpoint{3.073081in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{3.541136in}}{\pgfqpoint{3.063985in}{3.533236in}}{\pgfqpoint{3.063985in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{3.516764in}}{\pgfqpoint{3.067257in}{3.508864in}}{\pgfqpoint{3.073081in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{3.497216in}}{\pgfqpoint{3.086805in}{3.493944in}}{\pgfqpoint{3.095041in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{4.193944in}}{\pgfqpoint{3.111178in}{4.197216in}}{\pgfqpoint{3.117002in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{4.208864in}}{\pgfqpoint{3.126098in}{4.216764in}}{\pgfqpoint{3.126098in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{4.233236in}}{\pgfqpoint{3.122826in}{4.241136in}}{\pgfqpoint{3.117002in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{4.252784in}}{\pgfqpoint{3.103278in}{4.256056in}}{\pgfqpoint{3.095041in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{4.256056in}}{\pgfqpoint{3.078905in}{4.252784in}}{\pgfqpoint{3.073081in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{4.241136in}}{\pgfqpoint{3.063985in}{4.233236in}}{\pgfqpoint{3.063985in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{4.216764in}}{\pgfqpoint{3.067257in}{4.208864in}}{\pgfqpoint{3.073081in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{4.197216in}}{\pgfqpoint{3.086805in}{4.193944in}}{\pgfqpoint{3.095041in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{0.693944in}}{\pgfqpoint{4.232045in}{0.697216in}}{\pgfqpoint{4.237869in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{0.708864in}}{\pgfqpoint{4.246966in}{0.716764in}}{\pgfqpoint{4.246966in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{0.733236in}}{\pgfqpoint{4.243693in}{0.741136in}}{\pgfqpoint{4.237869in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{0.752784in}}{\pgfqpoint{4.224145in}{0.756056in}}{\pgfqpoint{4.215909in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{0.756056in}}{\pgfqpoint{4.199773in}{0.752784in}}{\pgfqpoint{4.193949in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{0.741136in}}{\pgfqpoint{4.184853in}{0.733236in}}{\pgfqpoint{4.184853in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{0.716764in}}{\pgfqpoint{4.188125in}{0.708864in}}{\pgfqpoint{4.193949in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{0.697216in}}{\pgfqpoint{4.207673in}{0.693944in}}{\pgfqpoint{4.215909in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{1.393944in}}{\pgfqpoint{4.232045in}{1.397216in}}{\pgfqpoint{4.237869in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{1.408864in}}{\pgfqpoint{4.246966in}{1.416764in}}{\pgfqpoint{4.246966in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{1.433236in}}{\pgfqpoint{4.243693in}{1.441136in}}{\pgfqpoint{4.237869in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{1.452784in}}{\pgfqpoint{4.224145in}{1.456056in}}{\pgfqpoint{4.215909in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{1.456056in}}{\pgfqpoint{4.199773in}{1.452784in}}{\pgfqpoint{4.193949in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{1.441136in}}{\pgfqpoint{4.184853in}{1.433236in}}{\pgfqpoint{4.184853in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{1.416764in}}{\pgfqpoint{4.188125in}{1.408864in}}{\pgfqpoint{4.193949in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{1.397216in}}{\pgfqpoint{4.207673in}{1.393944in}}{\pgfqpoint{4.215909in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{2.093944in}}{\pgfqpoint{4.232045in}{2.097216in}}{\pgfqpoint{4.237869in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{2.108864in}}{\pgfqpoint{4.246966in}{2.116764in}}{\pgfqpoint{4.246966in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{2.133236in}}{\pgfqpoint{4.243693in}{2.141136in}}{\pgfqpoint{4.237869in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{2.152784in}}{\pgfqpoint{4.224145in}{2.156056in}}{\pgfqpoint{4.215909in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{2.156056in}}{\pgfqpoint{4.199773in}{2.152784in}}{\pgfqpoint{4.193949in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{2.141136in}}{\pgfqpoint{4.184853in}{2.133236in}}{\pgfqpoint{4.184853in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{2.116764in}}{\pgfqpoint{4.188125in}{2.108864in}}{\pgfqpoint{4.193949in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{2.097216in}}{\pgfqpoint{4.207673in}{2.093944in}}{\pgfqpoint{4.215909in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{2.793944in}}{\pgfqpoint{4.232045in}{2.797216in}}{\pgfqpoint{4.237869in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{2.808864in}}{\pgfqpoint{4.246966in}{2.816764in}}{\pgfqpoint{4.246966in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{2.833236in}}{\pgfqpoint{4.243693in}{2.841136in}}{\pgfqpoint{4.237869in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{2.852784in}}{\pgfqpoint{4.224145in}{2.856056in}}{\pgfqpoint{4.215909in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{2.856056in}}{\pgfqpoint{4.199773in}{2.852784in}}{\pgfqpoint{4.193949in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{2.841136in}}{\pgfqpoint{4.184853in}{2.833236in}}{\pgfqpoint{4.184853in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{2.816764in}}{\pgfqpoint{4.188125in}{2.808864in}}{\pgfqpoint{4.193949in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{2.797216in}}{\pgfqpoint{4.207673in}{2.793944in}}{\pgfqpoint{4.215909in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{3.493944in}}{\pgfqpoint{4.232045in}{3.497216in}}{\pgfqpoint{4.237869in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{3.508864in}}{\pgfqpoint{4.246966in}{3.516764in}}{\pgfqpoint{4.246966in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{3.533236in}}{\pgfqpoint{4.243693in}{3.541136in}}{\pgfqpoint{4.237869in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{3.552784in}}{\pgfqpoint{4.224145in}{3.556056in}}{\pgfqpoint{4.215909in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{3.556056in}}{\pgfqpoint{4.199773in}{3.552784in}}{\pgfqpoint{4.193949in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{3.541136in}}{\pgfqpoint{4.184853in}{3.533236in}}{\pgfqpoint{4.184853in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{3.516764in}}{\pgfqpoint{4.188125in}{3.508864in}}{\pgfqpoint{4.193949in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{3.497216in}}{\pgfqpoint{4.207673in}{3.493944in}}{\pgfqpoint{4.215909in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{4.193944in}}{\pgfqpoint{4.232045in}{4.197216in}}{\pgfqpoint{4.237869in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{4.208864in}}{\pgfqpoint{4.246966in}{4.216764in}}{\pgfqpoint{4.246966in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{4.233236in}}{\pgfqpoint{4.243693in}{4.241136in}}{\pgfqpoint{4.237869in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{4.252784in}}{\pgfqpoint{4.224145in}{4.256056in}}{\pgfqpoint{4.215909in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{4.256056in}}{\pgfqpoint{4.199773in}{4.252784in}}{\pgfqpoint{4.193949in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{4.241136in}}{\pgfqpoint{4.184853in}{4.233236in}}{\pgfqpoint{4.184853in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{4.216764in}}{\pgfqpoint{4.188125in}{4.208864in}}{\pgfqpoint{4.193949in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{4.197216in}}{\pgfqpoint{4.207673in}{4.193944in}}{\pgfqpoint{4.215909in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{0.693944in}}{\pgfqpoint{5.352913in}{0.697216in}}{\pgfqpoint{5.358737in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{0.708864in}}{\pgfqpoint{5.367833in}{0.716764in}}{\pgfqpoint{5.367833in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{0.733236in}}{\pgfqpoint{5.364561in}{0.741136in}}{\pgfqpoint{5.358737in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{0.752784in}}{\pgfqpoint{5.345013in}{0.756056in}}{\pgfqpoint{5.336777in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{0.756056in}}{\pgfqpoint{5.320641in}{0.752784in}}{\pgfqpoint{5.314817in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{0.741136in}}{\pgfqpoint{5.305720in}{0.733236in}}{\pgfqpoint{5.305720in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{0.716764in}}{\pgfqpoint{5.308993in}{0.708864in}}{\pgfqpoint{5.314817in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{0.697216in}}{\pgfqpoint{5.328541in}{0.693944in}}{\pgfqpoint{5.336777in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{1.393944in}}{\pgfqpoint{5.352913in}{1.397216in}}{\pgfqpoint{5.358737in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{1.408864in}}{\pgfqpoint{5.367833in}{1.416764in}}{\pgfqpoint{5.367833in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{1.433236in}}{\pgfqpoint{5.364561in}{1.441136in}}{\pgfqpoint{5.358737in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{1.452784in}}{\pgfqpoint{5.345013in}{1.456056in}}{\pgfqpoint{5.336777in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{1.456056in}}{\pgfqpoint{5.320641in}{1.452784in}}{\pgfqpoint{5.314817in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{1.441136in}}{\pgfqpoint{5.305720in}{1.433236in}}{\pgfqpoint{5.305720in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{1.416764in}}{\pgfqpoint{5.308993in}{1.408864in}}{\pgfqpoint{5.314817in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{1.397216in}}{\pgfqpoint{5.328541in}{1.393944in}}{\pgfqpoint{5.336777in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{2.093944in}}{\pgfqpoint{5.352913in}{2.097216in}}{\pgfqpoint{5.358737in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{2.108864in}}{\pgfqpoint{5.367833in}{2.116764in}}{\pgfqpoint{5.367833in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{2.133236in}}{\pgfqpoint{5.364561in}{2.141136in}}{\pgfqpoint{5.358737in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{2.152784in}}{\pgfqpoint{5.345013in}{2.156056in}}{\pgfqpoint{5.336777in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{2.156056in}}{\pgfqpoint{5.320641in}{2.152784in}}{\pgfqpoint{5.314817in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{2.141136in}}{\pgfqpoint{5.305720in}{2.133236in}}{\pgfqpoint{5.305720in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{2.116764in}}{\pgfqpoint{5.308993in}{2.108864in}}{\pgfqpoint{5.314817in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{2.097216in}}{\pgfqpoint{5.328541in}{2.093944in}}{\pgfqpoint{5.336777in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{2.793944in}}{\pgfqpoint{5.352913in}{2.797216in}}{\pgfqpoint{5.358737in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{2.808864in}}{\pgfqpoint{5.367833in}{2.816764in}}{\pgfqpoint{5.367833in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{2.833236in}}{\pgfqpoint{5.364561in}{2.841136in}}{\pgfqpoint{5.358737in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{2.852784in}}{\pgfqpoint{5.345013in}{2.856056in}}{\pgfqpoint{5.336777in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{2.856056in}}{\pgfqpoint{5.320641in}{2.852784in}}{\pgfqpoint{5.314817in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{2.841136in}}{\pgfqpoint{5.305720in}{2.833236in}}{\pgfqpoint{5.305720in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{2.816764in}}{\pgfqpoint{5.308993in}{2.808864in}}{\pgfqpoint{5.314817in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{2.797216in}}{\pgfqpoint{5.328541in}{2.793944in}}{\pgfqpoint{5.336777in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{3.493944in}}{\pgfqpoint{5.352913in}{3.497216in}}{\pgfqpoint{5.358737in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{3.508864in}}{\pgfqpoint{5.367833in}{3.516764in}}{\pgfqpoint{5.367833in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{3.533236in}}{\pgfqpoint{5.364561in}{3.541136in}}{\pgfqpoint{5.358737in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{3.552784in}}{\pgfqpoint{5.345013in}{3.556056in}}{\pgfqpoint{5.336777in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{3.556056in}}{\pgfqpoint{5.320641in}{3.552784in}}{\pgfqpoint{5.314817in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{3.541136in}}{\pgfqpoint{5.305720in}{3.533236in}}{\pgfqpoint{5.305720in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{3.516764in}}{\pgfqpoint{5.308993in}{3.508864in}}{\pgfqpoint{5.314817in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{3.497216in}}{\pgfqpoint{5.328541in}{3.493944in}}{\pgfqpoint{5.336777in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{4.193944in}}{\pgfqpoint{5.352913in}{4.197216in}}{\pgfqpoint{5.358737in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{4.208864in}}{\pgfqpoint{5.367833in}{4.216764in}}{\pgfqpoint{5.367833in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{4.233236in}}{\pgfqpoint{5.364561in}{4.241136in}}{\pgfqpoint{5.358737in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{4.252784in}}{\pgfqpoint{5.345013in}{4.256056in}}{\pgfqpoint{5.336777in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{4.256056in}}{\pgfqpoint{5.320641in}{4.252784in}}{\pgfqpoint{5.314817in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{4.241136in}}{\pgfqpoint{5.305720in}{4.233236in}}{\pgfqpoint{5.305720in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{4.216764in}}{\pgfqpoint{5.308993in}{4.208864in}}{\pgfqpoint{5.314817in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{4.197216in}}{\pgfqpoint{5.328541in}{4.193944in}}{\pgfqpoint{5.336777in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{0.693944in}}{\pgfqpoint{6.473781in}{0.697216in}}{\pgfqpoint{6.479605in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{0.708864in}}{\pgfqpoint{6.488701in}{0.716764in}}{\pgfqpoint{6.488701in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{0.733236in}}{\pgfqpoint{6.485429in}{0.741136in}}{\pgfqpoint{6.479605in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{0.752784in}}{\pgfqpoint{6.465881in}{0.756056in}}{\pgfqpoint{6.457645in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{0.756056in}}{\pgfqpoint{6.441508in}{0.752784in}}{\pgfqpoint{6.435684in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{0.741136in}}{\pgfqpoint{6.426588in}{0.733236in}}{\pgfqpoint{6.426588in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{0.716764in}}{\pgfqpoint{6.429860in}{0.708864in}}{\pgfqpoint{6.435684in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{0.697216in}}{\pgfqpoint{6.449408in}{0.693944in}}{\pgfqpoint{6.457645in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{1.393944in}}{\pgfqpoint{6.473781in}{1.397216in}}{\pgfqpoint{6.479605in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{1.408864in}}{\pgfqpoint{6.488701in}{1.416764in}}{\pgfqpoint{6.488701in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{1.433236in}}{\pgfqpoint{6.485429in}{1.441136in}}{\pgfqpoint{6.479605in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{1.452784in}}{\pgfqpoint{6.465881in}{1.456056in}}{\pgfqpoint{6.457645in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{1.456056in}}{\pgfqpoint{6.441508in}{1.452784in}}{\pgfqpoint{6.435684in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{1.441136in}}{\pgfqpoint{6.426588in}{1.433236in}}{\pgfqpoint{6.426588in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{1.416764in}}{\pgfqpoint{6.429860in}{1.408864in}}{\pgfqpoint{6.435684in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{1.397216in}}{\pgfqpoint{6.449408in}{1.393944in}}{\pgfqpoint{6.457645in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{2.093944in}}{\pgfqpoint{6.473781in}{2.097216in}}{\pgfqpoint{6.479605in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{2.108864in}}{\pgfqpoint{6.488701in}{2.116764in}}{\pgfqpoint{6.488701in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{2.133236in}}{\pgfqpoint{6.485429in}{2.141136in}}{\pgfqpoint{6.479605in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{2.152784in}}{\pgfqpoint{6.465881in}{2.156056in}}{\pgfqpoint{6.457645in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{2.156056in}}{\pgfqpoint{6.441508in}{2.152784in}}{\pgfqpoint{6.435684in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{2.141136in}}{\pgfqpoint{6.426588in}{2.133236in}}{\pgfqpoint{6.426588in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{2.116764in}}{\pgfqpoint{6.429860in}{2.108864in}}{\pgfqpoint{6.435684in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{2.097216in}}{\pgfqpoint{6.449408in}{2.093944in}}{\pgfqpoint{6.457645in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{2.793944in}}{\pgfqpoint{6.473781in}{2.797216in}}{\pgfqpoint{6.479605in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{2.808864in}}{\pgfqpoint{6.488701in}{2.816764in}}{\pgfqpoint{6.488701in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{2.833236in}}{\pgfqpoint{6.485429in}{2.841136in}}{\pgfqpoint{6.479605in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{2.852784in}}{\pgfqpoint{6.465881in}{2.856056in}}{\pgfqpoint{6.457645in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{2.856056in}}{\pgfqpoint{6.441508in}{2.852784in}}{\pgfqpoint{6.435684in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{2.841136in}}{\pgfqpoint{6.426588in}{2.833236in}}{\pgfqpoint{6.426588in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{2.816764in}}{\pgfqpoint{6.429860in}{2.808864in}}{\pgfqpoint{6.435684in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{2.797216in}}{\pgfqpoint{6.449408in}{2.793944in}}{\pgfqpoint{6.457645in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{3.493944in}}{\pgfqpoint{6.473781in}{3.497216in}}{\pgfqpoint{6.479605in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{3.508864in}}{\pgfqpoint{6.488701in}{3.516764in}}{\pgfqpoint{6.488701in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{3.533236in}}{\pgfqpoint{6.485429in}{3.541136in}}{\pgfqpoint{6.479605in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{3.552784in}}{\pgfqpoint{6.465881in}{3.556056in}}{\pgfqpoint{6.457645in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{3.556056in}}{\pgfqpoint{6.441508in}{3.552784in}}{\pgfqpoint{6.435684in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{3.541136in}}{\pgfqpoint{6.426588in}{3.533236in}}{\pgfqpoint{6.426588in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{3.516764in}}{\pgfqpoint{6.429860in}{3.508864in}}{\pgfqpoint{6.435684in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{3.497216in}}{\pgfqpoint{6.449408in}{3.493944in}}{\pgfqpoint{6.457645in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{4.193944in}}{\pgfqpoint{6.473781in}{4.197216in}}{\pgfqpoint{6.479605in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{4.208864in}}{\pgfqpoint{6.488701in}{4.216764in}}{\pgfqpoint{6.488701in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{4.233236in}}{\pgfqpoint{6.485429in}{4.241136in}}{\pgfqpoint{6.479605in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{4.252784in}}{\pgfqpoint{6.465881in}{4.256056in}}{\pgfqpoint{6.457645in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{4.256056in}}{\pgfqpoint{6.441508in}{4.252784in}}{\pgfqpoint{6.435684in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{4.241136in}}{\pgfqpoint{6.426588in}{4.233236in}}{\pgfqpoint{6.426588in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{4.216764in}}{\pgfqpoint{6.429860in}{4.208864in}}{\pgfqpoint{6.435684in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{4.197216in}}{\pgfqpoint{6.449408in}{4.193944in}}{\pgfqpoint{6.457645in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974174in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095041in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095041in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215909in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215909in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336777in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336777in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457645in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457645in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215909in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of agents (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336419in, y=0.676775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266974in, y=1.376775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336419in, y=2.076775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266974in, y=2.776775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336419in, y=3.476775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266974in, y=4.176775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211419in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability of edge (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681818in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215909in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given n and p}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_np_3.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.517292in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{10.750890in}{1.038891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.795334in}{1.038891in}}{\pgfqpoint{10.795334in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{10.795334in}{3.866665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.795334in}{3.911109in}}{\pgfqpoint{10.750890in}{3.911109in}}%
\pgfpathlineto{\pgfqpoint{9.517292in}{3.911109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.472848in}{3.911109in}}{\pgfqpoint{9.472848in}{3.866665in}}%
\pgfpathlineto{\pgfqpoint{9.472848in}{1.083335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.472848in}{1.038891in}}{\pgfqpoint{9.517292in}{1.038891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{3.669714in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{3.669714in}}{\pgfqpoint{9.800095in}{3.672986in}}{\pgfqpoint{9.805919in}{3.678810in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{3.684634in}}{\pgfqpoint{9.815015in}{3.692534in}}{\pgfqpoint{9.815015in}{3.700770in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{3.709006in}}{\pgfqpoint{9.811743in}{3.716906in}}{\pgfqpoint{9.805919in}{3.722730in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{3.728554in}}{\pgfqpoint{9.792195in}{3.731827in}}{\pgfqpoint{9.783959in}{3.731827in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{3.731827in}}{\pgfqpoint{9.767823in}{3.728554in}}{\pgfqpoint{9.761999in}{3.722730in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{3.716906in}}{\pgfqpoint{9.752902in}{3.709006in}}{\pgfqpoint{9.752902in}{3.700770in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{3.692534in}}{\pgfqpoint{9.756175in}{3.684634in}}{\pgfqpoint{9.761999in}{3.678810in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{3.672986in}}{\pgfqpoint{9.775723in}{3.669714in}}{\pgfqpoint{9.783959in}{3.669714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=3.642437in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{3.319020in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{3.319020in}}{\pgfqpoint{9.800095in}{3.322292in}}{\pgfqpoint{9.805919in}{3.328116in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{3.333940in}}{\pgfqpoint{9.815015in}{3.341840in}}{\pgfqpoint{9.815015in}{3.350076in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{3.358312in}}{\pgfqpoint{9.811743in}{3.366212in}}{\pgfqpoint{9.805919in}{3.372036in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{3.377860in}}{\pgfqpoint{9.792195in}{3.381133in}}{\pgfqpoint{9.783959in}{3.381133in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{3.381133in}}{\pgfqpoint{9.767823in}{3.377860in}}{\pgfqpoint{9.761999in}{3.372036in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{3.366212in}}{\pgfqpoint{9.752902in}{3.358312in}}{\pgfqpoint{9.752902in}{3.350076in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{3.341840in}}{\pgfqpoint{9.756175in}{3.333940in}}{\pgfqpoint{9.761999in}{3.328116in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{3.322292in}}{\pgfqpoint{9.775723in}{3.319020in}}{\pgfqpoint{9.783959in}{3.319020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=3.291743in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{2.968326in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{2.968326in}}{\pgfqpoint{9.800095in}{2.971598in}}{\pgfqpoint{9.805919in}{2.977422in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{2.983246in}}{\pgfqpoint{9.815015in}{2.991146in}}{\pgfqpoint{9.815015in}{2.999382in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{3.007618in}}{\pgfqpoint{9.811743in}{3.015518in}}{\pgfqpoint{9.805919in}{3.021342in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{3.027166in}}{\pgfqpoint{9.792195in}{3.030439in}}{\pgfqpoint{9.783959in}{3.030439in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{3.030439in}}{\pgfqpoint{9.767823in}{3.027166in}}{\pgfqpoint{9.761999in}{3.021342in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{3.015518in}}{\pgfqpoint{9.752902in}{3.007618in}}{\pgfqpoint{9.752902in}{2.999382in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{2.991146in}}{\pgfqpoint{9.756175in}{2.983246in}}{\pgfqpoint{9.761999in}{2.977422in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{2.971598in}}{\pgfqpoint{9.775723in}{2.968326in}}{\pgfqpoint{9.783959in}{2.968326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=2.941049in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{2.617632in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{2.617632in}}{\pgfqpoint{9.800095in}{2.620904in}}{\pgfqpoint{9.805919in}{2.626728in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{2.632552in}}{\pgfqpoint{9.815015in}{2.640452in}}{\pgfqpoint{9.815015in}{2.648688in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{2.656924in}}{\pgfqpoint{9.811743in}{2.664824in}}{\pgfqpoint{9.805919in}{2.670648in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{2.676472in}}{\pgfqpoint{9.792195in}{2.679745in}}{\pgfqpoint{9.783959in}{2.679745in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{2.679745in}}{\pgfqpoint{9.767823in}{2.676472in}}{\pgfqpoint{9.761999in}{2.670648in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{2.664824in}}{\pgfqpoint{9.752902in}{2.656924in}}{\pgfqpoint{9.752902in}{2.648688in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{2.640452in}}{\pgfqpoint{9.756175in}{2.632552in}}{\pgfqpoint{9.761999in}{2.626728in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{2.620904in}}{\pgfqpoint{9.775723in}{2.617632in}}{\pgfqpoint{9.783959in}{2.617632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=2.590355in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{2.266938in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{2.266938in}}{\pgfqpoint{9.800095in}{2.270210in}}{\pgfqpoint{9.805919in}{2.276034in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{2.281858in}}{\pgfqpoint{9.815015in}{2.289758in}}{\pgfqpoint{9.815015in}{2.297994in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{2.306230in}}{\pgfqpoint{9.811743in}{2.314130in}}{\pgfqpoint{9.805919in}{2.319954in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{2.325778in}}{\pgfqpoint{9.792195in}{2.329051in}}{\pgfqpoint{9.783959in}{2.329051in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{2.329051in}}{\pgfqpoint{9.767823in}{2.325778in}}{\pgfqpoint{9.761999in}{2.319954in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{2.314130in}}{\pgfqpoint{9.752902in}{2.306230in}}{\pgfqpoint{9.752902in}{2.297994in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{2.289758in}}{\pgfqpoint{9.756175in}{2.281858in}}{\pgfqpoint{9.761999in}{2.276034in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{2.270210in}}{\pgfqpoint{9.775723in}{2.266938in}}{\pgfqpoint{9.783959in}{2.266938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=2.239661in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{1.916244in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{1.916244in}}{\pgfqpoint{9.800095in}{1.919516in}}{\pgfqpoint{9.805919in}{1.925340in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{1.931164in}}{\pgfqpoint{9.815015in}{1.939064in}}{\pgfqpoint{9.815015in}{1.947300in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{1.955536in}}{\pgfqpoint{9.811743in}{1.963436in}}{\pgfqpoint{9.805919in}{1.969260in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{1.975084in}}{\pgfqpoint{9.792195in}{1.978356in}}{\pgfqpoint{9.783959in}{1.978356in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{1.978356in}}{\pgfqpoint{9.767823in}{1.975084in}}{\pgfqpoint{9.761999in}{1.969260in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{1.963436in}}{\pgfqpoint{9.752902in}{1.955536in}}{\pgfqpoint{9.752902in}{1.947300in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{1.939064in}}{\pgfqpoint{9.756175in}{1.931164in}}{\pgfqpoint{9.761999in}{1.925340in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{1.919516in}}{\pgfqpoint{9.775723in}{1.916244in}}{\pgfqpoint{9.783959in}{1.916244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=1.888967in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{1.565549in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{1.565549in}}{\pgfqpoint{9.800095in}{1.568822in}}{\pgfqpoint{9.805919in}{1.574646in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{1.580470in}}{\pgfqpoint{9.815015in}{1.588370in}}{\pgfqpoint{9.815015in}{1.596606in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{1.604842in}}{\pgfqpoint{9.811743in}{1.612742in}}{\pgfqpoint{9.805919in}{1.618566in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{1.624390in}}{\pgfqpoint{9.792195in}{1.627662in}}{\pgfqpoint{9.783959in}{1.627662in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{1.627662in}}{\pgfqpoint{9.767823in}{1.624390in}}{\pgfqpoint{9.761999in}{1.618566in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{1.612742in}}{\pgfqpoint{9.752902in}{1.604842in}}{\pgfqpoint{9.752902in}{1.596606in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{1.588370in}}{\pgfqpoint{9.756175in}{1.580470in}}{\pgfqpoint{9.761999in}{1.574646in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{1.568822in}}{\pgfqpoint{9.775723in}{1.565549in}}{\pgfqpoint{9.783959in}{1.565549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=1.538273in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783959in}{1.214855in}}%
\pgfpathcurveto{\pgfqpoint{9.792195in}{1.214855in}}{\pgfqpoint{9.800095in}{1.218128in}}{\pgfqpoint{9.805919in}{1.223952in}}%
\pgfpathcurveto{\pgfqpoint{9.811743in}{1.229776in}}{\pgfqpoint{9.815015in}{1.237676in}}{\pgfqpoint{9.815015in}{1.245912in}}%
\pgfpathcurveto{\pgfqpoint{9.815015in}{1.254148in}}{\pgfqpoint{9.811743in}{1.262048in}}{\pgfqpoint{9.805919in}{1.267872in}}%
\pgfpathcurveto{\pgfqpoint{9.800095in}{1.273696in}}{\pgfqpoint{9.792195in}{1.276968in}}{\pgfqpoint{9.783959in}{1.276968in}}%
\pgfpathcurveto{\pgfqpoint{9.775723in}{1.276968in}}{\pgfqpoint{9.767823in}{1.273696in}}{\pgfqpoint{9.761999in}{1.267872in}}%
\pgfpathcurveto{\pgfqpoint{9.756175in}{1.262048in}}{\pgfqpoint{9.752902in}{1.254148in}}{\pgfqpoint{9.752902in}{1.245912in}}%
\pgfpathcurveto{\pgfqpoint{9.752902in}{1.237676in}}{\pgfqpoint{9.756175in}{1.229776in}}{\pgfqpoint{9.761999in}{1.223952in}}%
\pgfpathcurveto{\pgfqpoint{9.767823in}{1.218128in}}{\pgfqpoint{9.775723in}{1.214855in}}{\pgfqpoint{9.783959in}{1.214855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183959in,y=1.187579in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{0.693944in}}{\pgfqpoint{1.990310in}{0.697216in}}{\pgfqpoint{1.996134in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{0.708864in}}{\pgfqpoint{2.005230in}{0.716764in}}{\pgfqpoint{2.005230in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{0.733236in}}{\pgfqpoint{2.001958in}{0.741136in}}{\pgfqpoint{1.996134in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{0.752784in}}{\pgfqpoint{1.982410in}{0.756056in}}{\pgfqpoint{1.974174in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{0.756056in}}{\pgfqpoint{1.958037in}{0.752784in}}{\pgfqpoint{1.952213in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{0.741136in}}{\pgfqpoint{1.943117in}{0.733236in}}{\pgfqpoint{1.943117in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{0.716764in}}{\pgfqpoint{1.946389in}{0.708864in}}{\pgfqpoint{1.952213in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{0.697216in}}{\pgfqpoint{1.965937in}{0.693944in}}{\pgfqpoint{1.974174in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{1.393944in}}{\pgfqpoint{1.990310in}{1.397216in}}{\pgfqpoint{1.996134in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{1.408864in}}{\pgfqpoint{2.005230in}{1.416764in}}{\pgfqpoint{2.005230in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{1.433236in}}{\pgfqpoint{2.001958in}{1.441136in}}{\pgfqpoint{1.996134in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{1.452784in}}{\pgfqpoint{1.982410in}{1.456056in}}{\pgfqpoint{1.974174in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{1.456056in}}{\pgfqpoint{1.958037in}{1.452784in}}{\pgfqpoint{1.952213in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{1.441136in}}{\pgfqpoint{1.943117in}{1.433236in}}{\pgfqpoint{1.943117in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{1.416764in}}{\pgfqpoint{1.946389in}{1.408864in}}{\pgfqpoint{1.952213in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{1.397216in}}{\pgfqpoint{1.965937in}{1.393944in}}{\pgfqpoint{1.974174in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{2.093944in}}{\pgfqpoint{1.990310in}{2.097216in}}{\pgfqpoint{1.996134in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{2.108864in}}{\pgfqpoint{2.005230in}{2.116764in}}{\pgfqpoint{2.005230in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{2.133236in}}{\pgfqpoint{2.001958in}{2.141136in}}{\pgfqpoint{1.996134in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{2.152784in}}{\pgfqpoint{1.982410in}{2.156056in}}{\pgfqpoint{1.974174in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{2.156056in}}{\pgfqpoint{1.958037in}{2.152784in}}{\pgfqpoint{1.952213in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{2.141136in}}{\pgfqpoint{1.943117in}{2.133236in}}{\pgfqpoint{1.943117in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{2.116764in}}{\pgfqpoint{1.946389in}{2.108864in}}{\pgfqpoint{1.952213in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{2.097216in}}{\pgfqpoint{1.965937in}{2.093944in}}{\pgfqpoint{1.974174in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{2.793944in}}{\pgfqpoint{1.990310in}{2.797216in}}{\pgfqpoint{1.996134in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{2.808864in}}{\pgfqpoint{2.005230in}{2.816764in}}{\pgfqpoint{2.005230in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{2.833236in}}{\pgfqpoint{2.001958in}{2.841136in}}{\pgfqpoint{1.996134in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{2.852784in}}{\pgfqpoint{1.982410in}{2.856056in}}{\pgfqpoint{1.974174in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{2.856056in}}{\pgfqpoint{1.958037in}{2.852784in}}{\pgfqpoint{1.952213in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{2.841136in}}{\pgfqpoint{1.943117in}{2.833236in}}{\pgfqpoint{1.943117in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{2.816764in}}{\pgfqpoint{1.946389in}{2.808864in}}{\pgfqpoint{1.952213in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{2.797216in}}{\pgfqpoint{1.965937in}{2.793944in}}{\pgfqpoint{1.974174in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{3.493944in}}{\pgfqpoint{1.990310in}{3.497216in}}{\pgfqpoint{1.996134in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{3.508864in}}{\pgfqpoint{2.005230in}{3.516764in}}{\pgfqpoint{2.005230in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{3.533236in}}{\pgfqpoint{2.001958in}{3.541136in}}{\pgfqpoint{1.996134in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{3.552784in}}{\pgfqpoint{1.982410in}{3.556056in}}{\pgfqpoint{1.974174in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{3.556056in}}{\pgfqpoint{1.958037in}{3.552784in}}{\pgfqpoint{1.952213in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{3.541136in}}{\pgfqpoint{1.943117in}{3.533236in}}{\pgfqpoint{1.943117in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{3.516764in}}{\pgfqpoint{1.946389in}{3.508864in}}{\pgfqpoint{1.952213in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{3.497216in}}{\pgfqpoint{1.965937in}{3.493944in}}{\pgfqpoint{1.974174in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974174in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{1.982410in}{4.193944in}}{\pgfqpoint{1.990310in}{4.197216in}}{\pgfqpoint{1.996134in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{2.001958in}{4.208864in}}{\pgfqpoint{2.005230in}{4.216764in}}{\pgfqpoint{2.005230in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{4.233236in}}{\pgfqpoint{2.001958in}{4.241136in}}{\pgfqpoint{1.996134in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{1.990310in}{4.252784in}}{\pgfqpoint{1.982410in}{4.256056in}}{\pgfqpoint{1.974174in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{1.965937in}{4.256056in}}{\pgfqpoint{1.958037in}{4.252784in}}{\pgfqpoint{1.952213in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{1.946389in}{4.241136in}}{\pgfqpoint{1.943117in}{4.233236in}}{\pgfqpoint{1.943117in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{1.943117in}{4.216764in}}{\pgfqpoint{1.946389in}{4.208864in}}{\pgfqpoint{1.952213in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{1.958037in}{4.197216in}}{\pgfqpoint{1.965937in}{4.193944in}}{\pgfqpoint{1.974174in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{0.693944in}}{\pgfqpoint{3.111178in}{0.697216in}}{\pgfqpoint{3.117002in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{0.708864in}}{\pgfqpoint{3.126098in}{0.716764in}}{\pgfqpoint{3.126098in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{0.733236in}}{\pgfqpoint{3.122826in}{0.741136in}}{\pgfqpoint{3.117002in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{0.752784in}}{\pgfqpoint{3.103278in}{0.756056in}}{\pgfqpoint{3.095041in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{0.756056in}}{\pgfqpoint{3.078905in}{0.752784in}}{\pgfqpoint{3.073081in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{0.741136in}}{\pgfqpoint{3.063985in}{0.733236in}}{\pgfqpoint{3.063985in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{0.716764in}}{\pgfqpoint{3.067257in}{0.708864in}}{\pgfqpoint{3.073081in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{0.697216in}}{\pgfqpoint{3.086805in}{0.693944in}}{\pgfqpoint{3.095041in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{1.393944in}}{\pgfqpoint{3.111178in}{1.397216in}}{\pgfqpoint{3.117002in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{1.408864in}}{\pgfqpoint{3.126098in}{1.416764in}}{\pgfqpoint{3.126098in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{1.433236in}}{\pgfqpoint{3.122826in}{1.441136in}}{\pgfqpoint{3.117002in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{1.452784in}}{\pgfqpoint{3.103278in}{1.456056in}}{\pgfqpoint{3.095041in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{1.456056in}}{\pgfqpoint{3.078905in}{1.452784in}}{\pgfqpoint{3.073081in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{1.441136in}}{\pgfqpoint{3.063985in}{1.433236in}}{\pgfqpoint{3.063985in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{1.416764in}}{\pgfqpoint{3.067257in}{1.408864in}}{\pgfqpoint{3.073081in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{1.397216in}}{\pgfqpoint{3.086805in}{1.393944in}}{\pgfqpoint{3.095041in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{2.093944in}}{\pgfqpoint{3.111178in}{2.097216in}}{\pgfqpoint{3.117002in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{2.108864in}}{\pgfqpoint{3.126098in}{2.116764in}}{\pgfqpoint{3.126098in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{2.133236in}}{\pgfqpoint{3.122826in}{2.141136in}}{\pgfqpoint{3.117002in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{2.152784in}}{\pgfqpoint{3.103278in}{2.156056in}}{\pgfqpoint{3.095041in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{2.156056in}}{\pgfqpoint{3.078905in}{2.152784in}}{\pgfqpoint{3.073081in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{2.141136in}}{\pgfqpoint{3.063985in}{2.133236in}}{\pgfqpoint{3.063985in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{2.116764in}}{\pgfqpoint{3.067257in}{2.108864in}}{\pgfqpoint{3.073081in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{2.097216in}}{\pgfqpoint{3.086805in}{2.093944in}}{\pgfqpoint{3.095041in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{2.793944in}}{\pgfqpoint{3.111178in}{2.797216in}}{\pgfqpoint{3.117002in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{2.808864in}}{\pgfqpoint{3.126098in}{2.816764in}}{\pgfqpoint{3.126098in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{2.833236in}}{\pgfqpoint{3.122826in}{2.841136in}}{\pgfqpoint{3.117002in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{2.852784in}}{\pgfqpoint{3.103278in}{2.856056in}}{\pgfqpoint{3.095041in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{2.856056in}}{\pgfqpoint{3.078905in}{2.852784in}}{\pgfqpoint{3.073081in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{2.841136in}}{\pgfqpoint{3.063985in}{2.833236in}}{\pgfqpoint{3.063985in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{2.816764in}}{\pgfqpoint{3.067257in}{2.808864in}}{\pgfqpoint{3.073081in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{2.797216in}}{\pgfqpoint{3.086805in}{2.793944in}}{\pgfqpoint{3.095041in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{3.493944in}}{\pgfqpoint{3.111178in}{3.497216in}}{\pgfqpoint{3.117002in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{3.508864in}}{\pgfqpoint{3.126098in}{3.516764in}}{\pgfqpoint{3.126098in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{3.533236in}}{\pgfqpoint{3.122826in}{3.541136in}}{\pgfqpoint{3.117002in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{3.552784in}}{\pgfqpoint{3.103278in}{3.556056in}}{\pgfqpoint{3.095041in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{3.556056in}}{\pgfqpoint{3.078905in}{3.552784in}}{\pgfqpoint{3.073081in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{3.541136in}}{\pgfqpoint{3.063985in}{3.533236in}}{\pgfqpoint{3.063985in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{3.516764in}}{\pgfqpoint{3.067257in}{3.508864in}}{\pgfqpoint{3.073081in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{3.497216in}}{\pgfqpoint{3.086805in}{3.493944in}}{\pgfqpoint{3.095041in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095041in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{3.103278in}{4.193944in}}{\pgfqpoint{3.111178in}{4.197216in}}{\pgfqpoint{3.117002in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{3.122826in}{4.208864in}}{\pgfqpoint{3.126098in}{4.216764in}}{\pgfqpoint{3.126098in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{3.126098in}{4.233236in}}{\pgfqpoint{3.122826in}{4.241136in}}{\pgfqpoint{3.117002in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{3.111178in}{4.252784in}}{\pgfqpoint{3.103278in}{4.256056in}}{\pgfqpoint{3.095041in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{3.086805in}{4.256056in}}{\pgfqpoint{3.078905in}{4.252784in}}{\pgfqpoint{3.073081in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{3.067257in}{4.241136in}}{\pgfqpoint{3.063985in}{4.233236in}}{\pgfqpoint{3.063985in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{3.063985in}{4.216764in}}{\pgfqpoint{3.067257in}{4.208864in}}{\pgfqpoint{3.073081in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{3.078905in}{4.197216in}}{\pgfqpoint{3.086805in}{4.193944in}}{\pgfqpoint{3.095041in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{0.693944in}}{\pgfqpoint{4.232045in}{0.697216in}}{\pgfqpoint{4.237869in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{0.708864in}}{\pgfqpoint{4.246966in}{0.716764in}}{\pgfqpoint{4.246966in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{0.733236in}}{\pgfqpoint{4.243693in}{0.741136in}}{\pgfqpoint{4.237869in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{0.752784in}}{\pgfqpoint{4.224145in}{0.756056in}}{\pgfqpoint{4.215909in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{0.756056in}}{\pgfqpoint{4.199773in}{0.752784in}}{\pgfqpoint{4.193949in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{0.741136in}}{\pgfqpoint{4.184853in}{0.733236in}}{\pgfqpoint{4.184853in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{0.716764in}}{\pgfqpoint{4.188125in}{0.708864in}}{\pgfqpoint{4.193949in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{0.697216in}}{\pgfqpoint{4.207673in}{0.693944in}}{\pgfqpoint{4.215909in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{1.393944in}}{\pgfqpoint{4.232045in}{1.397216in}}{\pgfqpoint{4.237869in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{1.408864in}}{\pgfqpoint{4.246966in}{1.416764in}}{\pgfqpoint{4.246966in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{1.433236in}}{\pgfqpoint{4.243693in}{1.441136in}}{\pgfqpoint{4.237869in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{1.452784in}}{\pgfqpoint{4.224145in}{1.456056in}}{\pgfqpoint{4.215909in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{1.456056in}}{\pgfqpoint{4.199773in}{1.452784in}}{\pgfqpoint{4.193949in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{1.441136in}}{\pgfqpoint{4.184853in}{1.433236in}}{\pgfqpoint{4.184853in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{1.416764in}}{\pgfqpoint{4.188125in}{1.408864in}}{\pgfqpoint{4.193949in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{1.397216in}}{\pgfqpoint{4.207673in}{1.393944in}}{\pgfqpoint{4.215909in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{2.093944in}}{\pgfqpoint{4.232045in}{2.097216in}}{\pgfqpoint{4.237869in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{2.108864in}}{\pgfqpoint{4.246966in}{2.116764in}}{\pgfqpoint{4.246966in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{2.133236in}}{\pgfqpoint{4.243693in}{2.141136in}}{\pgfqpoint{4.237869in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{2.152784in}}{\pgfqpoint{4.224145in}{2.156056in}}{\pgfqpoint{4.215909in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{2.156056in}}{\pgfqpoint{4.199773in}{2.152784in}}{\pgfqpoint{4.193949in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{2.141136in}}{\pgfqpoint{4.184853in}{2.133236in}}{\pgfqpoint{4.184853in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{2.116764in}}{\pgfqpoint{4.188125in}{2.108864in}}{\pgfqpoint{4.193949in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{2.097216in}}{\pgfqpoint{4.207673in}{2.093944in}}{\pgfqpoint{4.215909in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{2.793944in}}{\pgfqpoint{4.232045in}{2.797216in}}{\pgfqpoint{4.237869in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{2.808864in}}{\pgfqpoint{4.246966in}{2.816764in}}{\pgfqpoint{4.246966in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{2.833236in}}{\pgfqpoint{4.243693in}{2.841136in}}{\pgfqpoint{4.237869in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{2.852784in}}{\pgfqpoint{4.224145in}{2.856056in}}{\pgfqpoint{4.215909in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{2.856056in}}{\pgfqpoint{4.199773in}{2.852784in}}{\pgfqpoint{4.193949in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{2.841136in}}{\pgfqpoint{4.184853in}{2.833236in}}{\pgfqpoint{4.184853in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{2.816764in}}{\pgfqpoint{4.188125in}{2.808864in}}{\pgfqpoint{4.193949in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{2.797216in}}{\pgfqpoint{4.207673in}{2.793944in}}{\pgfqpoint{4.215909in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{3.493944in}}{\pgfqpoint{4.232045in}{3.497216in}}{\pgfqpoint{4.237869in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{3.508864in}}{\pgfqpoint{4.246966in}{3.516764in}}{\pgfqpoint{4.246966in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{3.533236in}}{\pgfqpoint{4.243693in}{3.541136in}}{\pgfqpoint{4.237869in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{3.552784in}}{\pgfqpoint{4.224145in}{3.556056in}}{\pgfqpoint{4.215909in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{3.556056in}}{\pgfqpoint{4.199773in}{3.552784in}}{\pgfqpoint{4.193949in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{3.541136in}}{\pgfqpoint{4.184853in}{3.533236in}}{\pgfqpoint{4.184853in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{3.516764in}}{\pgfqpoint{4.188125in}{3.508864in}}{\pgfqpoint{4.193949in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{3.497216in}}{\pgfqpoint{4.207673in}{3.493944in}}{\pgfqpoint{4.215909in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215909in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{4.224145in}{4.193944in}}{\pgfqpoint{4.232045in}{4.197216in}}{\pgfqpoint{4.237869in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{4.243693in}{4.208864in}}{\pgfqpoint{4.246966in}{4.216764in}}{\pgfqpoint{4.246966in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{4.246966in}{4.233236in}}{\pgfqpoint{4.243693in}{4.241136in}}{\pgfqpoint{4.237869in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{4.232045in}{4.252784in}}{\pgfqpoint{4.224145in}{4.256056in}}{\pgfqpoint{4.215909in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{4.207673in}{4.256056in}}{\pgfqpoint{4.199773in}{4.252784in}}{\pgfqpoint{4.193949in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{4.188125in}{4.241136in}}{\pgfqpoint{4.184853in}{4.233236in}}{\pgfqpoint{4.184853in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{4.184853in}{4.216764in}}{\pgfqpoint{4.188125in}{4.208864in}}{\pgfqpoint{4.193949in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{4.199773in}{4.197216in}}{\pgfqpoint{4.207673in}{4.193944in}}{\pgfqpoint{4.215909in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{0.693944in}}{\pgfqpoint{5.352913in}{0.697216in}}{\pgfqpoint{5.358737in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{0.708864in}}{\pgfqpoint{5.367833in}{0.716764in}}{\pgfqpoint{5.367833in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{0.733236in}}{\pgfqpoint{5.364561in}{0.741136in}}{\pgfqpoint{5.358737in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{0.752784in}}{\pgfqpoint{5.345013in}{0.756056in}}{\pgfqpoint{5.336777in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{0.756056in}}{\pgfqpoint{5.320641in}{0.752784in}}{\pgfqpoint{5.314817in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{0.741136in}}{\pgfqpoint{5.305720in}{0.733236in}}{\pgfqpoint{5.305720in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{0.716764in}}{\pgfqpoint{5.308993in}{0.708864in}}{\pgfqpoint{5.314817in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{0.697216in}}{\pgfqpoint{5.328541in}{0.693944in}}{\pgfqpoint{5.336777in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{1.393944in}}{\pgfqpoint{5.352913in}{1.397216in}}{\pgfqpoint{5.358737in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{1.408864in}}{\pgfqpoint{5.367833in}{1.416764in}}{\pgfqpoint{5.367833in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{1.433236in}}{\pgfqpoint{5.364561in}{1.441136in}}{\pgfqpoint{5.358737in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{1.452784in}}{\pgfqpoint{5.345013in}{1.456056in}}{\pgfqpoint{5.336777in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{1.456056in}}{\pgfqpoint{5.320641in}{1.452784in}}{\pgfqpoint{5.314817in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{1.441136in}}{\pgfqpoint{5.305720in}{1.433236in}}{\pgfqpoint{5.305720in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{1.416764in}}{\pgfqpoint{5.308993in}{1.408864in}}{\pgfqpoint{5.314817in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{1.397216in}}{\pgfqpoint{5.328541in}{1.393944in}}{\pgfqpoint{5.336777in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{2.093944in}}{\pgfqpoint{5.352913in}{2.097216in}}{\pgfqpoint{5.358737in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{2.108864in}}{\pgfqpoint{5.367833in}{2.116764in}}{\pgfqpoint{5.367833in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{2.133236in}}{\pgfqpoint{5.364561in}{2.141136in}}{\pgfqpoint{5.358737in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{2.152784in}}{\pgfqpoint{5.345013in}{2.156056in}}{\pgfqpoint{5.336777in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{2.156056in}}{\pgfqpoint{5.320641in}{2.152784in}}{\pgfqpoint{5.314817in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{2.141136in}}{\pgfqpoint{5.305720in}{2.133236in}}{\pgfqpoint{5.305720in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{2.116764in}}{\pgfqpoint{5.308993in}{2.108864in}}{\pgfqpoint{5.314817in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{2.097216in}}{\pgfqpoint{5.328541in}{2.093944in}}{\pgfqpoint{5.336777in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{2.793944in}}{\pgfqpoint{5.352913in}{2.797216in}}{\pgfqpoint{5.358737in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{2.808864in}}{\pgfqpoint{5.367833in}{2.816764in}}{\pgfqpoint{5.367833in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{2.833236in}}{\pgfqpoint{5.364561in}{2.841136in}}{\pgfqpoint{5.358737in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{2.852784in}}{\pgfqpoint{5.345013in}{2.856056in}}{\pgfqpoint{5.336777in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{2.856056in}}{\pgfqpoint{5.320641in}{2.852784in}}{\pgfqpoint{5.314817in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{2.841136in}}{\pgfqpoint{5.305720in}{2.833236in}}{\pgfqpoint{5.305720in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{2.816764in}}{\pgfqpoint{5.308993in}{2.808864in}}{\pgfqpoint{5.314817in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{2.797216in}}{\pgfqpoint{5.328541in}{2.793944in}}{\pgfqpoint{5.336777in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{3.493944in}}{\pgfqpoint{5.352913in}{3.497216in}}{\pgfqpoint{5.358737in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{3.508864in}}{\pgfqpoint{5.367833in}{3.516764in}}{\pgfqpoint{5.367833in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{3.533236in}}{\pgfqpoint{5.364561in}{3.541136in}}{\pgfqpoint{5.358737in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{3.552784in}}{\pgfqpoint{5.345013in}{3.556056in}}{\pgfqpoint{5.336777in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{3.556056in}}{\pgfqpoint{5.320641in}{3.552784in}}{\pgfqpoint{5.314817in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{3.541136in}}{\pgfqpoint{5.305720in}{3.533236in}}{\pgfqpoint{5.305720in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{3.516764in}}{\pgfqpoint{5.308993in}{3.508864in}}{\pgfqpoint{5.314817in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{3.497216in}}{\pgfqpoint{5.328541in}{3.493944in}}{\pgfqpoint{5.336777in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336777in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{5.345013in}{4.193944in}}{\pgfqpoint{5.352913in}{4.197216in}}{\pgfqpoint{5.358737in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{5.364561in}{4.208864in}}{\pgfqpoint{5.367833in}{4.216764in}}{\pgfqpoint{5.367833in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{5.367833in}{4.233236in}}{\pgfqpoint{5.364561in}{4.241136in}}{\pgfqpoint{5.358737in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{5.352913in}{4.252784in}}{\pgfqpoint{5.345013in}{4.256056in}}{\pgfqpoint{5.336777in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{5.328541in}{4.256056in}}{\pgfqpoint{5.320641in}{4.252784in}}{\pgfqpoint{5.314817in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{5.308993in}{4.241136in}}{\pgfqpoint{5.305720in}{4.233236in}}{\pgfqpoint{5.305720in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{5.305720in}{4.216764in}}{\pgfqpoint{5.308993in}{4.208864in}}{\pgfqpoint{5.314817in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{5.320641in}{4.197216in}}{\pgfqpoint{5.328541in}{4.193944in}}{\pgfqpoint{5.336777in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{0.693944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{0.693944in}}{\pgfqpoint{6.473781in}{0.697216in}}{\pgfqpoint{6.479605in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{0.708864in}}{\pgfqpoint{6.488701in}{0.716764in}}{\pgfqpoint{6.488701in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{0.733236in}}{\pgfqpoint{6.485429in}{0.741136in}}{\pgfqpoint{6.479605in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{0.752784in}}{\pgfqpoint{6.465881in}{0.756056in}}{\pgfqpoint{6.457645in}{0.756056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{0.756056in}}{\pgfqpoint{6.441508in}{0.752784in}}{\pgfqpoint{6.435684in}{0.746960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{0.741136in}}{\pgfqpoint{6.426588in}{0.733236in}}{\pgfqpoint{6.426588in}{0.725000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{0.716764in}}{\pgfqpoint{6.429860in}{0.708864in}}{\pgfqpoint{6.435684in}{0.703040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{0.697216in}}{\pgfqpoint{6.449408in}{0.693944in}}{\pgfqpoint{6.457645in}{0.693944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{1.393944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{1.393944in}}{\pgfqpoint{6.473781in}{1.397216in}}{\pgfqpoint{6.479605in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{1.408864in}}{\pgfqpoint{6.488701in}{1.416764in}}{\pgfqpoint{6.488701in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{1.433236in}}{\pgfqpoint{6.485429in}{1.441136in}}{\pgfqpoint{6.479605in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{1.452784in}}{\pgfqpoint{6.465881in}{1.456056in}}{\pgfqpoint{6.457645in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{1.456056in}}{\pgfqpoint{6.441508in}{1.452784in}}{\pgfqpoint{6.435684in}{1.446960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{1.441136in}}{\pgfqpoint{6.426588in}{1.433236in}}{\pgfqpoint{6.426588in}{1.425000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{1.416764in}}{\pgfqpoint{6.429860in}{1.408864in}}{\pgfqpoint{6.435684in}{1.403040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{1.397216in}}{\pgfqpoint{6.449408in}{1.393944in}}{\pgfqpoint{6.457645in}{1.393944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{2.093944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{2.093944in}}{\pgfqpoint{6.473781in}{2.097216in}}{\pgfqpoint{6.479605in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{2.108864in}}{\pgfqpoint{6.488701in}{2.116764in}}{\pgfqpoint{6.488701in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{2.133236in}}{\pgfqpoint{6.485429in}{2.141136in}}{\pgfqpoint{6.479605in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{2.152784in}}{\pgfqpoint{6.465881in}{2.156056in}}{\pgfqpoint{6.457645in}{2.156056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{2.156056in}}{\pgfqpoint{6.441508in}{2.152784in}}{\pgfqpoint{6.435684in}{2.146960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{2.141136in}}{\pgfqpoint{6.426588in}{2.133236in}}{\pgfqpoint{6.426588in}{2.125000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{2.116764in}}{\pgfqpoint{6.429860in}{2.108864in}}{\pgfqpoint{6.435684in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{2.097216in}}{\pgfqpoint{6.449408in}{2.093944in}}{\pgfqpoint{6.457645in}{2.093944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{2.793944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{2.793944in}}{\pgfqpoint{6.473781in}{2.797216in}}{\pgfqpoint{6.479605in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{2.808864in}}{\pgfqpoint{6.488701in}{2.816764in}}{\pgfqpoint{6.488701in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{2.833236in}}{\pgfqpoint{6.485429in}{2.841136in}}{\pgfqpoint{6.479605in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{2.852784in}}{\pgfqpoint{6.465881in}{2.856056in}}{\pgfqpoint{6.457645in}{2.856056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{2.856056in}}{\pgfqpoint{6.441508in}{2.852784in}}{\pgfqpoint{6.435684in}{2.846960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{2.841136in}}{\pgfqpoint{6.426588in}{2.833236in}}{\pgfqpoint{6.426588in}{2.825000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{2.816764in}}{\pgfqpoint{6.429860in}{2.808864in}}{\pgfqpoint{6.435684in}{2.803040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{2.797216in}}{\pgfqpoint{6.449408in}{2.793944in}}{\pgfqpoint{6.457645in}{2.793944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{3.493944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{3.493944in}}{\pgfqpoint{6.473781in}{3.497216in}}{\pgfqpoint{6.479605in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{3.508864in}}{\pgfqpoint{6.488701in}{3.516764in}}{\pgfqpoint{6.488701in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{3.533236in}}{\pgfqpoint{6.485429in}{3.541136in}}{\pgfqpoint{6.479605in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{3.552784in}}{\pgfqpoint{6.465881in}{3.556056in}}{\pgfqpoint{6.457645in}{3.556056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{3.556056in}}{\pgfqpoint{6.441508in}{3.552784in}}{\pgfqpoint{6.435684in}{3.546960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{3.541136in}}{\pgfqpoint{6.426588in}{3.533236in}}{\pgfqpoint{6.426588in}{3.525000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{3.516764in}}{\pgfqpoint{6.429860in}{3.508864in}}{\pgfqpoint{6.435684in}{3.503040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{3.497216in}}{\pgfqpoint{6.449408in}{3.493944in}}{\pgfqpoint{6.457645in}{3.493944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.750000in}{0.550000in}}{\pgfqpoint{4.931818in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457645in}{4.193944in}}%
\pgfpathcurveto{\pgfqpoint{6.465881in}{4.193944in}}{\pgfqpoint{6.473781in}{4.197216in}}{\pgfqpoint{6.479605in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{6.485429in}{4.208864in}}{\pgfqpoint{6.488701in}{4.216764in}}{\pgfqpoint{6.488701in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{6.488701in}{4.233236in}}{\pgfqpoint{6.485429in}{4.241136in}}{\pgfqpoint{6.479605in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{6.473781in}{4.252784in}}{\pgfqpoint{6.465881in}{4.256056in}}{\pgfqpoint{6.457645in}{4.256056in}}%
\pgfpathcurveto{\pgfqpoint{6.449408in}{4.256056in}}{\pgfqpoint{6.441508in}{4.252784in}}{\pgfqpoint{6.435684in}{4.246960in}}%
\pgfpathcurveto{\pgfqpoint{6.429860in}{4.241136in}}{\pgfqpoint{6.426588in}{4.233236in}}{\pgfqpoint{6.426588in}{4.225000in}}%
\pgfpathcurveto{\pgfqpoint{6.426588in}{4.216764in}}{\pgfqpoint{6.429860in}{4.208864in}}{\pgfqpoint{6.435684in}{4.203040in}}%
\pgfpathcurveto{\pgfqpoint{6.441508in}{4.197216in}}{\pgfqpoint{6.449408in}{4.193944in}}{\pgfqpoint{6.457645in}{4.193944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974174in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974174in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095041in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095041in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215909in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215909in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336777in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336777in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457645in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457645in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215909in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of agents (n)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336419in, y=0.676775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266974in, y=1.376775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336419in, y=2.076775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266974in, y=2.776775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336419in, y=3.476775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266974in, y=4.176775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211419in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability of edge (p)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681818in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.681818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215909in,y=4.483333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given n and p}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_turnaround_restriction.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{0.664944in}}{\pgfqpoint{1.041591in}{0.668216in}}{\pgfqpoint{1.047415in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{0.679864in}}{\pgfqpoint{1.056511in}{0.687764in}}{\pgfqpoint{1.056511in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{0.704236in}}{\pgfqpoint{1.053239in}{0.712136in}}{\pgfqpoint{1.047415in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{0.723784in}}{\pgfqpoint{1.033691in}{0.727056in}}{\pgfqpoint{1.025455in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{0.727056in}}{\pgfqpoint{1.009318in}{0.723784in}}{\pgfqpoint{1.003494in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{0.712136in}}{\pgfqpoint{0.994398in}{0.704236in}}{\pgfqpoint{0.994398in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{0.687764in}}{\pgfqpoint{0.997670in}{0.679864in}}{\pgfqpoint{1.003494in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{0.668216in}}{\pgfqpoint{1.017218in}{0.664944in}}{\pgfqpoint{1.025455in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.038277in}}{\pgfqpoint{1.041591in}{1.041549in}}{\pgfqpoint{1.047415in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.053197in}}{\pgfqpoint{1.056511in}{1.061097in}}{\pgfqpoint{1.056511in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.077570in}}{\pgfqpoint{1.053239in}{1.085470in}}{\pgfqpoint{1.047415in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.097118in}}{\pgfqpoint{1.033691in}{1.100390in}}{\pgfqpoint{1.025455in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.100390in}}{\pgfqpoint{1.009318in}{1.097118in}}{\pgfqpoint{1.003494in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.085470in}}{\pgfqpoint{0.994398in}{1.077570in}}{\pgfqpoint{0.994398in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.061097in}}{\pgfqpoint{0.997670in}{1.053197in}}{\pgfqpoint{1.003494in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.041549in}}{\pgfqpoint{1.017218in}{1.038277in}}{\pgfqpoint{1.025455in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.411610in}}{\pgfqpoint{1.041591in}{1.414882in}}{\pgfqpoint{1.047415in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.426530in}}{\pgfqpoint{1.056511in}{1.434430in}}{\pgfqpoint{1.056511in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.450903in}}{\pgfqpoint{1.053239in}{1.458803in}}{\pgfqpoint{1.047415in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.470451in}}{\pgfqpoint{1.033691in}{1.473723in}}{\pgfqpoint{1.025455in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.473723in}}{\pgfqpoint{1.009318in}{1.470451in}}{\pgfqpoint{1.003494in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.458803in}}{\pgfqpoint{0.994398in}{1.450903in}}{\pgfqpoint{0.994398in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.434430in}}{\pgfqpoint{0.997670in}{1.426530in}}{\pgfqpoint{1.003494in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.414882in}}{\pgfqpoint{1.017218in}{1.411610in}}{\pgfqpoint{1.025455in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{1.784944in}}{\pgfqpoint{1.041591in}{1.788216in}}{\pgfqpoint{1.047415in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{1.799864in}}{\pgfqpoint{1.056511in}{1.807764in}}{\pgfqpoint{1.056511in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{1.824236in}}{\pgfqpoint{1.053239in}{1.832136in}}{\pgfqpoint{1.047415in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{1.843784in}}{\pgfqpoint{1.033691in}{1.847056in}}{\pgfqpoint{1.025455in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{1.847056in}}{\pgfqpoint{1.009318in}{1.843784in}}{\pgfqpoint{1.003494in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{1.832136in}}{\pgfqpoint{0.994398in}{1.824236in}}{\pgfqpoint{0.994398in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{1.807764in}}{\pgfqpoint{0.997670in}{1.799864in}}{\pgfqpoint{1.003494in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{1.788216in}}{\pgfqpoint{1.017218in}{1.784944in}}{\pgfqpoint{1.025455in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.158277in}}{\pgfqpoint{1.041591in}{2.161549in}}{\pgfqpoint{1.047415in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.173197in}}{\pgfqpoint{1.056511in}{2.181097in}}{\pgfqpoint{1.056511in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.197570in}}{\pgfqpoint{1.053239in}{2.205470in}}{\pgfqpoint{1.047415in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.217118in}}{\pgfqpoint{1.033691in}{2.220390in}}{\pgfqpoint{1.025455in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.220390in}}{\pgfqpoint{1.009318in}{2.217118in}}{\pgfqpoint{1.003494in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.205470in}}{\pgfqpoint{0.994398in}{2.197570in}}{\pgfqpoint{0.994398in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.181097in}}{\pgfqpoint{0.997670in}{2.173197in}}{\pgfqpoint{1.003494in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.161549in}}{\pgfqpoint{1.017218in}{2.158277in}}{\pgfqpoint{1.025455in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.531610in}}{\pgfqpoint{1.041591in}{2.534882in}}{\pgfqpoint{1.047415in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.546530in}}{\pgfqpoint{1.056511in}{2.554430in}}{\pgfqpoint{1.056511in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.570903in}}{\pgfqpoint{1.053239in}{2.578803in}}{\pgfqpoint{1.047415in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.590451in}}{\pgfqpoint{1.033691in}{2.593723in}}{\pgfqpoint{1.025455in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.593723in}}{\pgfqpoint{1.009318in}{2.590451in}}{\pgfqpoint{1.003494in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.578803in}}{\pgfqpoint{0.994398in}{2.570903in}}{\pgfqpoint{0.994398in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.554430in}}{\pgfqpoint{0.997670in}{2.546530in}}{\pgfqpoint{1.003494in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.534882in}}{\pgfqpoint{1.017218in}{2.531610in}}{\pgfqpoint{1.025455in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{2.904944in}}{\pgfqpoint{1.041591in}{2.908216in}}{\pgfqpoint{1.047415in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{2.919864in}}{\pgfqpoint{1.056511in}{2.927764in}}{\pgfqpoint{1.056511in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{2.944236in}}{\pgfqpoint{1.053239in}{2.952136in}}{\pgfqpoint{1.047415in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{2.963784in}}{\pgfqpoint{1.033691in}{2.967056in}}{\pgfqpoint{1.025455in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{2.967056in}}{\pgfqpoint{1.009318in}{2.963784in}}{\pgfqpoint{1.003494in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{2.952136in}}{\pgfqpoint{0.994398in}{2.944236in}}{\pgfqpoint{0.994398in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{2.927764in}}{\pgfqpoint{0.997670in}{2.919864in}}{\pgfqpoint{1.003494in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{2.908216in}}{\pgfqpoint{1.017218in}{2.904944in}}{\pgfqpoint{1.025455in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.278277in}}{\pgfqpoint{1.041591in}{3.281549in}}{\pgfqpoint{1.047415in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.293197in}}{\pgfqpoint{1.056511in}{3.301097in}}{\pgfqpoint{1.056511in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.317570in}}{\pgfqpoint{1.053239in}{3.325470in}}{\pgfqpoint{1.047415in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.337118in}}{\pgfqpoint{1.033691in}{3.340390in}}{\pgfqpoint{1.025455in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.340390in}}{\pgfqpoint{1.009318in}{3.337118in}}{\pgfqpoint{1.003494in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.325470in}}{\pgfqpoint{0.994398in}{3.317570in}}{\pgfqpoint{0.994398in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.301097in}}{\pgfqpoint{0.997670in}{3.293197in}}{\pgfqpoint{1.003494in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.281549in}}{\pgfqpoint{1.017218in}{3.278277in}}{\pgfqpoint{1.025455in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{3.651610in}}{\pgfqpoint{1.041591in}{3.654882in}}{\pgfqpoint{1.047415in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{3.666530in}}{\pgfqpoint{1.056511in}{3.674430in}}{\pgfqpoint{1.056511in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{3.690903in}}{\pgfqpoint{1.053239in}{3.698803in}}{\pgfqpoint{1.047415in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{3.710451in}}{\pgfqpoint{1.033691in}{3.713723in}}{\pgfqpoint{1.025455in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{3.713723in}}{\pgfqpoint{1.009318in}{3.710451in}}{\pgfqpoint{1.003494in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{3.698803in}}{\pgfqpoint{0.994398in}{3.690903in}}{\pgfqpoint{0.994398in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{3.674430in}}{\pgfqpoint{0.997670in}{3.666530in}}{\pgfqpoint{1.003494in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{3.654882in}}{\pgfqpoint{1.017218in}{3.651610in}}{\pgfqpoint{1.025455in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{1.033691in}{4.024944in}}{\pgfqpoint{1.041591in}{4.028216in}}{\pgfqpoint{1.047415in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.053239in}{4.039864in}}{\pgfqpoint{1.056511in}{4.047764in}}{\pgfqpoint{1.056511in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{1.056511in}{4.064236in}}{\pgfqpoint{1.053239in}{4.072136in}}{\pgfqpoint{1.047415in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{1.041591in}{4.083784in}}{\pgfqpoint{1.033691in}{4.087056in}}{\pgfqpoint{1.025455in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{1.017218in}{4.087056in}}{\pgfqpoint{1.009318in}{4.083784in}}{\pgfqpoint{1.003494in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{0.997670in}{4.072136in}}{\pgfqpoint{0.994398in}{4.064236in}}{\pgfqpoint{0.994398in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{0.994398in}{4.047764in}}{\pgfqpoint{0.997670in}{4.039864in}}{\pgfqpoint{1.003494in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.009318in}{4.028216in}}{\pgfqpoint{1.017218in}{4.024944in}}{\pgfqpoint{1.025455in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{0.664944in}}{\pgfqpoint{2.168864in}{0.668216in}}{\pgfqpoint{2.174688in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{0.679864in}}{\pgfqpoint{2.183784in}{0.687764in}}{\pgfqpoint{2.183784in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{0.704236in}}{\pgfqpoint{2.180511in}{0.712136in}}{\pgfqpoint{2.174688in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{0.723784in}}{\pgfqpoint{2.160964in}{0.727056in}}{\pgfqpoint{2.152727in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{0.727056in}}{\pgfqpoint{2.136591in}{0.723784in}}{\pgfqpoint{2.130767in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{0.712136in}}{\pgfqpoint{2.121671in}{0.704236in}}{\pgfqpoint{2.121671in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{0.687764in}}{\pgfqpoint{2.124943in}{0.679864in}}{\pgfqpoint{2.130767in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{0.668216in}}{\pgfqpoint{2.144491in}{0.664944in}}{\pgfqpoint{2.152727in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.038277in}}{\pgfqpoint{2.168864in}{1.041549in}}{\pgfqpoint{2.174688in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.053197in}}{\pgfqpoint{2.183784in}{1.061097in}}{\pgfqpoint{2.183784in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.077570in}}{\pgfqpoint{2.180511in}{1.085470in}}{\pgfqpoint{2.174688in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.097118in}}{\pgfqpoint{2.160964in}{1.100390in}}{\pgfqpoint{2.152727in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.100390in}}{\pgfqpoint{2.136591in}{1.097118in}}{\pgfqpoint{2.130767in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.085470in}}{\pgfqpoint{2.121671in}{1.077570in}}{\pgfqpoint{2.121671in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.061097in}}{\pgfqpoint{2.124943in}{1.053197in}}{\pgfqpoint{2.130767in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.041549in}}{\pgfqpoint{2.144491in}{1.038277in}}{\pgfqpoint{2.152727in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.411610in}}{\pgfqpoint{2.168864in}{1.414882in}}{\pgfqpoint{2.174688in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.426530in}}{\pgfqpoint{2.183784in}{1.434430in}}{\pgfqpoint{2.183784in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.450903in}}{\pgfqpoint{2.180511in}{1.458803in}}{\pgfqpoint{2.174688in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.470451in}}{\pgfqpoint{2.160964in}{1.473723in}}{\pgfqpoint{2.152727in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.473723in}}{\pgfqpoint{2.136591in}{1.470451in}}{\pgfqpoint{2.130767in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.458803in}}{\pgfqpoint{2.121671in}{1.450903in}}{\pgfqpoint{2.121671in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.434430in}}{\pgfqpoint{2.124943in}{1.426530in}}{\pgfqpoint{2.130767in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.414882in}}{\pgfqpoint{2.144491in}{1.411610in}}{\pgfqpoint{2.152727in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{1.784944in}}{\pgfqpoint{2.168864in}{1.788216in}}{\pgfqpoint{2.174688in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{1.799864in}}{\pgfqpoint{2.183784in}{1.807764in}}{\pgfqpoint{2.183784in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{1.824236in}}{\pgfqpoint{2.180511in}{1.832136in}}{\pgfqpoint{2.174688in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{1.843784in}}{\pgfqpoint{2.160964in}{1.847056in}}{\pgfqpoint{2.152727in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{1.847056in}}{\pgfqpoint{2.136591in}{1.843784in}}{\pgfqpoint{2.130767in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{1.832136in}}{\pgfqpoint{2.121671in}{1.824236in}}{\pgfqpoint{2.121671in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{1.807764in}}{\pgfqpoint{2.124943in}{1.799864in}}{\pgfqpoint{2.130767in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{1.788216in}}{\pgfqpoint{2.144491in}{1.784944in}}{\pgfqpoint{2.152727in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.158277in}}{\pgfqpoint{2.168864in}{2.161549in}}{\pgfqpoint{2.174688in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.173197in}}{\pgfqpoint{2.183784in}{2.181097in}}{\pgfqpoint{2.183784in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.197570in}}{\pgfqpoint{2.180511in}{2.205470in}}{\pgfqpoint{2.174688in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.217118in}}{\pgfqpoint{2.160964in}{2.220390in}}{\pgfqpoint{2.152727in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.220390in}}{\pgfqpoint{2.136591in}{2.217118in}}{\pgfqpoint{2.130767in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.205470in}}{\pgfqpoint{2.121671in}{2.197570in}}{\pgfqpoint{2.121671in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.181097in}}{\pgfqpoint{2.124943in}{2.173197in}}{\pgfqpoint{2.130767in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.161549in}}{\pgfqpoint{2.144491in}{2.158277in}}{\pgfqpoint{2.152727in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.531610in}}{\pgfqpoint{2.168864in}{2.534882in}}{\pgfqpoint{2.174688in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.546530in}}{\pgfqpoint{2.183784in}{2.554430in}}{\pgfqpoint{2.183784in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.570903in}}{\pgfqpoint{2.180511in}{2.578803in}}{\pgfqpoint{2.174688in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.590451in}}{\pgfqpoint{2.160964in}{2.593723in}}{\pgfqpoint{2.152727in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.593723in}}{\pgfqpoint{2.136591in}{2.590451in}}{\pgfqpoint{2.130767in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.578803in}}{\pgfqpoint{2.121671in}{2.570903in}}{\pgfqpoint{2.121671in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.554430in}}{\pgfqpoint{2.124943in}{2.546530in}}{\pgfqpoint{2.130767in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.534882in}}{\pgfqpoint{2.144491in}{2.531610in}}{\pgfqpoint{2.152727in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{2.904944in}}{\pgfqpoint{2.168864in}{2.908216in}}{\pgfqpoint{2.174688in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{2.919864in}}{\pgfqpoint{2.183784in}{2.927764in}}{\pgfqpoint{2.183784in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{2.944236in}}{\pgfqpoint{2.180511in}{2.952136in}}{\pgfqpoint{2.174688in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{2.963784in}}{\pgfqpoint{2.160964in}{2.967056in}}{\pgfqpoint{2.152727in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{2.967056in}}{\pgfqpoint{2.136591in}{2.963784in}}{\pgfqpoint{2.130767in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{2.952136in}}{\pgfqpoint{2.121671in}{2.944236in}}{\pgfqpoint{2.121671in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{2.927764in}}{\pgfqpoint{2.124943in}{2.919864in}}{\pgfqpoint{2.130767in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{2.908216in}}{\pgfqpoint{2.144491in}{2.904944in}}{\pgfqpoint{2.152727in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.278277in}}{\pgfqpoint{2.168864in}{3.281549in}}{\pgfqpoint{2.174688in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.293197in}}{\pgfqpoint{2.183784in}{3.301097in}}{\pgfqpoint{2.183784in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.317570in}}{\pgfqpoint{2.180511in}{3.325470in}}{\pgfqpoint{2.174688in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.337118in}}{\pgfqpoint{2.160964in}{3.340390in}}{\pgfqpoint{2.152727in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.340390in}}{\pgfqpoint{2.136591in}{3.337118in}}{\pgfqpoint{2.130767in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.325470in}}{\pgfqpoint{2.121671in}{3.317570in}}{\pgfqpoint{2.121671in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.301097in}}{\pgfqpoint{2.124943in}{3.293197in}}{\pgfqpoint{2.130767in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.281549in}}{\pgfqpoint{2.144491in}{3.278277in}}{\pgfqpoint{2.152727in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{3.651610in}}{\pgfqpoint{2.168864in}{3.654882in}}{\pgfqpoint{2.174688in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{3.666530in}}{\pgfqpoint{2.183784in}{3.674430in}}{\pgfqpoint{2.183784in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{3.690903in}}{\pgfqpoint{2.180511in}{3.698803in}}{\pgfqpoint{2.174688in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{3.710451in}}{\pgfqpoint{2.160964in}{3.713723in}}{\pgfqpoint{2.152727in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{3.713723in}}{\pgfqpoint{2.136591in}{3.710451in}}{\pgfqpoint{2.130767in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{3.698803in}}{\pgfqpoint{2.121671in}{3.690903in}}{\pgfqpoint{2.121671in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{3.674430in}}{\pgfqpoint{2.124943in}{3.666530in}}{\pgfqpoint{2.130767in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{3.654882in}}{\pgfqpoint{2.144491in}{3.651610in}}{\pgfqpoint{2.152727in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{2.160964in}{4.024944in}}{\pgfqpoint{2.168864in}{4.028216in}}{\pgfqpoint{2.174688in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.180511in}{4.039864in}}{\pgfqpoint{2.183784in}{4.047764in}}{\pgfqpoint{2.183784in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.183784in}{4.064236in}}{\pgfqpoint{2.180511in}{4.072136in}}{\pgfqpoint{2.174688in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.168864in}{4.083784in}}{\pgfqpoint{2.160964in}{4.087056in}}{\pgfqpoint{2.152727in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{2.144491in}{4.087056in}}{\pgfqpoint{2.136591in}{4.083784in}}{\pgfqpoint{2.130767in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{2.124943in}{4.072136in}}{\pgfqpoint{2.121671in}{4.064236in}}{\pgfqpoint{2.121671in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{2.121671in}{4.047764in}}{\pgfqpoint{2.124943in}{4.039864in}}{\pgfqpoint{2.130767in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{2.136591in}{4.028216in}}{\pgfqpoint{2.144491in}{4.024944in}}{\pgfqpoint{2.152727in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{0.664944in}}{\pgfqpoint{3.296136in}{0.668216in}}{\pgfqpoint{3.301960in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{0.679864in}}{\pgfqpoint{3.311056in}{0.687764in}}{\pgfqpoint{3.311056in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{0.704236in}}{\pgfqpoint{3.307784in}{0.712136in}}{\pgfqpoint{3.301960in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{0.723784in}}{\pgfqpoint{3.288236in}{0.727056in}}{\pgfqpoint{3.280000in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{0.727056in}}{\pgfqpoint{3.263864in}{0.723784in}}{\pgfqpoint{3.258040in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{0.712136in}}{\pgfqpoint{3.248944in}{0.704236in}}{\pgfqpoint{3.248944in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{0.687764in}}{\pgfqpoint{3.252216in}{0.679864in}}{\pgfqpoint{3.258040in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{0.668216in}}{\pgfqpoint{3.271764in}{0.664944in}}{\pgfqpoint{3.280000in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.038277in}}{\pgfqpoint{3.296136in}{1.041549in}}{\pgfqpoint{3.301960in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.053197in}}{\pgfqpoint{3.311056in}{1.061097in}}{\pgfqpoint{3.311056in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.077570in}}{\pgfqpoint{3.307784in}{1.085470in}}{\pgfqpoint{3.301960in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.097118in}}{\pgfqpoint{3.288236in}{1.100390in}}{\pgfqpoint{3.280000in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.100390in}}{\pgfqpoint{3.263864in}{1.097118in}}{\pgfqpoint{3.258040in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.085470in}}{\pgfqpoint{3.248944in}{1.077570in}}{\pgfqpoint{3.248944in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.061097in}}{\pgfqpoint{3.252216in}{1.053197in}}{\pgfqpoint{3.258040in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.041549in}}{\pgfqpoint{3.271764in}{1.038277in}}{\pgfqpoint{3.280000in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.411610in}}{\pgfqpoint{3.296136in}{1.414882in}}{\pgfqpoint{3.301960in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.426530in}}{\pgfqpoint{3.311056in}{1.434430in}}{\pgfqpoint{3.311056in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.450903in}}{\pgfqpoint{3.307784in}{1.458803in}}{\pgfqpoint{3.301960in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.470451in}}{\pgfqpoint{3.288236in}{1.473723in}}{\pgfqpoint{3.280000in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.473723in}}{\pgfqpoint{3.263864in}{1.470451in}}{\pgfqpoint{3.258040in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.458803in}}{\pgfqpoint{3.248944in}{1.450903in}}{\pgfqpoint{3.248944in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.434430in}}{\pgfqpoint{3.252216in}{1.426530in}}{\pgfqpoint{3.258040in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.414882in}}{\pgfqpoint{3.271764in}{1.411610in}}{\pgfqpoint{3.280000in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{1.784944in}}{\pgfqpoint{3.296136in}{1.788216in}}{\pgfqpoint{3.301960in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{1.799864in}}{\pgfqpoint{3.311056in}{1.807764in}}{\pgfqpoint{3.311056in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.824236in}}{\pgfqpoint{3.307784in}{1.832136in}}{\pgfqpoint{3.301960in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{1.843784in}}{\pgfqpoint{3.288236in}{1.847056in}}{\pgfqpoint{3.280000in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{1.847056in}}{\pgfqpoint{3.263864in}{1.843784in}}{\pgfqpoint{3.258040in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{1.832136in}}{\pgfqpoint{3.248944in}{1.824236in}}{\pgfqpoint{3.248944in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{1.807764in}}{\pgfqpoint{3.252216in}{1.799864in}}{\pgfqpoint{3.258040in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{1.788216in}}{\pgfqpoint{3.271764in}{1.784944in}}{\pgfqpoint{3.280000in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.158277in}}{\pgfqpoint{3.296136in}{2.161549in}}{\pgfqpoint{3.301960in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.173197in}}{\pgfqpoint{3.311056in}{2.181097in}}{\pgfqpoint{3.311056in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.197570in}}{\pgfqpoint{3.307784in}{2.205470in}}{\pgfqpoint{3.301960in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.217118in}}{\pgfqpoint{3.288236in}{2.220390in}}{\pgfqpoint{3.280000in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.220390in}}{\pgfqpoint{3.263864in}{2.217118in}}{\pgfqpoint{3.258040in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.205470in}}{\pgfqpoint{3.248944in}{2.197570in}}{\pgfqpoint{3.248944in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.181097in}}{\pgfqpoint{3.252216in}{2.173197in}}{\pgfqpoint{3.258040in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.161549in}}{\pgfqpoint{3.271764in}{2.158277in}}{\pgfqpoint{3.280000in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.531610in}}{\pgfqpoint{3.296136in}{2.534882in}}{\pgfqpoint{3.301960in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.546530in}}{\pgfqpoint{3.311056in}{2.554430in}}{\pgfqpoint{3.311056in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.570903in}}{\pgfqpoint{3.307784in}{2.578803in}}{\pgfqpoint{3.301960in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.590451in}}{\pgfqpoint{3.288236in}{2.593723in}}{\pgfqpoint{3.280000in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.593723in}}{\pgfqpoint{3.263864in}{2.590451in}}{\pgfqpoint{3.258040in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.578803in}}{\pgfqpoint{3.248944in}{2.570903in}}{\pgfqpoint{3.248944in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.554430in}}{\pgfqpoint{3.252216in}{2.546530in}}{\pgfqpoint{3.258040in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.534882in}}{\pgfqpoint{3.271764in}{2.531610in}}{\pgfqpoint{3.280000in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{2.904944in}}{\pgfqpoint{3.296136in}{2.908216in}}{\pgfqpoint{3.301960in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{2.919864in}}{\pgfqpoint{3.311056in}{2.927764in}}{\pgfqpoint{3.311056in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{2.944236in}}{\pgfqpoint{3.307784in}{2.952136in}}{\pgfqpoint{3.301960in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{2.963784in}}{\pgfqpoint{3.288236in}{2.967056in}}{\pgfqpoint{3.280000in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{2.967056in}}{\pgfqpoint{3.263864in}{2.963784in}}{\pgfqpoint{3.258040in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{2.952136in}}{\pgfqpoint{3.248944in}{2.944236in}}{\pgfqpoint{3.248944in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{2.927764in}}{\pgfqpoint{3.252216in}{2.919864in}}{\pgfqpoint{3.258040in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{2.908216in}}{\pgfqpoint{3.271764in}{2.904944in}}{\pgfqpoint{3.280000in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.278277in}}{\pgfqpoint{3.296136in}{3.281549in}}{\pgfqpoint{3.301960in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.293197in}}{\pgfqpoint{3.311056in}{3.301097in}}{\pgfqpoint{3.311056in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.317570in}}{\pgfqpoint{3.307784in}{3.325470in}}{\pgfqpoint{3.301960in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.337118in}}{\pgfqpoint{3.288236in}{3.340390in}}{\pgfqpoint{3.280000in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.340390in}}{\pgfqpoint{3.263864in}{3.337118in}}{\pgfqpoint{3.258040in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.325470in}}{\pgfqpoint{3.248944in}{3.317570in}}{\pgfqpoint{3.248944in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.301097in}}{\pgfqpoint{3.252216in}{3.293197in}}{\pgfqpoint{3.258040in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.281549in}}{\pgfqpoint{3.271764in}{3.278277in}}{\pgfqpoint{3.280000in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{3.651610in}}{\pgfqpoint{3.296136in}{3.654882in}}{\pgfqpoint{3.301960in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{3.666530in}}{\pgfqpoint{3.311056in}{3.674430in}}{\pgfqpoint{3.311056in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{3.690903in}}{\pgfqpoint{3.307784in}{3.698803in}}{\pgfqpoint{3.301960in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{3.710451in}}{\pgfqpoint{3.288236in}{3.713723in}}{\pgfqpoint{3.280000in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{3.713723in}}{\pgfqpoint{3.263864in}{3.710451in}}{\pgfqpoint{3.258040in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{3.698803in}}{\pgfqpoint{3.248944in}{3.690903in}}{\pgfqpoint{3.248944in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{3.674430in}}{\pgfqpoint{3.252216in}{3.666530in}}{\pgfqpoint{3.258040in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{3.654882in}}{\pgfqpoint{3.271764in}{3.651610in}}{\pgfqpoint{3.280000in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{3.288236in}{4.024944in}}{\pgfqpoint{3.296136in}{4.028216in}}{\pgfqpoint{3.301960in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.307784in}{4.039864in}}{\pgfqpoint{3.311056in}{4.047764in}}{\pgfqpoint{3.311056in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{4.064236in}}{\pgfqpoint{3.307784in}{4.072136in}}{\pgfqpoint{3.301960in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.296136in}{4.083784in}}{\pgfqpoint{3.288236in}{4.087056in}}{\pgfqpoint{3.280000in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{3.271764in}{4.087056in}}{\pgfqpoint{3.263864in}{4.083784in}}{\pgfqpoint{3.258040in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{3.252216in}{4.072136in}}{\pgfqpoint{3.248944in}{4.064236in}}{\pgfqpoint{3.248944in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{3.248944in}{4.047764in}}{\pgfqpoint{3.252216in}{4.039864in}}{\pgfqpoint{3.258040in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{3.263864in}{4.028216in}}{\pgfqpoint{3.271764in}{4.024944in}}{\pgfqpoint{3.280000in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{0.664944in}}{\pgfqpoint{4.423409in}{0.668216in}}{\pgfqpoint{4.429233in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{0.679864in}}{\pgfqpoint{4.438329in}{0.687764in}}{\pgfqpoint{4.438329in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{0.704236in}}{\pgfqpoint{4.435057in}{0.712136in}}{\pgfqpoint{4.429233in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{0.723784in}}{\pgfqpoint{4.415509in}{0.727056in}}{\pgfqpoint{4.407273in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{0.727056in}}{\pgfqpoint{4.391136in}{0.723784in}}{\pgfqpoint{4.385312in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{0.712136in}}{\pgfqpoint{4.376216in}{0.704236in}}{\pgfqpoint{4.376216in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{0.687764in}}{\pgfqpoint{4.379489in}{0.679864in}}{\pgfqpoint{4.385312in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{0.668216in}}{\pgfqpoint{4.399036in}{0.664944in}}{\pgfqpoint{4.407273in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.038277in}}{\pgfqpoint{4.423409in}{1.041549in}}{\pgfqpoint{4.429233in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.053197in}}{\pgfqpoint{4.438329in}{1.061097in}}{\pgfqpoint{4.438329in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.077570in}}{\pgfqpoint{4.435057in}{1.085470in}}{\pgfqpoint{4.429233in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.097118in}}{\pgfqpoint{4.415509in}{1.100390in}}{\pgfqpoint{4.407273in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.100390in}}{\pgfqpoint{4.391136in}{1.097118in}}{\pgfqpoint{4.385312in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.085470in}}{\pgfqpoint{4.376216in}{1.077570in}}{\pgfqpoint{4.376216in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.061097in}}{\pgfqpoint{4.379489in}{1.053197in}}{\pgfqpoint{4.385312in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.041549in}}{\pgfqpoint{4.399036in}{1.038277in}}{\pgfqpoint{4.407273in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.411610in}}{\pgfqpoint{4.423409in}{1.414882in}}{\pgfqpoint{4.429233in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.426530in}}{\pgfqpoint{4.438329in}{1.434430in}}{\pgfqpoint{4.438329in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.450903in}}{\pgfqpoint{4.435057in}{1.458803in}}{\pgfqpoint{4.429233in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.470451in}}{\pgfqpoint{4.415509in}{1.473723in}}{\pgfqpoint{4.407273in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.473723in}}{\pgfqpoint{4.391136in}{1.470451in}}{\pgfqpoint{4.385312in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.458803in}}{\pgfqpoint{4.376216in}{1.450903in}}{\pgfqpoint{4.376216in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.434430in}}{\pgfqpoint{4.379489in}{1.426530in}}{\pgfqpoint{4.385312in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.414882in}}{\pgfqpoint{4.399036in}{1.411610in}}{\pgfqpoint{4.407273in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{1.784944in}}{\pgfqpoint{4.423409in}{1.788216in}}{\pgfqpoint{4.429233in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{1.799864in}}{\pgfqpoint{4.438329in}{1.807764in}}{\pgfqpoint{4.438329in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{1.824236in}}{\pgfqpoint{4.435057in}{1.832136in}}{\pgfqpoint{4.429233in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{1.843784in}}{\pgfqpoint{4.415509in}{1.847056in}}{\pgfqpoint{4.407273in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{1.847056in}}{\pgfqpoint{4.391136in}{1.843784in}}{\pgfqpoint{4.385312in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{1.832136in}}{\pgfqpoint{4.376216in}{1.824236in}}{\pgfqpoint{4.376216in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{1.807764in}}{\pgfqpoint{4.379489in}{1.799864in}}{\pgfqpoint{4.385312in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{1.788216in}}{\pgfqpoint{4.399036in}{1.784944in}}{\pgfqpoint{4.407273in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.158277in}}{\pgfqpoint{4.423409in}{2.161549in}}{\pgfqpoint{4.429233in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.173197in}}{\pgfqpoint{4.438329in}{2.181097in}}{\pgfqpoint{4.438329in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.197570in}}{\pgfqpoint{4.435057in}{2.205470in}}{\pgfqpoint{4.429233in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.217118in}}{\pgfqpoint{4.415509in}{2.220390in}}{\pgfqpoint{4.407273in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.220390in}}{\pgfqpoint{4.391136in}{2.217118in}}{\pgfqpoint{4.385312in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.205470in}}{\pgfqpoint{4.376216in}{2.197570in}}{\pgfqpoint{4.376216in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.181097in}}{\pgfqpoint{4.379489in}{2.173197in}}{\pgfqpoint{4.385312in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.161549in}}{\pgfqpoint{4.399036in}{2.158277in}}{\pgfqpoint{4.407273in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.531610in}}{\pgfqpoint{4.423409in}{2.534882in}}{\pgfqpoint{4.429233in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.546530in}}{\pgfqpoint{4.438329in}{2.554430in}}{\pgfqpoint{4.438329in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.570903in}}{\pgfqpoint{4.435057in}{2.578803in}}{\pgfqpoint{4.429233in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.590451in}}{\pgfqpoint{4.415509in}{2.593723in}}{\pgfqpoint{4.407273in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.593723in}}{\pgfqpoint{4.391136in}{2.590451in}}{\pgfqpoint{4.385312in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.578803in}}{\pgfqpoint{4.376216in}{2.570903in}}{\pgfqpoint{4.376216in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.554430in}}{\pgfqpoint{4.379489in}{2.546530in}}{\pgfqpoint{4.385312in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.534882in}}{\pgfqpoint{4.399036in}{2.531610in}}{\pgfqpoint{4.407273in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{2.904944in}}{\pgfqpoint{4.423409in}{2.908216in}}{\pgfqpoint{4.429233in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{2.919864in}}{\pgfqpoint{4.438329in}{2.927764in}}{\pgfqpoint{4.438329in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{2.944236in}}{\pgfqpoint{4.435057in}{2.952136in}}{\pgfqpoint{4.429233in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{2.963784in}}{\pgfqpoint{4.415509in}{2.967056in}}{\pgfqpoint{4.407273in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{2.967056in}}{\pgfqpoint{4.391136in}{2.963784in}}{\pgfqpoint{4.385312in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{2.952136in}}{\pgfqpoint{4.376216in}{2.944236in}}{\pgfqpoint{4.376216in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{2.927764in}}{\pgfqpoint{4.379489in}{2.919864in}}{\pgfqpoint{4.385312in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{2.908216in}}{\pgfqpoint{4.399036in}{2.904944in}}{\pgfqpoint{4.407273in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.278277in}}{\pgfqpoint{4.423409in}{3.281549in}}{\pgfqpoint{4.429233in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.293197in}}{\pgfqpoint{4.438329in}{3.301097in}}{\pgfqpoint{4.438329in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.317570in}}{\pgfqpoint{4.435057in}{3.325470in}}{\pgfqpoint{4.429233in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.337118in}}{\pgfqpoint{4.415509in}{3.340390in}}{\pgfqpoint{4.407273in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.340390in}}{\pgfqpoint{4.391136in}{3.337118in}}{\pgfqpoint{4.385312in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.325470in}}{\pgfqpoint{4.376216in}{3.317570in}}{\pgfqpoint{4.376216in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.301097in}}{\pgfqpoint{4.379489in}{3.293197in}}{\pgfqpoint{4.385312in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.281549in}}{\pgfqpoint{4.399036in}{3.278277in}}{\pgfqpoint{4.407273in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{3.651610in}}{\pgfqpoint{4.423409in}{3.654882in}}{\pgfqpoint{4.429233in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{3.666530in}}{\pgfqpoint{4.438329in}{3.674430in}}{\pgfqpoint{4.438329in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{3.690903in}}{\pgfqpoint{4.435057in}{3.698803in}}{\pgfqpoint{4.429233in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{3.710451in}}{\pgfqpoint{4.415509in}{3.713723in}}{\pgfqpoint{4.407273in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{3.713723in}}{\pgfqpoint{4.391136in}{3.710451in}}{\pgfqpoint{4.385312in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{3.698803in}}{\pgfqpoint{4.376216in}{3.690903in}}{\pgfqpoint{4.376216in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{3.674430in}}{\pgfqpoint{4.379489in}{3.666530in}}{\pgfqpoint{4.385312in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{3.654882in}}{\pgfqpoint{4.399036in}{3.651610in}}{\pgfqpoint{4.407273in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{4.415509in}{4.024944in}}{\pgfqpoint{4.423409in}{4.028216in}}{\pgfqpoint{4.429233in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.435057in}{4.039864in}}{\pgfqpoint{4.438329in}{4.047764in}}{\pgfqpoint{4.438329in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.438329in}{4.064236in}}{\pgfqpoint{4.435057in}{4.072136in}}{\pgfqpoint{4.429233in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.423409in}{4.083784in}}{\pgfqpoint{4.415509in}{4.087056in}}{\pgfqpoint{4.407273in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{4.399036in}{4.087056in}}{\pgfqpoint{4.391136in}{4.083784in}}{\pgfqpoint{4.385312in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{4.379489in}{4.072136in}}{\pgfqpoint{4.376216in}{4.064236in}}{\pgfqpoint{4.376216in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{4.376216in}{4.047764in}}{\pgfqpoint{4.379489in}{4.039864in}}{\pgfqpoint{4.385312in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{4.391136in}{4.028216in}}{\pgfqpoint{4.399036in}{4.024944in}}{\pgfqpoint{4.407273in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{0.664944in}}{\pgfqpoint{5.550682in}{0.668216in}}{\pgfqpoint{5.556506in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{0.679864in}}{\pgfqpoint{5.565602in}{0.687764in}}{\pgfqpoint{5.565602in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{0.704236in}}{\pgfqpoint{5.562330in}{0.712136in}}{\pgfqpoint{5.556506in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{0.723784in}}{\pgfqpoint{5.542782in}{0.727056in}}{\pgfqpoint{5.534545in}{0.727056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{0.727056in}}{\pgfqpoint{5.518409in}{0.723784in}}{\pgfqpoint{5.512585in}{0.717960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{0.712136in}}{\pgfqpoint{5.503489in}{0.704236in}}{\pgfqpoint{5.503489in}{0.696000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{0.687764in}}{\pgfqpoint{5.506761in}{0.679864in}}{\pgfqpoint{5.512585in}{0.674040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{0.668216in}}{\pgfqpoint{5.526309in}{0.664944in}}{\pgfqpoint{5.534545in}{0.664944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.038277in}}{\pgfqpoint{5.550682in}{1.041549in}}{\pgfqpoint{5.556506in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.053197in}}{\pgfqpoint{5.565602in}{1.061097in}}{\pgfqpoint{5.565602in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.077570in}}{\pgfqpoint{5.562330in}{1.085470in}}{\pgfqpoint{5.556506in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.097118in}}{\pgfqpoint{5.542782in}{1.100390in}}{\pgfqpoint{5.534545in}{1.100390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.100390in}}{\pgfqpoint{5.518409in}{1.097118in}}{\pgfqpoint{5.512585in}{1.091294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.085470in}}{\pgfqpoint{5.503489in}{1.077570in}}{\pgfqpoint{5.503489in}{1.069333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.061097in}}{\pgfqpoint{5.506761in}{1.053197in}}{\pgfqpoint{5.512585in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.041549in}}{\pgfqpoint{5.526309in}{1.038277in}}{\pgfqpoint{5.534545in}{1.038277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.411610in}}{\pgfqpoint{5.550682in}{1.414882in}}{\pgfqpoint{5.556506in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.426530in}}{\pgfqpoint{5.565602in}{1.434430in}}{\pgfqpoint{5.565602in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.450903in}}{\pgfqpoint{5.562330in}{1.458803in}}{\pgfqpoint{5.556506in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.470451in}}{\pgfqpoint{5.542782in}{1.473723in}}{\pgfqpoint{5.534545in}{1.473723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.473723in}}{\pgfqpoint{5.518409in}{1.470451in}}{\pgfqpoint{5.512585in}{1.464627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.458803in}}{\pgfqpoint{5.503489in}{1.450903in}}{\pgfqpoint{5.503489in}{1.442667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.434430in}}{\pgfqpoint{5.506761in}{1.426530in}}{\pgfqpoint{5.512585in}{1.420706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.414882in}}{\pgfqpoint{5.526309in}{1.411610in}}{\pgfqpoint{5.534545in}{1.411610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{1.784944in}}{\pgfqpoint{5.550682in}{1.788216in}}{\pgfqpoint{5.556506in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{1.799864in}}{\pgfqpoint{5.565602in}{1.807764in}}{\pgfqpoint{5.565602in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{1.824236in}}{\pgfqpoint{5.562330in}{1.832136in}}{\pgfqpoint{5.556506in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{1.843784in}}{\pgfqpoint{5.542782in}{1.847056in}}{\pgfqpoint{5.534545in}{1.847056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{1.847056in}}{\pgfqpoint{5.518409in}{1.843784in}}{\pgfqpoint{5.512585in}{1.837960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{1.832136in}}{\pgfqpoint{5.503489in}{1.824236in}}{\pgfqpoint{5.503489in}{1.816000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{1.807764in}}{\pgfqpoint{5.506761in}{1.799864in}}{\pgfqpoint{5.512585in}{1.794040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{1.788216in}}{\pgfqpoint{5.526309in}{1.784944in}}{\pgfqpoint{5.534545in}{1.784944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.158277in}}{\pgfqpoint{5.550682in}{2.161549in}}{\pgfqpoint{5.556506in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.173197in}}{\pgfqpoint{5.565602in}{2.181097in}}{\pgfqpoint{5.565602in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.197570in}}{\pgfqpoint{5.562330in}{2.205470in}}{\pgfqpoint{5.556506in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.217118in}}{\pgfqpoint{5.542782in}{2.220390in}}{\pgfqpoint{5.534545in}{2.220390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.220390in}}{\pgfqpoint{5.518409in}{2.217118in}}{\pgfqpoint{5.512585in}{2.211294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.205470in}}{\pgfqpoint{5.503489in}{2.197570in}}{\pgfqpoint{5.503489in}{2.189333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.181097in}}{\pgfqpoint{5.506761in}{2.173197in}}{\pgfqpoint{5.512585in}{2.167373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.161549in}}{\pgfqpoint{5.526309in}{2.158277in}}{\pgfqpoint{5.534545in}{2.158277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.531610in}}{\pgfqpoint{5.550682in}{2.534882in}}{\pgfqpoint{5.556506in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.546530in}}{\pgfqpoint{5.565602in}{2.554430in}}{\pgfqpoint{5.565602in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.570903in}}{\pgfqpoint{5.562330in}{2.578803in}}{\pgfqpoint{5.556506in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.590451in}}{\pgfqpoint{5.542782in}{2.593723in}}{\pgfqpoint{5.534545in}{2.593723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.593723in}}{\pgfqpoint{5.518409in}{2.590451in}}{\pgfqpoint{5.512585in}{2.584627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.578803in}}{\pgfqpoint{5.503489in}{2.570903in}}{\pgfqpoint{5.503489in}{2.562667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.554430in}}{\pgfqpoint{5.506761in}{2.546530in}}{\pgfqpoint{5.512585in}{2.540706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.534882in}}{\pgfqpoint{5.526309in}{2.531610in}}{\pgfqpoint{5.534545in}{2.531610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{2.904944in}}{\pgfqpoint{5.550682in}{2.908216in}}{\pgfqpoint{5.556506in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{2.919864in}}{\pgfqpoint{5.565602in}{2.927764in}}{\pgfqpoint{5.565602in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{2.944236in}}{\pgfqpoint{5.562330in}{2.952136in}}{\pgfqpoint{5.556506in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{2.963784in}}{\pgfqpoint{5.542782in}{2.967056in}}{\pgfqpoint{5.534545in}{2.967056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{2.967056in}}{\pgfqpoint{5.518409in}{2.963784in}}{\pgfqpoint{5.512585in}{2.957960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{2.952136in}}{\pgfqpoint{5.503489in}{2.944236in}}{\pgfqpoint{5.503489in}{2.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{2.927764in}}{\pgfqpoint{5.506761in}{2.919864in}}{\pgfqpoint{5.512585in}{2.914040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{2.908216in}}{\pgfqpoint{5.526309in}{2.904944in}}{\pgfqpoint{5.534545in}{2.904944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.278277in}}{\pgfqpoint{5.550682in}{3.281549in}}{\pgfqpoint{5.556506in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.293197in}}{\pgfqpoint{5.565602in}{3.301097in}}{\pgfqpoint{5.565602in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.317570in}}{\pgfqpoint{5.562330in}{3.325470in}}{\pgfqpoint{5.556506in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.337118in}}{\pgfqpoint{5.542782in}{3.340390in}}{\pgfqpoint{5.534545in}{3.340390in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.340390in}}{\pgfqpoint{5.518409in}{3.337118in}}{\pgfqpoint{5.512585in}{3.331294in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.325470in}}{\pgfqpoint{5.503489in}{3.317570in}}{\pgfqpoint{5.503489in}{3.309333in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.301097in}}{\pgfqpoint{5.506761in}{3.293197in}}{\pgfqpoint{5.512585in}{3.287373in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.281549in}}{\pgfqpoint{5.526309in}{3.278277in}}{\pgfqpoint{5.534545in}{3.278277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{3.651610in}}{\pgfqpoint{5.550682in}{3.654882in}}{\pgfqpoint{5.556506in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{3.666530in}}{\pgfqpoint{5.565602in}{3.674430in}}{\pgfqpoint{5.565602in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{3.690903in}}{\pgfqpoint{5.562330in}{3.698803in}}{\pgfqpoint{5.556506in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{3.710451in}}{\pgfqpoint{5.542782in}{3.713723in}}{\pgfqpoint{5.534545in}{3.713723in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{3.713723in}}{\pgfqpoint{5.518409in}{3.710451in}}{\pgfqpoint{5.512585in}{3.704627in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{3.698803in}}{\pgfqpoint{5.503489in}{3.690903in}}{\pgfqpoint{5.503489in}{3.682667in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{3.674430in}}{\pgfqpoint{5.506761in}{3.666530in}}{\pgfqpoint{5.512585in}{3.660706in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{3.654882in}}{\pgfqpoint{5.526309in}{3.651610in}}{\pgfqpoint{5.534545in}{3.651610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathcurveto{\pgfqpoint{5.542782in}{4.024944in}}{\pgfqpoint{5.550682in}{4.028216in}}{\pgfqpoint{5.556506in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.562330in}{4.039864in}}{\pgfqpoint{5.565602in}{4.047764in}}{\pgfqpoint{5.565602in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.565602in}{4.064236in}}{\pgfqpoint{5.562330in}{4.072136in}}{\pgfqpoint{5.556506in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.550682in}{4.083784in}}{\pgfqpoint{5.542782in}{4.087056in}}{\pgfqpoint{5.534545in}{4.087056in}}%
\pgfpathcurveto{\pgfqpoint{5.526309in}{4.087056in}}{\pgfqpoint{5.518409in}{4.083784in}}{\pgfqpoint{5.512585in}{4.077960in}}%
\pgfpathcurveto{\pgfqpoint{5.506761in}{4.072136in}}{\pgfqpoint{5.503489in}{4.064236in}}{\pgfqpoint{5.503489in}{4.056000in}}%
\pgfpathcurveto{\pgfqpoint{5.503489in}{4.047764in}}{\pgfqpoint{5.506761in}{4.039864in}}{\pgfqpoint{5.512585in}{4.034040in}}%
\pgfpathcurveto{\pgfqpoint{5.518409in}{4.028216in}}{\pgfqpoint{5.526309in}{4.024944in}}{\pgfqpoint{5.534545in}{4.024944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test result turnaround time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.069333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.021108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.442667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.394441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.767775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.189333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.141108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.562667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.514441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.936000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.887775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=3.261108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.682667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=3.634441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508333in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Positive agent restriction time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimal pooling strategy given Turnaround and Restriction time}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/legend.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583201in}{0.963891in}}%
\pgfpathlineto{\pgfqpoint{3.816799in}{0.963891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.861243in}{0.963891in}}{\pgfqpoint{3.861243in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{3.861243in}{3.791665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.861243in}{3.836109in}}{\pgfqpoint{3.816799in}{3.836109in}}%
\pgfpathlineto{\pgfqpoint{2.583201in}{3.836109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538757in}{3.836109in}}{\pgfqpoint{2.538757in}{3.791665in}}%
\pgfpathlineto{\pgfqpoint{2.538757in}{1.008335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.538757in}{0.963891in}}{\pgfqpoint{2.583201in}{0.963891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{3.594714in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{3.594714in}}{\pgfqpoint{2.866004in}{3.597986in}}{\pgfqpoint{2.871828in}{3.603810in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{3.609634in}}{\pgfqpoint{2.880925in}{3.617534in}}{\pgfqpoint{2.880925in}{3.625770in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{3.634006in}}{\pgfqpoint{2.877652in}{3.641906in}}{\pgfqpoint{2.871828in}{3.647730in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{3.653554in}}{\pgfqpoint{2.858104in}{3.656827in}}{\pgfqpoint{2.849868in}{3.656827in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{3.656827in}}{\pgfqpoint{2.833732in}{3.653554in}}{\pgfqpoint{2.827908in}{3.647730in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{3.641906in}}{\pgfqpoint{2.818812in}{3.634006in}}{\pgfqpoint{2.818812in}{3.625770in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{3.617534in}}{\pgfqpoint{2.822084in}{3.609634in}}{\pgfqpoint{2.827908in}{3.603810in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{3.597986in}}{\pgfqpoint{2.841632in}{3.594714in}}{\pgfqpoint{2.849868in}{3.594714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=3.567437in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{3.244020in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{3.244020in}}{\pgfqpoint{2.866004in}{3.247292in}}{\pgfqpoint{2.871828in}{3.253116in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{3.258940in}}{\pgfqpoint{2.880925in}{3.266840in}}{\pgfqpoint{2.880925in}{3.275076in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{3.283312in}}{\pgfqpoint{2.877652in}{3.291212in}}{\pgfqpoint{2.871828in}{3.297036in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{3.302860in}}{\pgfqpoint{2.858104in}{3.306133in}}{\pgfqpoint{2.849868in}{3.306133in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{3.306133in}}{\pgfqpoint{2.833732in}{3.302860in}}{\pgfqpoint{2.827908in}{3.297036in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{3.291212in}}{\pgfqpoint{2.818812in}{3.283312in}}{\pgfqpoint{2.818812in}{3.275076in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{3.266840in}}{\pgfqpoint{2.822084in}{3.258940in}}{\pgfqpoint{2.827908in}{3.253116in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{3.247292in}}{\pgfqpoint{2.841632in}{3.244020in}}{\pgfqpoint{2.849868in}{3.244020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=3.216743in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{2.893326in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{2.893326in}}{\pgfqpoint{2.866004in}{2.896598in}}{\pgfqpoint{2.871828in}{2.902422in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{2.908246in}}{\pgfqpoint{2.880925in}{2.916146in}}{\pgfqpoint{2.880925in}{2.924382in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{2.932618in}}{\pgfqpoint{2.877652in}{2.940518in}}{\pgfqpoint{2.871828in}{2.946342in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{2.952166in}}{\pgfqpoint{2.858104in}{2.955439in}}{\pgfqpoint{2.849868in}{2.955439in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{2.955439in}}{\pgfqpoint{2.833732in}{2.952166in}}{\pgfqpoint{2.827908in}{2.946342in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{2.940518in}}{\pgfqpoint{2.818812in}{2.932618in}}{\pgfqpoint{2.818812in}{2.924382in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{2.916146in}}{\pgfqpoint{2.822084in}{2.908246in}}{\pgfqpoint{2.827908in}{2.902422in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{2.896598in}}{\pgfqpoint{2.841632in}{2.893326in}}{\pgfqpoint{2.849868in}{2.893326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=2.866049in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{2.542632in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{2.542632in}}{\pgfqpoint{2.866004in}{2.545904in}}{\pgfqpoint{2.871828in}{2.551728in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{2.557552in}}{\pgfqpoint{2.880925in}{2.565452in}}{\pgfqpoint{2.880925in}{2.573688in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{2.581924in}}{\pgfqpoint{2.877652in}{2.589824in}}{\pgfqpoint{2.871828in}{2.595648in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{2.601472in}}{\pgfqpoint{2.858104in}{2.604745in}}{\pgfqpoint{2.849868in}{2.604745in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{2.604745in}}{\pgfqpoint{2.833732in}{2.601472in}}{\pgfqpoint{2.827908in}{2.595648in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{2.589824in}}{\pgfqpoint{2.818812in}{2.581924in}}{\pgfqpoint{2.818812in}{2.573688in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{2.565452in}}{\pgfqpoint{2.822084in}{2.557552in}}{\pgfqpoint{2.827908in}{2.551728in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{2.545904in}}{\pgfqpoint{2.841632in}{2.542632in}}{\pgfqpoint{2.849868in}{2.542632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=2.515355in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{2.191938in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{2.191938in}}{\pgfqpoint{2.866004in}{2.195210in}}{\pgfqpoint{2.871828in}{2.201034in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{2.206858in}}{\pgfqpoint{2.880925in}{2.214758in}}{\pgfqpoint{2.880925in}{2.222994in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{2.231230in}}{\pgfqpoint{2.877652in}{2.239130in}}{\pgfqpoint{2.871828in}{2.244954in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{2.250778in}}{\pgfqpoint{2.858104in}{2.254051in}}{\pgfqpoint{2.849868in}{2.254051in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{2.254051in}}{\pgfqpoint{2.833732in}{2.250778in}}{\pgfqpoint{2.827908in}{2.244954in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{2.239130in}}{\pgfqpoint{2.818812in}{2.231230in}}{\pgfqpoint{2.818812in}{2.222994in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{2.214758in}}{\pgfqpoint{2.822084in}{2.206858in}}{\pgfqpoint{2.827908in}{2.201034in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{2.195210in}}{\pgfqpoint{2.841632in}{2.191938in}}{\pgfqpoint{2.849868in}{2.191938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=2.164661in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{1.841244in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{1.841244in}}{\pgfqpoint{2.866004in}{1.844516in}}{\pgfqpoint{2.871828in}{1.850340in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{1.856164in}}{\pgfqpoint{2.880925in}{1.864064in}}{\pgfqpoint{2.880925in}{1.872300in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{1.880536in}}{\pgfqpoint{2.877652in}{1.888436in}}{\pgfqpoint{2.871828in}{1.894260in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{1.900084in}}{\pgfqpoint{2.858104in}{1.903356in}}{\pgfqpoint{2.849868in}{1.903356in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{1.903356in}}{\pgfqpoint{2.833732in}{1.900084in}}{\pgfqpoint{2.827908in}{1.894260in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{1.888436in}}{\pgfqpoint{2.818812in}{1.880536in}}{\pgfqpoint{2.818812in}{1.872300in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{1.864064in}}{\pgfqpoint{2.822084in}{1.856164in}}{\pgfqpoint{2.827908in}{1.850340in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{1.844516in}}{\pgfqpoint{2.841632in}{1.841244in}}{\pgfqpoint{2.849868in}{1.841244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=1.813967in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{1.490549in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{1.490549in}}{\pgfqpoint{2.866004in}{1.493822in}}{\pgfqpoint{2.871828in}{1.499646in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{1.505470in}}{\pgfqpoint{2.880925in}{1.513370in}}{\pgfqpoint{2.880925in}{1.521606in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{1.529842in}}{\pgfqpoint{2.877652in}{1.537742in}}{\pgfqpoint{2.871828in}{1.543566in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{1.549390in}}{\pgfqpoint{2.858104in}{1.552662in}}{\pgfqpoint{2.849868in}{1.552662in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{1.552662in}}{\pgfqpoint{2.833732in}{1.549390in}}{\pgfqpoint{2.827908in}{1.543566in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{1.537742in}}{\pgfqpoint{2.818812in}{1.529842in}}{\pgfqpoint{2.818812in}{1.521606in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{1.513370in}}{\pgfqpoint{2.822084in}{1.505470in}}{\pgfqpoint{2.827908in}{1.499646in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{1.493822in}}{\pgfqpoint{2.841632in}{1.490549in}}{\pgfqpoint{2.849868in}{1.490549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=1.463273in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849868in}{1.139855in}}%
\pgfpathcurveto{\pgfqpoint{2.858104in}{1.139855in}}{\pgfqpoint{2.866004in}{1.143128in}}{\pgfqpoint{2.871828in}{1.148952in}}%
\pgfpathcurveto{\pgfqpoint{2.877652in}{1.154776in}}{\pgfqpoint{2.880925in}{1.162676in}}{\pgfqpoint{2.880925in}{1.170912in}}%
\pgfpathcurveto{\pgfqpoint{2.880925in}{1.179148in}}{\pgfqpoint{2.877652in}{1.187048in}}{\pgfqpoint{2.871828in}{1.192872in}}%
\pgfpathcurveto{\pgfqpoint{2.866004in}{1.198696in}}{\pgfqpoint{2.858104in}{1.201968in}}{\pgfqpoint{2.849868in}{1.201968in}}%
\pgfpathcurveto{\pgfqpoint{2.841632in}{1.201968in}}{\pgfqpoint{2.833732in}{1.198696in}}{\pgfqpoint{2.827908in}{1.192872in}}%
\pgfpathcurveto{\pgfqpoint{2.822084in}{1.187048in}}{\pgfqpoint{2.818812in}{1.179148in}}{\pgfqpoint{2.818812in}{1.170912in}}%
\pgfpathcurveto{\pgfqpoint{2.818812in}{1.162676in}}{\pgfqpoint{2.822084in}{1.154776in}}{\pgfqpoint{2.827908in}{1.148952in}}%
\pgfpathcurveto{\pgfqpoint{2.833732in}{1.143128in}}{\pgfqpoint{2.841632in}{1.139855in}}{\pgfqpoint{2.849868in}{1.139855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249868in,y=1.112579in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont (6, 3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/multi_SIR.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164773in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.164773in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926136in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.926136in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.687500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.448864in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.448864in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.210227in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.210227in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708333in, y=1.111775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.291313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in, y=2.243088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.422626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in, y=3.374401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.553939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in, y=4.505714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.685253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in, y=5.637027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.816566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499999in, y=6.768340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.733414in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.689859in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.635556in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.572202in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.499798in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.417778in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.326141in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.234505in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.128162in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.017293in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{5.895677in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{5.762747in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{5.617374in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{5.474263in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.331152in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{5.181253in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{5.042101in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.897293in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{4.753616in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{4.611636in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.479273in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{4.342949in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{4.215677in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.103677in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{3.996202in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{3.909657in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.836687in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{3.776162in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{3.727515in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.686222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.261818in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.294061in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.327434in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.411717in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.452444in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.488646in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.617051in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.662303in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.709253in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.738667in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.771475in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.801455in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.817293in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.825778in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.838788in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.839919in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.838222in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.831434in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.795232in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.743758in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.591596in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.546909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.170747in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.479030in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.555394in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.623838in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.923636in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.033939in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{2.153859in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{2.277172in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.413495in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{2.544162in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{2.685010in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.819071in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{2.952566in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{3.089455in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.213333in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{3.345131in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{3.483152in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.596283in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{3.719030in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{3.817455in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.903434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.728323in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.693818in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.649131in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.595394in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.546182in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.482828in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.425697in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.367434in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.310303in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.254869in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{6.195475in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{6.136081in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{6.080081in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{6.022949in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.967515in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{5.918303in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{5.870788in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.821576in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{5.780283in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{5.752000in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.720323in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{5.679596in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{5.642828in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.608889in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{5.575515in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{5.538747in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{5.502545in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{5.472566in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{5.448808in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.421657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.235798in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.257293in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.284444in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.316121in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.333091in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.364202in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.378343in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.393616in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.423030in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.417939in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.411717in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.391919in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.373818in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.361939in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.354020in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.348364in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.339879in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.322343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.257293in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.289535in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.332525in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.385131in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.432646in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.479030in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.524848in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.686626in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.743758in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.847838in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.903273in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.942869in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.992646in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.040162in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{2.086545in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.165737in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{2.203636in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{2.243798in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.285657in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{2.324121in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{2.363152in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.392566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.722101in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.678545in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.626505in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.573899in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.500364in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.424566in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.337455in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.237899in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.125899in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.015596in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{5.905859in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{5.783111in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{5.659798in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{5.535354in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.429576in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{5.319273in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{5.210101in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.111111in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{5.025131in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{4.938586in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.859960in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{4.788121in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{4.731556in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.669899in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{4.612768in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{4.572040in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.536970in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{4.505293in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{4.471919in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.428364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.245414in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.336485in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.377778in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.525414in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.647596in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.683232in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.683798in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.623273in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.606303in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.555960in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.538424in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.474505in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.415111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.258424in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.298020in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.557091in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.636283in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.726788in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.933253in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.036768in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{2.146505in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{2.243232in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.341657in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{2.441212in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{2.556040in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.653333in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{2.742141in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{2.819071in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.910707in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{2.985374in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{3.059475in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.125091in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{3.182222in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{3.237091in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.293091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.716444in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.669495in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.611798in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.550141in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.485091in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.408162in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.335758in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.260525in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.184162in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.107232in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{6.023515in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{5.938101in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{5.855515in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{5.785939in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.709010in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{5.641697in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{5.559677in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.498020in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{5.445980in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{5.389980in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.339636in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{5.288162in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{5.245737in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.212364in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{5.181818in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{5.149010in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{5.123556in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{5.098101in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{5.074909in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.046626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.250505in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.282182in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.323475in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.350061in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.430384in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.477899in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.527677in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.513535in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.514667in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.514667in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.520889in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.497131in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.479030in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.450182in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.441131in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.425859in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.397576in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.384000in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.368162in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.321212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.169616in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.201293in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.279919in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.474505in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.601778in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.674747in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.753374in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.837091in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.912889in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.141414in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{2.211556in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{2.276606in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.346747in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{2.407273in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{2.464970in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.511354in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{2.603556in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.644848in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{2.695192in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.768727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.733414in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.703434in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.677980in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.638384in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.603313in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.563152in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.530909in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.495273in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.463596in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.431919in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{6.405333in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{6.378182in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{6.354990in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{6.334626in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{6.313131in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{6.289939in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{6.268444in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{6.241293in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{6.214707in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{6.190384in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{6.166061in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{6.144000in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{6.128727in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{6.114020in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{6.100444in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.090263in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{6.072727in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{6.053495in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{6.038222in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{6.026343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.287273in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.309333in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.309899in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.309899in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.299152in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.285576in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.287273in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.289535in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.282747in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.257859in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.257293in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.252202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.173010in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.199596in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.245980in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.363071in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.397576in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.430949in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.459232in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.537859in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.559354in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.576889in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.631758in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.656646in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.675313in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.725091in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.746020in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.788444in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.824081in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.858020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.722101in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.674586in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.612364in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.553535in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.484525in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.408162in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.328404in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.249778in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.160970in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.069899in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{5.968646in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{5.884364in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{5.785374in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{5.693172in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.606061in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{5.524606in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{5.447677in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.368485in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{5.297778in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{5.237818in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.176162in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{5.105455in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{5.046061in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.982141in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{4.918222in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{4.863919in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.805091in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{4.749657in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{4.695354in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.639354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.313293in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.347798in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.385697in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.438303in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.493737in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.525414in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.550303in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.566707in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.581414in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.597818in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.578020in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.536727in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.511273in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.504485in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.482990in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.463192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.189414in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.210909in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.369859in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.481859in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.626667in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.701899in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.784485in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.869899in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.949091in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{2.014141in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{2.089374in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.175919in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{2.260768in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.425939in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{2.494384in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.643152in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{2.698020in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{2.768162in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.848485in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{2.918061in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{2.974061in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.034020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.728323in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.704000in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.674586in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.642343in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.611798in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.576727in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.549010in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.521293in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.494707in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.463596in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{6.431919in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{6.395717in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{6.358384in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{6.330101in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{6.302384in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{6.274101in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{6.249212in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{6.221495in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{6.201697in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{6.188121in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{6.173414in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{6.162667in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{6.149657in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{6.138343in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{6.127030in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{6.114020in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{6.102141in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{6.088000in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{6.077818in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{6.067636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.247111in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.280485in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.298020in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.314424in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.305374in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.308768in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.306505in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.298586in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.251071in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.240323in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.236364in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.230707in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.229576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.170747in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.244283in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.269172in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.320646in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.456970in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.528808in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.553697in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.616485in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.643636in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.721131in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.735838in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.757899in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.773172in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.789010in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.800323in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.809374in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.828040in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.839354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{6.731717in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{6.691556in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.649131in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{6.609535in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{6.562586in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.520727in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{6.467556in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{6.417778in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.358949in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{6.305778in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{6.251475in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{6.197172in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{6.146828in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{6.099879in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{6.055758in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{6.017293in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{5.969212in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.921131in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{5.868525in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{5.823838in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.788768in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{5.750869in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{5.715798in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.680727in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{5.650747in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{5.615111in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{5.582303in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{5.548929in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{5.518949in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.494626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.302545in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.320081in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.327434in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.376646in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.398707in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.412848in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.393616in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.397576in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.406626in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.408323in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.391919in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{1.366465in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.352889in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{1.339879in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{1.341010in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.332525in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{1.318949in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.307636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{1.169616in}}%
\pgfpathlineto{\pgfqpoint{3.107955in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{3.812500in}{1.224485in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.288404in}}%
\pgfpathlineto{\pgfqpoint{4.869318in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{5.221591in}{1.359111in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.400970in}}%
\pgfpathlineto{\pgfqpoint{5.926136in}{1.446222in}}%
\pgfpathlineto{\pgfqpoint{6.278409in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{6.982955in}{1.576889in}}%
\pgfpathlineto{\pgfqpoint{7.335227in}{1.627798in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.678141in}}%
\pgfpathlineto{\pgfqpoint{8.039773in}{1.725657in}}%
\pgfpathlineto{\pgfqpoint{8.392045in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.811636in}}%
\pgfpathlineto{\pgfqpoint{9.096591in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{9.448864in}{1.904404in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{10.153409in}{2.001131in}}%
\pgfpathlineto{\pgfqpoint{10.505682in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.102949in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{2.145939in}}%
\pgfpathlineto{\pgfqpoint{11.562500in}{2.180444in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.221737in}}%
\pgfpathlineto{\pgfqpoint{12.267045in}{2.261333in}}%
\pgfpathlineto{\pgfqpoint{12.619318in}{2.298667in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.334303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{1.901111in}}%
\pgfpathlineto{\pgfqpoint{14.825556in}{1.901111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.853333in}{1.901111in}}{\pgfqpoint{14.853333in}{1.928889in}}%
\pgfpathlineto{\pgfqpoint{14.853333in}{6.915000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.853333in}{6.942778in}}{\pgfqpoint{14.825556in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{13.319535in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.291757in}{6.942778in}}{\pgfqpoint{13.291757in}{6.915000in}}%
\pgfpathlineto{\pgfqpoint{13.291757in}{1.928889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.291757in}{1.901111in}}{\pgfqpoint{13.319535in}{1.901111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291757in}{1.928889in}}%
\pgfpathlineto{\pgfqpoint{14.797778in}{1.928889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.825556in}{1.928889in}}{\pgfqpoint{14.825556in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{14.825556in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.825556in}{6.970556in}}{\pgfqpoint{14.797778in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{13.291757in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.263979in}{6.970556in}}{\pgfqpoint{13.263979in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{13.263979in}{1.956667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.263979in}{1.928889in}}{\pgfqpoint{13.291757in}{1.928889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.859444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.859444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.810833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.651111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.651111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.602500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.442778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.394167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.234444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.234444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.185833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.026111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.026111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.977500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.817778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.817778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.769167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.609444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.609444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.560833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.401111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.352500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.192778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.144167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.984444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.935833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.776111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.776111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.727500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.567778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.567778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.519167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.359444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.359444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.310833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.151111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.151111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.102500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.942778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.942778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.894167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.734444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.685833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.526111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.526111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.477500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.317778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.317778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.269167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.109444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.109444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.060833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.901111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.901111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.852500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.692778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.692778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.644167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.484444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.484444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.435833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.276111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.227500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.067778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.067778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.019167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(6, 3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/multi_SIR2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517045in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517045in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630682in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630682in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.744318in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.744318in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.857955in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.857955in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.603766in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600308in, y=1.111775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.282244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600308in, y=2.234019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.404489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600308in, y=3.356264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.526733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600308in, y=4.478508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.648978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600308in, y=5.600753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.771222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600308in, y=6.722997in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544753in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Population proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.749526in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.730635in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.700708in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.652077in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.570528in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.446146in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.254429in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{5.955912in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{5.571543in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.072518in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{4.505785in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{3.914736in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{3.329112in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.844676in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.121015in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.877488in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.703166in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.509205in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.453841in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{1.414001in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.362004in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.347041in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{1.316740in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.272973in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.271663in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.270354in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.269045in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.267361in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.263808in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.262311in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.262124in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.261376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.180762in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.225090in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.342739in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.621430in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.884035in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{2.213601in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{2.629018in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{3.073427in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{3.509045in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{3.904636in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.174536in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.340815in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.398611in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.383647in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.296860in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.151156in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.995538in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.819532in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.646333in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.480802in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.327428in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.030033in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.762191in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.631637in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.523527in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.418410in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.323393in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.079866in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.018143in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.954923in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.832411in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.774242in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.722619in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.677355in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.566627in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.532398in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.502472in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.450100in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.422605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.177956in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.215364in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.251276in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.512011in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.667442in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.857475in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.072011in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.313293in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.571597in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.830087in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.091196in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.347629in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.586480in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.817849in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{4.030888in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{4.227094in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{4.401790in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.572558in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{4.726119in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{4.870701in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{5.012291in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{5.149766in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.264983in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{5.377582in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{5.477649in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{5.568176in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{5.653093in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.732024in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{5.795805in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{5.861830in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{5.927856in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{5.987148in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{6.046627in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{6.099559in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{6.146506in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{6.188965in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{6.225251in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{6.260788in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{6.295391in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{6.326440in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{6.351316in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{6.379372in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{6.407241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.753267in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.742979in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.730261in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.708564in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.676954in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.627575in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.557996in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.469339in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.349446in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.194389in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{6.004916in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.781964in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.538250in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{5.301456in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{5.046146in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.806921in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.586212in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.382525in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.197729in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{4.037061in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.904823in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.789045in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.689352in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.604623in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.531303in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.466025in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.399813in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.342766in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.296192in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.254108in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.213707in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.177983in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.144502in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.115885in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.092318in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.069312in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.048176in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.028911in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.011703in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.995057in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.963634in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.948858in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.938383in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.928844in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.919679in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.911824in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.905277in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.887508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.214242in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.242298in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.346293in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.794816in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.972131in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.149633in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.309552in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.473774in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.602832in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.707201in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.790247in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.848604in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.877595in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.864689in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.845611in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.809512in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.758637in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.706079in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.649593in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.600962in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.541857in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.483313in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.424770in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.363046in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.303567in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.245023in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.185919in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.130367in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.075190in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.020949in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.969699in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.912465in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.868884in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.830541in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.791824in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.759279in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.684836in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.597488in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.549980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.163367in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.171971in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.178704in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.201523in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.220788in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.337128in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.403340in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.480214in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.571303in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.918450in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.044890in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.176566in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.592358in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.727963in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.853841in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.975605in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.090448in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.206600in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.311717in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.514469in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.609673in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.701697in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.789419in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.868537in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.946720in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.022098in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.092612in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.167054in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.227281in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.282458in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.335765in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.383086in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.432652in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.477542in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.515698in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.553106in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.588457in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.622311in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.653734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.747281in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.732318in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.711743in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.680882in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.626266in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.544903in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.435110in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.266399in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.043447in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.747174in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.402645in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.017528in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{4.616139in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.234389in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.887615in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.609860in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.381296in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.205291in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.060147in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.936139in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.731516in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.647161in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.573654in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.516045in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.465170in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.414669in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.327882in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.287856in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.212291in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.132986in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.097074in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.064716in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.016086in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.997756in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.980548in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.961844in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.948564in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.936780in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.926493in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.917141in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.901242in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.895444in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.888898in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.883848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.183380in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.195351in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.287188in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.359760in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.602351in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.314228in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.607695in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.891997in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.140200in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.329486in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.439092in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.482111in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.481737in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.447508in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.380922in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.310407in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.233534in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.147869in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.067255in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.979345in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.881897in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.791369in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.711503in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.623033in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.549526in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.480882in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.410180in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.350701in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.290848in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.171516in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.109232in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.051249in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.002244in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.949312in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.907041in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.815391in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.776860in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.736460in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.698303in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.661830in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.565317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165985in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.186560in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.200588in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.222472in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.257448in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.304770in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.583086in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.874122in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.404195in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.583567in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.774162in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.952037in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.126172in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.296192in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.450314in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.595832in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.744155in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.885184in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{4.009379in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.140307in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.253841in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{4.362325in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{4.468751in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{4.570314in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{4.667388in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.762405in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{4.854990in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.943273in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{5.023888in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{5.091222in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.161363in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{5.222338in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{5.279198in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{5.339051in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{5.387869in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{5.437622in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{5.483821in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{5.528150in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{5.568550in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{5.608577in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.642057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.752331in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.739987in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.722779in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.693039in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.654135in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.598584in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.516660in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.403874in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.256486in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.078611in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.846119in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.604275in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.336807in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{5.086359in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.865090in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.675992in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.518878in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.378597in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.260387in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{4.158637in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{4.080454in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{4.000588in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.928764in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.850768in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.786613in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.718343in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.654188in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.594522in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.540655in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.495017in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.454242in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.421884in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.391583in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.367455in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.344636in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.320321in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.295257in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.272064in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.247375in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.225865in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.198183in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.176112in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.151049in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.128230in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.102792in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.074736in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.048925in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.023861in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.999359in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.978597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.177956in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.202645in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.229392in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.262685in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.472545in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.596179in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.736273in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.921630in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.102685in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.289539in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.456566in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.580013in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.657822in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.701964in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.721603in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.691864in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.643233in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.606386in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.562619in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.530635in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.491543in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.453948in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.420281in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.379319in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.338544in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.292719in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.237542in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.173387in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.121764in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.068457in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.015711in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.968390in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.928176in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.891890in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.825865in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.800428in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.771997in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.754790in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.726921in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.707281in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.676794in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.661269in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.644436in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.626106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165798in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.174402in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.197408in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.323474in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.548297in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.646119in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.757408in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.870381in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.117462in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.240721in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.367535in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.484248in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.599840in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.709820in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.813066in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.918931in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.016754in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.117381in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.212024in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.303487in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.399439in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.495952in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.577876in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.655311in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.730875in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.802512in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.867789in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.927268in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.983193in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.039492in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.092612in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.143113in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.185384in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.236072in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.281149in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.323981in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.365504in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.406092in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.447428in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.486520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.752144in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.742792in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.730073in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.711931in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.687989in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.656379in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.612425in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.544155in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.456246in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.345144in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{6.203928in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{6.052051in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.888764in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{5.720802in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{5.552465in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{5.371971in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{5.219719in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{5.073641in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.941403in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{4.828056in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{4.720508in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{4.635591in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{4.555725in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{4.485023in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.422739in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{4.367375in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{4.324542in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{4.286199in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.245237in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.217368in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{4.189499in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{4.163874in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{4.141804in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{4.116553in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.089619in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{4.067735in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.048844in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.029018in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.007134in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.989552in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.970474in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.951770in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.932879in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.909499in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.888925in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.868350in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.851516in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.832625in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{3.821216in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.804756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.177956in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.197221in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.212933in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.233881in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.350220in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.423727in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.514629in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.628724in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.971570in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.079492in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.193774in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.263914in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.322271in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.369593in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.388858in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.399519in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.383621in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.360989in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.334990in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.304689in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.277007in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.233240in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.193400in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.095391in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.048444in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.996259in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.952118in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.913774in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.881603in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.845691in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.808657in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.775364in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.694375in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.669312in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.646493in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.629846in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.599172in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.582525in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.543808in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.528657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.161122in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.163928in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.166359in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.169352in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.176273in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.231450in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.295605in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.342552in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.398851in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.459265in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.695311in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.780227in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.072011in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.174509in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.271209in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.363794in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.446840in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.533440in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.611623in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.702712in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.778464in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.931089in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.997301in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.060895in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.177796in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.233721in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.286840in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.339773in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.383353in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.426373in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.470140in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.511850in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.551877in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.587789in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.623701in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.657181in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.693467in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{3.726199in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.757809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.751209in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.734001in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.708751in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.671343in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.614295in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.532184in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.410795in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.247882in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.024369in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.738009in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.393293in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.032118in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{4.652051in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.291249in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.993293in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.739666in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.530367in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.379987in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.251303in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.161336in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.094188in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.026854in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.964756in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.901910in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.841122in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.785945in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.731890in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.677836in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.633133in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.581884in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.522592in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.470782in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.422151in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.377261in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.340975in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.301323in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.271209in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.242592in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.218838in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.198263in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.174696in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.155057in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.111289in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.094269in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.077996in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.049940in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.036660in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.025063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.179078in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.217422in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.250528in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.369486in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.610207in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.797435in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{2.033480in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.306747in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.571784in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.844676in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.072305in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.221002in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.305919in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.338277in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.314335in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.265331in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.180975in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.095872in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.012826in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.930715in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.857021in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.783514in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.707949in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.639118in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.565611in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.504262in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.445905in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.401202in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.349392in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.296647in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.257555in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.216406in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.170207in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.064716in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.969325in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.892639in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.855979in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.818009in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.687455in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.662204in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.629846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162432in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165050in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.169352in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.176647in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.189552in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.208444in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.319733in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.487321in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.727669in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.045638in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.222578in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.396900in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.574589in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.748911in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.901162in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.051543in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.195752in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.332291in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.466587in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.597328in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.720214in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.847776in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.953828in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.063434in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{4.167428in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{4.271049in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{4.372425in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{4.456406in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.533841in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{4.619693in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.703487in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.783914in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.858918in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.923634in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.985544in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{5.043527in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{5.105438in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{5.161924in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{5.216540in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{5.262552in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{5.305010in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{5.353828in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{5.392358in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.436313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.752331in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.742231in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.732318in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.718290in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.702204in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.683313in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.660120in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.629446in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.593534in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.548083in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{6.495524in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{6.432305in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{6.357862in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{6.276126in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.190648in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{6.098998in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{6.002859in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{5.915137in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{5.833400in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{5.761015in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{5.700414in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{5.642619in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{5.588938in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{5.538624in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.492238in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{5.450715in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{5.412933in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{5.380762in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{5.351770in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.320347in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{5.289112in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{5.260307in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{5.227014in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{5.197836in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.168470in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{5.138731in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{5.112732in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{5.086921in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{5.062418in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.036232in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{5.014723in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.992652in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.970955in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.948697in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.927936in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.904369in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.877809in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.858544in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.836099in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.810661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.194228in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.205638in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.217609in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.231450in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.248657in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.299158in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.334135in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.422979in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.535578in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.650421in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.706720in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.792759in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.810341in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.821376in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{1.821376in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.819693in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{1.804355in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{1.789579in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{1.770314in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{1.747495in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.729913in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{1.715885in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.691570in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.678477in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.659212in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.648737in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.637515in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.621055in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.592438in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.578971in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.569619in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.544182in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.537074in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.528096in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.517248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.161122in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.167295in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.182445in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.189365in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.222472in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.235939in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.256139in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.279519in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.310381in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.424289in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.465063in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.519866in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.569432in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{1.622365in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.732906in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.785090in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{1.836152in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{1.940147in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{1.991957in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.040962in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.086226in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.127936in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.172639in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.214910in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.252505in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.293280in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.329753in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.366787in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.407749in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.446466in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.519599in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.550648in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.581136in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.612558in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.642672in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.676339in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.704582in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.735444in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.763313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.752331in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.740548in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.726333in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.703140in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.667041in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.609619in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.525825in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.405371in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.239092in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.021002in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.755217in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.465491in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.174269in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.889593in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.622685in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.393560in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.219800in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.088871in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.982258in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.887802in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.815979in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.757061in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.703006in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.647829in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.594148in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.542525in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.494643in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.440588in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.392144in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.346880in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.304796in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.263647in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.226987in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.183781in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.144876in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.105411in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.072866in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.040134in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.009459in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.983460in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.956152in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.930341in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.907148in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.886386in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.862819in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.844676in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.823540in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.800347in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.780147in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.765745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.177956in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.188430in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.199466in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.219479in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.374349in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.476847in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.802672in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.236045in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.441977in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.629392in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.771543in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.874603in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.919118in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.905090in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.866747in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.827655in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.767615in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.688123in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.623220in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.567669in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.453761in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.397462in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.352198in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.261670in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.222391in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.175818in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.091463in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.001683in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.968203in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.936406in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.867388in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.808283in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.777983in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.715137in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.671556in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.650234in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.619933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.172532in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.234068in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.267548in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.321416in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.389686in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.474977in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.696994in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.952305in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.097261in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.242218in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.375765in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.507629in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.646039in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.764997in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.875725in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.986266in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.094937in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.199118in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.298437in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.388778in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.482672in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.564035in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.651757in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.734429in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.815979in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.891730in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.951209in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.016673in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.082886in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.145357in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.206707in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.267682in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.322111in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.375792in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.426854in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.481470in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.531409in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.574429in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.619319in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.660842in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.705544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{1.901111in}}%
\pgfpathlineto{\pgfqpoint{14.825556in}{1.901111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.853333in}{1.901111in}}{\pgfqpoint{14.853333in}{1.928889in}}%
\pgfpathlineto{\pgfqpoint{14.853333in}{6.915000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.853333in}{6.942778in}}{\pgfqpoint{14.825556in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{13.319535in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.291757in}{6.942778in}}{\pgfqpoint{13.291757in}{6.915000in}}%
\pgfpathlineto{\pgfqpoint{13.291757in}{1.928889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.291757in}{1.901111in}}{\pgfqpoint{13.319535in}{1.901111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.291757in}{1.928889in}}%
\pgfpathlineto{\pgfqpoint{14.797778in}{1.928889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.825556in}{1.928889in}}{\pgfqpoint{14.825556in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{14.825556in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.825556in}{6.970556in}}{\pgfqpoint{14.797778in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{13.291757in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.263979in}{6.970556in}}{\pgfqpoint{13.263979in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{13.263979in}{1.956667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.263979in}{1.928889in}}{\pgfqpoint{13.291757in}{1.928889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.859444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.859444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.810833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.651111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.651111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.602500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.442778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.394167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.234444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.234444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=6.185833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{6.026111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{6.026111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.977500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.817778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.817778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.769167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.609444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.609444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.560833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.401111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.401111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.352500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{5.192778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{5.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=5.144167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.984444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.984444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.935833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.776111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.776111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.727500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.567778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.567778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.519167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.359444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.359444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.310833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{4.151111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{4.151111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=4.102500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.942778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.942778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.894167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.734444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.734444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.685833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.526111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.526111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.477500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.317778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.317778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.269167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{3.109444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{3.109444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=3.060833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.901111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.901111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.852500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.692778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.692778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.644167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.484444in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.484444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.435833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Susceptible\_(6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.276111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.227500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infected\_(6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.319535in}{2.067778in}}%
\pgfpathlineto{\pgfqpoint{13.597313in}{2.067778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.708424in,y=2.019167in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recovered\_(6, 3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/multi_SIR3.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403409in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403409in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517045in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.517045in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.630682in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.630682in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.744318in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.744318in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.857955in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.857955in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.971591in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.971591in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=0.616111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Timesteps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{1.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613620in, y=1.116597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{2.282244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613620in, y=2.238842in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{3.404489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613620in, y=3.361086in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{4.526733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613620in, y=4.483331in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{5.648978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613620in, y=5.605575in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875000in}{6.771222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613620in, y=6.727820in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558064in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Population proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.749900in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.734001in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.708564in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.666667in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.598210in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.490661in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.321202in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.078798in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{5.753908in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.326520in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{4.801309in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{4.237568in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{3.687482in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.167321in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.726279in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.365852in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.107923in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.922004in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.781723in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.693253in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.627976in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{1.538945in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.497609in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{1.434015in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{1.318236in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.306640in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.292238in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.288684in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.281951in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.277088in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.274282in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.270354in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.268858in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.268297in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.263808in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.263059in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.262872in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.262498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.180574in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.217983in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.255578in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.409512in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.559893in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{2.044142in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{2.399519in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.826907in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{3.253921in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{3.640160in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.953828in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.168925in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.290875in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.298918in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.233079in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.142178in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.988991in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.826079in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.507548in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.370822in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.231476in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.101670in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.968497in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.853467in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.744796in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.634442in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.523340in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.430942in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.343781in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.252131in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.171703in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.094830in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.017395in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.948377in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.888898in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.780414in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.615070in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.491623in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.469365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162432in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.168978in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.210127in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.243607in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.463006in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.599733in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.763580in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.970073in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.196019in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.434496in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.684382in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.936139in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.167321in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.408978in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.637168in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.851890in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{4.044729in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{4.222792in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.390194in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{4.555538in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{4.719011in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{4.862472in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.999011in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.128444in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{5.249646in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{5.353641in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{5.448657in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{5.546854in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.630835in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{5.710701in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{5.791877in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{5.864075in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{5.925237in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.989018in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{6.038958in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{6.089085in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{6.135845in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{6.173440in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{6.208417in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{6.248069in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{6.280989in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{6.309045in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{6.336727in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{6.359359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.749152in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.736620in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.718290in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.682378in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.634122in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.565478in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.475698in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.345331in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.180548in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.966199in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.710140in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.422472in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.120775in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.812906in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.529539in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.277782in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.069232in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.900147in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.758370in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.638103in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.556740in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.476687in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.421884in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.372879in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.327054in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.283474in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.242699in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.212398in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.179292in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.153667in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.128230in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.104102in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.081096in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.045558in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.027789in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.013387in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.997675in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.983273in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.972425in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.960828in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.949045in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.938570in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.928283in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.917435in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.907709in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.898544in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.891810in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.885077in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.878156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.659960in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.836900in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.039653in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.250448in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.462178in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.665865in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.823166in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.944556in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.013013in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.030782in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.031530in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.010955in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.943621in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.787067in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.710942in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.636126in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.407375in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.343781in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.274202in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.213601in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.101189in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.937341in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.885344in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.810902in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.770501in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.673801in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.645745in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.620868in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.591129in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.564195in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.517996in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.495177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162057in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165798in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.175898in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.219479in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.418303in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.508270in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.612452in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.738517in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.868884in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.008978in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.160294in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.301323in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.442164in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.590862in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.735631in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.882271in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.007401in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.128043in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.252238in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.366146in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.471450in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.568150in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.663353in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.749392in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.833560in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.908938in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.987121in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.059880in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{4.126092in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.192492in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.244302in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.297047in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.348297in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.395805in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.434335in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.478851in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.517194in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.552919in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.592385in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.628484in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.658971in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.688150in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.717889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.750274in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.735685in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.710808in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.672839in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.609432in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.516847in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.377502in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.174375in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{5.898677in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.540868in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.115164in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{4.646814in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{4.195858in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.755190in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.365397in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.062578in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.846546in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.552518in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.452639in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.371089in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.304128in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.251570in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.157488in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.116900in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.080802in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.044703in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.013654in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{1.948938in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.919385in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.893761in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.870194in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.846253in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.807722in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.777796in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.764516in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.751423in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.717756in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.708591in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.696807in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.686707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.180013in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.192732in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.215925in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.247909in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.510140in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.686146in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.920695in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.554576in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.914442in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{3.224369in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.508110in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.715538in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.807188in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.820655in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.792224in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.700200in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.588724in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.477061in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.351743in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.230541in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.119813in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.005905in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.902285in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.803153in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.707575in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.606760in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.521096in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.447401in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.379319in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.307495in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.242779in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.176566in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.117088in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.005985in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.949499in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.896941in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.855979in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.812398in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.727295in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.691944in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.654349in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.615631in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.581403in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.530715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160935in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.164489in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.176273in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.187121in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.203580in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.529967in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.670995in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.010287in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.221456in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.424021in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.624342in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.838504in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.049860in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.243073in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.435351in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.609112in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.770528in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.927829in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{4.072037in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{4.207268in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{4.338945in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.470808in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.588644in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{4.694883in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{4.792518in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{4.889967in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{4.978250in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.068403in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{5.147896in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{5.225331in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{5.294910in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{5.363928in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.429766in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{5.483821in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{5.536941in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{5.589125in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{5.637756in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{5.681523in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{5.728283in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{5.772612in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{5.813013in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{5.843126in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.873801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.752518in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.738116in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.720908in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.694723in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.659372in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.604756in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.533307in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.436794in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.311850in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.155110in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.979479in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.783273in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.591182in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{5.387869in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{5.196900in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{5.018090in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.850688in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.711717in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.588457in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{4.478664in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{4.397114in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{4.323420in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{4.263006in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{4.214749in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.174536in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{4.136192in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{4.097662in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{4.065117in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.034442in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.003955in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.975337in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.954015in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.927455in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.906319in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.886306in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.864983in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.846653in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.824582in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.808684in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.790915in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.772024in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.755003in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.739853in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.724329in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.710488in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.695711in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.686546in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.676259in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{3.667655in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.659238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.229018in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.306640in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.444863in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.547361in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.670247in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.806974in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.951931in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.077996in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.210234in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.319279in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.408123in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.470782in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.500895in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.512118in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.512305in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.487802in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.454696in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.415979in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.360802in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.302071in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.247081in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.199011in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.149259in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.104556in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.061349in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.022071in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.974562in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.929673in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.887963in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.852612in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.755912in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.726921in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.677916in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.654910in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.630033in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.609272in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.589259in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.521737in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.502846in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.484703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.167482in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.172532in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.192732in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.209566in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.232011in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.304770in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.422044in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.493120in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.575043in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.769753in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.878611in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.990648in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.100254in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.206306in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.313106in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.412238in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.515671in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.614616in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.707949in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.794549in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.876847in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.952224in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.025919in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.093814in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.234095in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.296941in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.352305in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.409913in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.461349in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.510728in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.555618in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.595832in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.641283in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.681309in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.721336in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.757622in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.791476in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.829259in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.858998in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.893226in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{3.920721in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.947281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.753079in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.744289in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.731196in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.712305in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.683500in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.644596in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.591850in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.523019in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.438664in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.335605in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{6.199439in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{6.056540in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.908403in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{5.746239in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{5.574536in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{5.411623in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{5.250768in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{5.103006in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{4.962351in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{4.845451in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{4.741830in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{4.655418in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{4.585464in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{4.516633in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{4.460334in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{4.410768in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{4.361015in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{4.317809in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{4.277782in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{4.233454in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{4.204088in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{4.174349in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{4.142365in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{4.115992in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.085504in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{4.061563in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.039866in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.018731in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.997408in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.976647in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.957007in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.941296in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.923340in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.908564in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.892478in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.876019in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.858624in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.844035in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.176647in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.195164in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.309633in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.367615in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.435698in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.623487in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.732345in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.941082in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.051436in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.227629in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.298891in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.345838in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.364916in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.371837in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.356687in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.334242in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.305251in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.266159in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.196954in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.160481in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.120080in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.079679in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.042832in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.924997in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.893200in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.796126in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.766386in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.624609in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.585144in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.566065in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.530528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.164863in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.166546in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.200588in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.216860in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.268297in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.302338in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.349659in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.403901in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.537635in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.612826in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.783033in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.880855in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.977555in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.079118in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.171516in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.269339in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.364729in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.452639in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.533253in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.612933in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.693360in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.778090in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.844302in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.916874in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.984021in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.050234in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.112518in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.173494in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.222872in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.276366in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.327428in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.374562in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.463594in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.502311in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.540842in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.574135in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.609112in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{3.647455in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{3.681122in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{3.716286in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.746399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.750461in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.734001in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.705384in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.663487in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.600080in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.503193in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.367027in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.179238in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{5.929539in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.622979in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.264048in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{4.906239in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{4.572933in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.272358in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.044729in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.849646in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.697021in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.586106in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.498945in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.420200in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.353988in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.294135in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.236526in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.178357in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.121122in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.070247in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.022552in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.974669in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.932585in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.894242in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.847295in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.798290in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.709820in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.664556in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.617609in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.572158in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.528951in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.485558in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.444409in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.402699in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.371650in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.344716in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.320214in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.297956in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.281870in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.264476in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.246520in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.234362in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.222391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.195351in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.221723in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.258196in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.313747in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.399973in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.675110in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{2.131677in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.408684in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.658758in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.879466in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{3.049112in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{3.129539in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{3.169753in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{3.168631in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{3.119439in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.047802in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.974108in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.884703in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.799412in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.725344in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.664182in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.608818in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.546720in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.487615in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.364916in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.308804in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.258677in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.219960in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.176754in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.138036in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.102498in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.050314in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.021136in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.996820in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.946132in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.879733in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.845691in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.813146in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.772933in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.742258in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.684275in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.657341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.169539in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.188056in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.206573in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.526226in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.769753in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.916954in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.071824in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.225571in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.385678in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.544476in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.852532in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.997675in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.248684in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.361283in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.474255in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.581055in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.691971in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.793721in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.888176in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.985251in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{4.072973in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{4.159947in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{4.243367in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{4.324168in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{4.396740in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{4.468751in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.541136in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.608844in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.674122in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.742391in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.808417in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.866774in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.925317in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.980120in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{5.036420in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{5.084489in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{5.125825in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{5.172585in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{5.211490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.750648in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.741296in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.730261in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.717542in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.704262in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.687241in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.663487in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.629446in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.594843in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{6.549205in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{6.493093in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{6.430060in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{6.359733in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{6.280989in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{6.195698in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{6.102552in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{6.021189in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{5.950114in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{5.876607in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{5.812077in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{5.746987in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{5.688444in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{5.637381in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{5.588564in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{5.544422in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{5.501964in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{5.465304in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{5.432759in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{5.407134in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{5.348965in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{5.324275in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{5.299025in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{5.273961in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{5.250020in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{5.219906in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{5.192224in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{5.161176in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{5.128444in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{5.100762in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{5.071583in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{5.042405in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{5.016780in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.993213in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.967027in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.946453in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.925878in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.905117in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.889031in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.872946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.178891in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.186747in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.195351in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.213307in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.225651in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.271476in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.298223in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.470301in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.525478in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.579158in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.685585in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.743006in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.762832in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.778170in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{1.790888in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{1.796126in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.794255in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.793694in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{1.785651in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{1.776673in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{1.737021in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{1.706159in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{1.680347in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{1.664449in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.647428in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.635458in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.616192in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.610581in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.606092in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.597114in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.575230in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.570367in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.515564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.161683in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.163180in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.173654in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.190301in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.207695in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.240802in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.261189in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.349846in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{1.427655in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{1.516313in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{1.566065in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{1.611890in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{1.753106in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{1.898811in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{1.947067in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{1.990648in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.036099in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.086600in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.127749in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{2.169833in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{2.205745in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{2.240160in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{2.275137in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{2.311049in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{2.346587in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{2.379880in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{2.413547in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{2.451703in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{2.487428in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{2.522779in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.617234in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.646226in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.673160in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.702712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{6.760000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{6.748965in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{6.731196in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{6.705197in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{6.668911in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{6.610929in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{6.524329in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{6.415097in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{6.270140in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{6.084596in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{5.850795in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{5.590060in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{5.313801in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{5.029312in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{4.748564in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{4.529539in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{4.341189in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{4.191182in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{4.075778in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{3.992732in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{3.920908in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{3.869846in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{3.819158in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{3.769780in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{3.728818in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.693093in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.654749in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.619586in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.584235in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.543273in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.507548in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.476126in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.435725in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.394202in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.351556in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.310595in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.273935in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.238397in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{3.208470in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{3.175925in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{3.151797in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{3.120748in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{3.097368in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{3.073427in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{3.047802in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{3.025731in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{3.007401in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{2.989446in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{2.972051in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{2.959893in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{2.944182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.181510in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.197221in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.218918in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.250902in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.378838in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.471236in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.744502in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{2.129432in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{2.331436in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{2.522966in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{2.692051in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{2.788377in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{2.842057in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.854215in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.827468in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.779025in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.716366in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.643420in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.575150in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.501830in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.432999in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{2.374830in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{2.312358in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{2.256994in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{2.206680in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{2.162538in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{2.115591in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{2.066774in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{2.033106in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{2.005611in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{1.977929in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{1.956232in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{1.929299in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{1.907602in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{1.881603in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{1.855230in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{1.824182in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{1.803046in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{1.774616in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{1.728417in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{1.630595in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{1.582525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{0.880000in}}{\pgfqpoint{11.625000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.614773in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{3.037500in}{1.167108in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{3.460227in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{3.671591in}{1.188056in}}%
\pgfpathlineto{\pgfqpoint{3.882955in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{4.094318in}{1.227335in}}%
\pgfpathlineto{\pgfqpoint{4.305682in}{1.262124in}}%
\pgfpathlineto{\pgfqpoint{4.517045in}{1.308697in}}%
\pgfpathlineto{\pgfqpoint{4.728409in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{4.939773in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{5.151136in}{1.538945in}}%
\pgfpathlineto{\pgfqpoint{5.362500in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{5.573864in}{1.773307in}}%
\pgfpathlineto{\pgfqpoint{5.785227in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{5.996591in}{2.045825in}}%
\pgfpathlineto{\pgfqpoint{6.207955in}{2.187976in}}%
\pgfpathlineto{\pgfqpoint{6.419318in}{2.319466in}}%
\pgfpathlineto{\pgfqpoint{6.630682in}{2.453948in}}%
\pgfpathlineto{\pgfqpoint{6.842045in}{2.577956in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{7.264773in}{2.819613in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{2.929405in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{3.023300in}}%
\pgfpathlineto{\pgfqpoint{7.898864in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{8.110227in}{3.214643in}}%
\pgfpathlineto{\pgfqpoint{8.321591in}{3.300307in}}%
\pgfpathlineto{\pgfqpoint{8.532955in}{3.385411in}}%
\pgfpathlineto{\pgfqpoint{8.744318in}{3.468083in}}%
\pgfpathlineto{\pgfqpoint{8.955682in}{3.548323in}}%
\pgfpathlineto{\pgfqpoint{9.167045in}{3.622391in}}%
\pgfpathlineto{\pgfqpoint{9.378409in}{3.691409in}}%
\pgfpathlineto{\pgfqpoint{9.589773in}{3.761737in}}%
\pgfpathlineto{\pgfqpoint{9.801136in}{3.824395in}}%
\pgfpathlineto{\pgfqpoint{10.012500in}{3.887989in}}%
\pgfpathlineto{\pgfqpoint{10.223864in}{3.945224in}}%
\pgfpathlineto{\pgfqpoint{10.435227in}{4.001149in}}%
\pgfpathlineto{\pgfqpoint{10.646591in}{4.060067in}}%
\pgfpathlineto{\pgfqpoint{10.857955in}{4.115244in}}%
\pgfpathlineto{\pgfqpoint{11.069318in}{4.167428in}}%
\pgfpathlineto{\pgfqpoint{11.280682in}{4.219238in}}%
\pgfpathlineto{\pgfqpoint{11.492045in}{4.265063in}}%
\pgfpathlineto{\pgfqpoint{11.703409in}{4.315003in}}%
\pgfpathlineto{\pgfqpoint{11.914773in}{4.360828in}}%
\pgfpathlineto{\pgfqpoint{12.126136in}{4.401790in}}%
\pgfpathlineto{\pgfqpoint{12.337500in}{4.444061in}}%
\pgfpathlineto{\pgfqpoint{12.548864in}{4.488577in}}%
\pgfpathlineto{\pgfqpoint{12.760227in}{4.530100in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{4.564516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797662in}{7.088922in}}%
\pgfpathlineto{\pgfqpoint{14.254028in}{7.088922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.279028in}{7.088922in}}{\pgfqpoint{14.279028in}{7.113922in}}%
\pgfpathlineto{\pgfqpoint{14.279028in}{7.663922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.279028in}{7.688922in}}{\pgfqpoint{14.254028in}{7.688922in}}%
\pgfpathlineto{\pgfqpoint{1.797662in}{7.688922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772662in}{7.688922in}}{\pgfqpoint{1.772662in}{7.663922in}}%
\pgfpathlineto{\pgfqpoint{1.772662in}{7.113922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772662in}{7.088922in}}{\pgfqpoint{1.797662in}{7.088922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769884in}{7.116700in}}%
\pgfpathlineto{\pgfqpoint{14.226250in}{7.116700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.251250in}{7.116700in}}{\pgfqpoint{14.251250in}{7.141700in}}%
\pgfpathlineto{\pgfqpoint{14.251250in}{7.691700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.251250in}{7.716700in}}{\pgfqpoint{14.226250in}{7.716700in}}%
\pgfpathlineto{\pgfqpoint{1.769884in}{7.716700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744884in}{7.716700in}}{\pgfqpoint{1.744884in}{7.691700in}}%
\pgfpathlineto{\pgfqpoint{1.744884in}{7.141700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744884in}{7.116700in}}{\pgfqpoint{1.769884in}{7.116700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.794884in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144884in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794884in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144884in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.794884in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144884in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(1, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.376930in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726930in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376930in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726930in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.376930in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{3.626930in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726930in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(2, 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.958976in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{5.208976in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308976in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958976in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{5.208976in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308976in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.958976in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{5.208976in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308976in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.541022in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{6.791022in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891022in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541022in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{6.791022in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891022in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.541022in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{6.791022in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891022in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.123067in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{8.373067in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.473067in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.123067in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{8.373067in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.473067in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.123067in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{8.373067in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.473067in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.705113in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{9.955113in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.055113in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.705113in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{9.955113in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.055113in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.705113in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{9.955113in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.055113in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(5, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.287159in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{11.537159in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.637159in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.287159in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{11.537159in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.637159in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.287159in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{11.537159in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.637159in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(6, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.869204in}{7.616700in}}%
\pgfpathlineto{\pgfqpoint{13.119204in}{7.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.219204in,y=7.572950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Susceptible\_(6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.869204in}{7.429200in}}%
\pgfpathlineto{\pgfqpoint{13.119204in}{7.429200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.219204in,y=7.385450in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Infected\_(6, 3)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.869204in}{7.241700in}}%
\pgfpathlineto{\pgfqpoint{13.119204in}{7.241700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.219204in,y=7.197950in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Recovered\_(6, 3)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/sur_test.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.450926in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{4.450926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{0.956103in}{1.039913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356605in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{2.356605in}{0.917675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757107in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{3.757107in}{0.800578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157609in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.437709in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.437709in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{5.157609in}{1.042462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236204in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{4.265888in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{4.265888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636705in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{4.125254in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{4.125254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037207in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.317308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.317308in}{3.519125in}}%
\pgfpathlineto{\pgfqpoint{4.037207in}{3.519125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437709in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.717809in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.717809in}{4.062826in}}%
\pgfpathlineto{\pgfqpoint{5.437709in}{4.062826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516304in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.796404in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.796404in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.299782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916806in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.196906in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.196906in}{1.656309in}}%
\pgfpathlineto{\pgfqpoint{2.916806in}{1.656309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317308in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597408in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.597408in}{1.881620in}}%
\pgfpathlineto{\pgfqpoint{4.317308in}{1.881620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.704013in}{0.565123in}}{\pgfqpoint{5.545987in}{3.885803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717809in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.997910in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.997910in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{5.717809in}{1.163110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376254in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376254in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (3, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776756in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776756in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (4, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177257in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177257in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (5, 2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577759in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577759in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dynamic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477007in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537346in, y=0.516898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.250542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.202316in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{1.935960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.887734in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{2.621378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.573153in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{3.306796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.258571in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704013in}{3.992214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.943989in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.508025in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pooling Strategy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.704013in}{4.450926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.450926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704013in}{4.450926in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.450926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477007in,y=4.534260in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Comparision of different pooling strategies}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601849in}{3.758797in}}%
\pgfpathlineto{\pgfqpoint{6.152778in}{3.758797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{3.758797in}}{\pgfqpoint{6.180556in}{3.786575in}}%
\pgfpathlineto{\pgfqpoint{6.180556in}{4.353704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.180556in}{4.381482in}}{\pgfqpoint{6.152778in}{4.381482in}}%
\pgfpathlineto{\pgfqpoint{4.601849in}{4.381482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574072in}{4.381482in}}{\pgfqpoint{4.574072in}{4.353704in}}%
\pgfpathlineto{\pgfqpoint{4.574072in}{3.786575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574072in}{3.758797in}}{\pgfqpoint{4.601849in}{3.758797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629627in}{4.228704in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.228704in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.325926in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{4.325926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=4.228704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Infections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629627in}{4.035031in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.035031in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{4.132253in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{4.132253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=4.035031in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Quarantined Days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629627in}{3.841358in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{3.841358in}}%
\pgfpathlineto{\pgfqpoint{4.907405in}{3.938581in}}%
\pgfpathlineto{\pgfqpoint{4.629627in}{3.938581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018516in,y=3.841358in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont False Positives}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

